Isogeometric discretizations of the Stokes problem on trimmed geometries

The isogeometric approximation of the Stokes problem in a trimmed domain is studied. This setting is characterized by an underlying mesh unfitted with the boundary of the physical domain making the imposition of the essential boundary conditions a challenging problem. A very popular strategy is to rely on the so-called Nitsche method \cite{MR3264337}. We show that the Nitsche method lacks stability in some degenerate trimmed domain configurations, potentially polluting the computed solutions. After extending the stabilization procedure of \cite{MR4155233} to incompressible flow problems, we show that we recover the well-posedness of the formulation and, consequently, optimal a priori error estimates. Numerical experiments illustrating stability and converge rates are included.

==> figures/L_shaped_domain.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepackage{amsmath,amsfonts,amsthm,bm,mathtools}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0,0,0}%{0.872549019607843,0.019607843137255,0.0819607843137255}

\draw[step=0.75cm,lightgray,very thin] (0,0) grid (6,6);

\draw[dashed,ultra thick] (4,0) -- (4,2);
\draw[dashed,ultra thick] (4,2) -- (6,2);

\draw[ultra thick] (6,2) -- (6,6) -- (0,6) -- (0,0) -- (4,0);
\coordinate (a) at (3,3);
\node at (a)   {\huge$\mathbf{\Omega}$};
%\node at (2.9,4.2) {$\mathbf{u}\boldsymbol{(}\mathbf{r},\bm{\theta}\boldsymbol{)}
 %\boldsymbol{=}\mathbf{ r^{\frac{2}{3}}} \sin\boldsymbol{(}\frac{\bm{2}}{\bm{3}}\bm{\theta}\boldsymbol{)}$};
\end{tikzpicture}

\end{document}

==> figures/boundary_zone.tex <==
\documentclass[tikz,border=7mm]{standalone}
\usetikzlibrary{matrix}

\begin{document}
  \begin{tikzpicture}[fill=yellow!40!white]
    \matrix[matrix of nodes, nodes={draw,minimum size=1cm}, nodes in empty cells,column sep=-\pgflinewidth,row sep=-\pgflinewidth](M){
 &              &          &               &              &              &               &          &         & \\
 &              &          &   |[fill]|   &   |[fill]|   &   |[fill]|   &   |[fill]|   &          &          &\\
 &              & |[fill]| &     |[fill]|         &       |[fill=red!40!white]|         &   |[fill=red!40!white]|             &        |[fill]|      & |[fill]| &          &\\
 &     |[fill=green]|  &    |[fill=green]|        &    |[fill=red!40!white]|   &      |[fill=red!40!white]|         &    |[fill=red!40!white]|   &     |[fill=red!40!white]|           &     |[fill]|     & |[fill]| &\\
  &    |[fill=green]| &    |[fill=red!40!white]|        &   |[fill=red!40!white]|    &       |[fill=red!40!white]|        &    |[fill=red!40!white]|   &              |[fill=red!40!white]|  &     |[fill=red!40!white]|       & |[fill]| &\\
  &    |[fill]| &      |[fill=red!40!white]|      &      |[fill=red!40!white]|          &       |[fill=red!40!white]|        &     |[fill=red!40!white]|          & |[fill=red!40!white]| &      |[fill=red!40!white]|      & |[fill]| &\\
  &    |[fill]| &      |[fill]|      & |[fill=red!40!white]| & |[fill=red!40!white]| & |[fill=red!40!white]| &    |[fill=red!40!white]|            &    |[fill]|      & |[fill]|& \\
  &             & |[fill]| &   |[fill]|           &     |[fill=red!40!white]|           &         |[fill=red!40!white]|       &     |[fill]|         & |[fill]| &         & \\
   &            &          & |[fill]|     & |[fill]|     & |[fill]|     & |[fill]|     &          &         & \\
    &           &          &               &              &              &               &          &       & \\
    };
    \draw[blue,ultra thick] (0,0) circle (3.2cm);
\coordinate (a) at (0.99,0);
\coordinate (b) at (3.2,3.5);
\coordinate (c) at (-2.5,1.4);
\node[left=5mm of a]  {\Huge$\color{black}{\Omega}$};
\node[left=8mm of b]  {\Huge$\color{black}{\mathcal{G}_h}$};
\node[left=5mm of c]  {\Huge$\color{black}{K}$};
  \end{tikzpicture}
\end{document}

==> figures/boundary_zone1.tex <==
\documentclass[tikz,border=7mm]{standalone}
\usetikzlibrary{matrix}

\begin{document}
  \begin{tikzpicture}[fill=yellow!40!white]
    \matrix[matrix of nodes, nodes={draw,minimum size=1cm}, nodes in empty cells,column sep=-\pgflinewidth,row sep=-\pgflinewidth](M){
 &              &          &               &              &              &               &          &         & \\
 &              &          &   |[fill]|   &   |[fill]|   &   |[fill]|   &   |[fill]|   &          &          &\\
 &              & |[fill]| &     |[fill]|         &       |[fill=red!50!white]|         &   |[fill=red!50!white]|             &        |[fill]|      & |[fill]| &          &\\
 &     |[fill=green]|  &    |[fill=green]|        &    |[fill=red!50!white]|   &      |[fill=red!50!white]|         &    |[fill=red!50!white]|   &     |[fill=red!50!white]|           &     |[fill]|     & |[fill]| &\\
  &    |[fill=green]| &    |[fill=red!50!white]|        &   |[fill=red!50!white]|    &       |[fill=red!50!white]|        &    |[fill=red!50!white]|   &              |[fill=red!50!white]|  &     |[fill=red!50!white]|       & |[fill]| &\\
  &    |[fill]| &      |[fill=red!50!white]|      &      |[fill=red!50!white]|          &       |[fill=red!50!white]|        &     |[fill=red!50!white]|          & |[fill=red!50!white]| &      |[fill=red!50!white]|      & |[fill]| &\\
  &    |[fill]| &      |[fill]|      & |[fill=red!50!white]| & |[fill=red!50!white]| & |[fill=red!50!white]| &    |[fill=red!50!white]|            &    |[fill]|      & |[fill]|& \\
  &             & |[fill]| &   |[fill]|           &     |[fill=red!50!white]|           &         |[fill=red!50!white]|       &     |[fill]|         & |[fill]| &         & \\
   &            &          & |[fill]|     & |[fill]|     & |[fill]|     & |[fill]|     &          &         & \\
    &           &          &               &              &              &               &          &       & \\
    };
    \draw[blue,ultra thick] (0,0) circle (3.2cm);
\coordinate (a) at (0.99,0);
\coordinate (b) at (3.2,3.5);
\node[left=5mm of a]  {\Huge$\color{black}{\Omega}$};
\node[left=8mm of b]  {\Huge$\color{black}{\mathcal{G}_h}$};
  \end{tikzpicture}
\end{document}

==> figures/circle.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath,amsfonts,amsthm,bm,mathtools}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
%\draw[dashed] (0,0) -- (1,0) ;
%\draw[dashed] (0,0) -- (0,1) ;
%\draw  (1,0) arc (0:90:1cm);

\draw[ultra thick] (3,3) circle(2.6cm);
\coordinate (a) at (3,3);
%\node at (a)   {\huge$\mathbf{\Omega}$};
%\begin{scope}
%  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
%\end{scope}
\draw[black,dashed,ultra thick] (3,3) -- (3+2.6,3);
\draw[step=0.5cm,lightgray,ultra thin] (0,0) grid (6,6);
\node at (3,3) [fill=black,circle,scale=0.5] {};
\node at (4.2,3.2)   {$\mathbf{R}$};
\node at (2.9,2.2) {$\mathbf{\int_\Omega u = 0}$};
\node at (2.9,4.2) {$\mathbf{u}\boldsymbol{(}\mathbf{r},\bm{\theta}\boldsymbol{)}
 \boldsymbol{=}\mathbf{ r^2} \sin^\mathbf{2}\boldsymbol{(}\frac{\bm{\pi}}{\mathbf{R}}\mathbf{r}\boldsymbol{)}\mathbf{\sin}\boldsymbol{(}\bm{\theta}\boldsymbol{)}$};
\node[rotate=45] at (5,1) {$\boldsymbol{\nabla}\mathbf{ u}\cdot \mathbf{n}\boldsymbol{=} 0$};
\end{tikzpicture}

\end{document}

==> figures/deformation.tex <==
\documentclass[tikz,margin=5]{standalone}
\usepgfmodule{nonlineartransformations}
\usepgflibrary{curvilinear}
\usetikzlibrary{spy,calc}
\tikzset{pics/grid/.style={code={%
  \tikzset{x=10pt, y=10pt, step=10pt}
  \draw [thin] (-2, 0) grid ++(4, 20);
  \draw [thick] (-2, 0) rectangle ++(4, 20) (-4, 0) -- (4, 0);
  \draw [thick, fill=gray!50] (0,14) rectangle ++(1,1)
   ++(-.5,-.5) coordinate (-square);
  \draw [<->, thin, gray] (0,14) -- ++(1,1) 
  \coordinate (-corner) at (-2, 20);
}}}
\begin{document}
\begin{tikzpicture}[>=stealth,
  spy using outlines={circle, magnification=3, size=2.5cm, connect spies}]
\pic (a) {grid};
\draw [->, thick, shorten >=5] (a-corner) ++(-1,0)  -- (a-corner);
\spy [red] on (a-square) in node at ($(a-square)+(2.5,0)$);
\scoped{
  \pgfsetcurvilinearbeziercurve
    {\pgfpointxy{5}{0}}{\pgfpointxy{5}{10}}
    {\pgfpointxy{25}{15}}{\pgfpointxy{25}{20}}
  \pgftransformnonlinear{\pgfgetlastxy\x\y%
    \pgfpointcurvilinearbezierorthogonal{\y}{-\x}}%
  \pic (b) {grid};
}
\draw [->, thick, shorten >=5] (b-corner) ++(-1,0) -- (b-corner);
\spy [red] on (b-square) in node at ($(b-square)+(2.5,0)$);
\end{tikzpicture}
\end{document}

==> figures/eps_vs_c1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0,0}
\definecolor{color0}{rgb}{0,0,1}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}

  \begin{semilogxaxis}[
        scale only axis, 
        xlabel={$\varepsilon$},
        ylabel={},
        legend pos=north east,
        grid=major,
        xlabel style={font=\Large},
        ylabel style={font=\Large},
        xticklabel style={font=\Large},
        yticklabel style={font=\Large},
        ymin=-0.1,
        ymax=0.1
      ]
     

    \addplot[semithick, color2, mark=square*, mark size=3, mark options={draw=black}] table[ x index = 0, y index = 1] {\dataDir/Conditioning/Jacobi_study_c1.txt};
    \addlegendentry{$c$};


  \end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> figures/error_div_plate_hole_stab.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$h$},
	ylabel={$\norm{\dive\left(\u-\u_h\right)}_{L^2(\Omega)}$},
	xtick=data,
	xticklabels={$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	]

\addplot[semithick, blu, mark=square, mark size=2, mark options={draw=blu}] table[ x index = 0, y index = 1]
 {\dataDir/error_div_plate_hole_stab.txt};
\addplot[semithick, red, mark=o, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 2] 
{\dataDir/error_div_plate_hole_stab.txt};
\addplot[semithick, green, mark=triangle, mark size=2, mark options={draw=green}] table[ x index = 0, y index = 3] 
{\dataDir/error_div_plate_hole_stab.txt};
\addplot[semithick, mygray, mark= star, mark size=2, mark options={draw=mygray}] table[ x index = 0, y index = 4] 
{\dataDir/error_div_plate_hole_stab.txt};
\addplot[semithick, magenta, mark=diamond, mark size=2, mark options={draw=magenta}] table[ x index = 0, y index = 5] 
{\dataDir/error_div_plate_hole_stab.txt};

\logLogSlopeTriangleOne{0.075}{-0.12}{0.80}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.67}{3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.53}{4}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.34}{5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{6}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> figures/error_press_plate_hole_stab.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


		\begin{loglogaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$h$},
	ylabel={$\norm{p-p_h}_{0,h}$},
	xtick=data,
	xticklabels={$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	]

\addplot[semithick, blu, mark=square, mark size=2, mark options={draw=blu}] table[ x index = 0, y index = 1]
 {\dataDir/error_press_plate_hole_stab.txt};
\addplot[semithick, red, mark=o, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 2] 
{\dataDir/error_press_plate_hole_stab.txt};
\addplot[semithick, green, mark=triangle, mark size=2, mark options={draw=green}] table[ x index = 0, y index = 3] 
{\dataDir/error_press_plate_hole_stab.txt};
\addplot[semithick, mygray, mark= star, mark size=2, mark options={draw=mygray}] table[ x index = 0, y index = 4]
 {\dataDir/error_press_plate_hole_stab.txt};
\addplot[semithick, magenta, mark=diamond, mark size=2, mark options={draw=magenta}] table[ x index = 0, y index = 5] 
{\dataDir/error_press_plate_hole_stab.txt};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.78}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.62}{3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.46}{4}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.32}{5}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{6}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> figures/error_vel_plate_hole_stab.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
}

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

% Calculate auxilliary quantities, in relative sense.
\pgfmathsetmacro{\xArel}{#1}
\pgfmathsetmacro{\yArel}{#3}
\pgfmathsetmacro{\xBrel}{#1-#2}
\pgfmathsetmacro{\yBrel}{\yArel}
\pgfmathsetmacro{\xCrel}{\xArel}
%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
\coordinate (A) at (rel axis cs:\xArel,\yArel);
\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
\coordinate (C) at (rel axis cs:\xCrel,\yCrel);

% Draw slope triangle.
\draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
            (B)-- 
            (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
            cycle;
}
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{loglogaxis}[
width=5.5cm,
height=5.5cm,
xlabel={$h$},
	ylabel={$\norm{\u-\u_h}_{1,h}$},
xtick=data,
xticklabels={$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
grid=major,
]

\addplot[semithick, blu, mark=square, mark size=2, mark options={draw=blu}] table[ x index = 0, y index = 1] 
{\dataDir/error_vel_plate_hole_stab.txt};
\addplot[semithick, red, mark=o, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 2]
{\dataDir/error_vel_plate_hole_stab.txt};
\addplot[semithick, green, mark=triangle, mark size=2, mark options={draw=green}] table[ x index = 0, y index = 3] 
{\dataDir/error_vel_plate_hole_stab.txt};
\addplot[semithick, mygray, mark= star, mark size=2, mark options={draw=mygray}] table[ x index = 0, y index = 4] 
{\dataDir/error_vel_plate_hole_stab.txt};
\addplot[semithick, magenta, mark=diamond, mark size=2, mark options={draw=magenta}] table[ x index = 0, y index = 5] 
{\dataDir/error_vel_plate_hole_stab.txt};

\logLogSlopeTriangleOne{0.075}{-0.12}{0.87}{1}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.70}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.55}{3}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;

\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> figures/flow_around_cylinder.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}

\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}

\draw[xstep=0.171875cm,ystep=0.128125,lightgray,very thin] (0,0) grid (22/2,4.1/2);
\draw[color=color2,ultra thick](0,0) -- (22/2,0) -- (22/2,4.1/2) -- (0,4.1/2) -- (0,0);
\draw[color=color2,ultra thick, dashed] (2/2,2/2) circle (0.5/2);
\coordinate (a) at (11/2,2/2);
\node at (a)   {\textcolor{color2}{\Huge$\mathbf{\Omega}$}};
\coordinate (b) at (-2/2,2/2);
\coordinate (c) at (-1/2,2/2);
\draw [->, ultra thick] (b) -- (c)node[above, midway]{inflow};
\coordinate (b) at (23/2,2/2);
\coordinate (c) at (24/2,2/2);
\draw [->, ultra thick] (b) -- (c)node[above, midway]{outflow};
\end{tikzpicture}

\end{document}

==> figures/flow_around_cylinder_elongated.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\newcommand\parabola[3]{%
\path[draw]
let
  \p1=#1,\p2=#2,\p3=#3
in
\pgfextra
  \pgfmathsetmacro{\xa}{\x1/1cm}
  \pgfmathsetmacro{\ya}{\y1/1cm}
  \pgfmathsetmacro{\xb}{\x2/1cm}
  \pgfmathsetmacro{\yb}{\y2/1cm}
  \pgfmathsetmacro{\xc}{\x3/1cm}
  \pgfmathsetmacro{\yc}{\y3/1cm}
\endpgfextra
plot[domain=\xa:\xc] function{
  \ya*((x-\xb)*(x-\xc))/((\xa-\xb)*(\xa-\xc))+
  \yb*((x-\xa)*(x-\xc))/((\xb-\xa)*(\xb-\xc))+
  \yc*((x-\xa)*(x-\xb))/((\xc-\xa)*(\xc-\xb))
};}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0,0,0}%{0.872549019607843,0.019607843137255,0.0819607843137255}
%\draw(2,0) -- (4,0) ;
%\draw(0,2) -- (0,4) ;
%\draw[color2,ultra thick]  (0,2) -- (0,4);
%\begin{scope}
%  \clip(0,0) -- (4.1,0) -- (4.1,4.1) -- (0,4.1) -- (0,0);
%   \draw[ultra thick,domain=0.8:4,smooth,variable=\x,dashed,color2]  plot ({\x},{ -\x^2 + 3.24308*\x - 0.12125)});
%  \draw (0,0) circle (2cm);
%    \draw[color2,ultra thick]  (0.8,1.81) arc (65:90:2);
%  \foreach \x in  {0,25,50,75}%{0,2,4,6,8}
%    {\draw[ultra thin, lightgray]  (0,0) circle (2.\x cm);
%    \draw[ultra thin, lightgray]  (0,0) circle (3.\x cm);}
%    \draw[ultra thick,color2] (0,0) circle (4cm);
%    \draw[color2,ultra thick]  (3.2,0) -- (4,0);
%\foreach \ang in {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,31} {
%  \draw [ultra thin, lightgray] (\ang * 180 / 30:4) -- (\ang * 180 / 30:2);
%}
%\end{scope}
%\node[scale=1.5] at (-1,1) {\Large$u(x,y)=e^x\sin(xy)$};
%\draw [->,ultra thick] (-1.75,2) to [bend left=40] node[above,scale=1.5] {\small$F$} (-0.25,2);
%\draw[black](0,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,0.5);
\draw[color=color2,ultra thick](0,0) -- (22,0) -- (22,4.1) -- (0,4.1) -- (0,0);
\draw[xstep=0.6875cm,ystep=0.128125,color=gray] (0,0) grid (22,4.1);
\draw[color=color2,ultra thick, dashed] (2,2) circle (0.5cm);
%\draw[step= 0.53cm,lightgray,ultra thin] (0,0) grid (22,4.1);
%\node  at (-3.5,2.5) {\large$\mathbf{\widehat{\Omega}}$};
%\begin{scope}
%  \clip (-5,-2) -- (-3,-2) -- (-3,3) -- (-5,3) -- (-5,-2);
%    \draw[ultra thick,color2, dashed] (-5,2.5)  arc (90:0:2);
%\end{scope}
\coordinate (a) at (11,2);
\node at (a)   {\Huge$\mathbf{\Omega}$};
\coordinate (b) at (-1.5,2);
\coordinate (c) at (-0.5,2);
\draw [->, ultra thick] (b) -- (c)node[above, midway]{inflow};
\coordinate (b) at (22.5,2);
\coordinate (c) at (23.5,2);
\draw [->, ultra thick] (b) -- (c)node[above, midway]{outflow};
\end{tikzpicture}

\end{document}

==> figures/good_bad_elements.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{spy}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{arrows,shapes,backgrounds}
\usepgfmodule{nonlineartransformations}
\usepgflibrary{curvilinear}
\tikzset{pics/grid/.style={code={%
  \tikzset{x=10pt, y=10pt, step=10pt}
  \draw [thin] (-2, 0) grid ++(4, 20);
  \draw [thick] (-2, 0) rectangle ++(4, 20) (-4, 0) -- (4, 0);
  \draw [thick, fill=gray!50] (0,14) rectangle ++(1,1)
   ++(-.5,-.5) coordinate (-square);
  \draw [<->, thin, gray] (0,14) -- ++(1,1) 
  \coordinate (-corner) at (-2, 20);
}}}
\begin{document}
\begin{tikzpicture}
		

\begin{scope}[
        %yshift=-160,every node/.append style={
       % yslant=0.5,xslant=-1.3},yslant=0.5,xslant=-1.3
                  ]
        %marking border
        \draw[black,very thick] (0,0) rectangle (4,4);


        %draw bottom parabola
        \draw [red,ultra thick](-0.3,1) parabola bend (2,3.6) (4,2.3)  ;
;

\node at (0.5,0.5) [scale=1.5] {$\hat{K}$};
\node at (1.2,3.7) [red,scale=1.5] {$\hat{\Gamma}$};
\node at (2.2,1.7) [fill=black!50!green,circle,scale=0.5] {};
\node at (2.3,2) [black!50!green,circle,scale=1.5] {$y_{\hat{K}}$};
\draw[black!50!green,dashed] (2.2,1.7) -- (3.9,1.7);


%\coordinate (s) at (0.5,3.5);
%\node at (s) [fill=black,circle,scale=0.1] {$s$};

\draw[black!50!green,thick,dashed] (2.2,1.7) circle (1.65cm);

\draw [->,ultra thick] (7.3,2) to [bend right=40] node[above,scale=1.5] {$\mathbf{F}^{-1}$} (4.3,2);



\end{scope}


\begin{scope}[
        xshift=50
                  ]
        marking border
\draw[black,very thick]  (6.4,0) to[out=-10,in=150] (10.4,0) -- (9.4,4) to[out=150,in=-10] (5.4,3.7) -- cycle;

        \draw[red,ultra thick](5.8,0.4)
               parabola bend (8,3.9) (10.3,2);

\node at (6.7,0.5) [scale=1.5] {$K$};
\node at (6.8,3.5) [red,scale=1.5] {$\Gamma$};
\node at  (8.2,2) [fill=black!50!green,circle,scale=0.5] {};
\node at (8.1,2.3) [black!50!green,circle,scale=1.5] {$y_K$};
\draw[black!50!green,dashed] (8.2,2) -- (9.2,2.8);

 
\draw[black!50!green,thick,dashed] (8.2,2) circle [x radius=1.2cm, y radius=1.8cm];



\draw[black,very thick]  (6.4,0) to[out=-10,in=150] (10.4,0) -- (9.4,4) to[out=150,in=-10] (5.4,3.7) -- cycle;



\end{scope}


\end{tikzpicture}
\end{document}

==> figures/good_bad_elements1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
\begin{tikzpicture}


%\filldraw[fill=green!40!white, draw=black, very thick] (6,6) rectangle (12,12);
\filldraw[fill=white, draw=black, ultra thick] (5,5) rectangle (10,10);
\filldraw[fill=green!30!white, draw=black, ultra thick] (0,5) rectangle (5,10);
%\draw[blue,ultra thick] (8.3-0.8,-1) arc (-5:60:15);
%\draw[step=5cm,black,very thin] (2,2) grid (9,13); %(13.9,13.9);
\coordinate (a) at (4.1,10.75);
\coordinate (b) at (7.5,7.5);
\coordinate (d) at (2.5,7.5);
\coordinate (c) at (2,4);
\node[red] at (a)   {\Huge$\mathbf{\Gamma}$};
\node at (c)   {\Huge$\mathbf{\Omega}$};
\node at (b)   {\Huge$K$};
\node at (d)   {\Huge$K'$};
\draw [red,ultra thick] (4.5,11) to [bend left=40] (4.5,4);
\end{tikzpicture}
\end{document}

==> figures/infsup_beta0_vs_eta_rotating_square_74_N.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}
	
	\definecolor{blu}{rgb}{0,0,1}
	\definecolor{red}{rgb}{1,0,0}
	\definecolor{green}{rgb}{0.3,0.7,0.2}
	\definecolor{mygray}{rgb}{0.5,0.5,0.5}
	\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
	\definecolor{mymagenta}{rgb}{255,0,255}
	
	
	\begin{semilogxaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$\eta$},
	xtick={1e-7,1e-5,1e-3,1e-1},
	ylabel={$\beta_1$},
	ytick={0.05,0.15,0.25,0.35},
	grid=major,
	]

  \addplot[only marks, blue, mark=o, mark size=2, mark options={draw=blue}] table[ x index = 0, y index = 1] {\dataDir/infsup_beta0_vs_eta_rotating_square_74_N.txt};
       \addplot[only marks, red, mark=square, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/infsup_beta0_vs_eta_rotating_square_74_N.txt};
%\logLogSlopeTriangleOne{0.12}{-0.15}{0.64}{-4}{black, semithick} ;
  \end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> figures/infsup_beta0_vs_eta_rotating_square_74_RT.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}
	
	\definecolor{blu}{rgb}{0,0,1}
	\definecolor{red}{rgb}{1,0,0}
	\definecolor{green}{rgb}{0.3,0.7,0.2}
	\definecolor{mygray}{rgb}{0.5,0.5,0.5}
	\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
	\definecolor{mymagenta}{rgb}{255,0,255}
	
	
	\begin{semilogxaxis}[
		width=5.5cm,
height=5.5cm,
xlabel={$\eta$},
		xtick = data,
xtick={1e-7,1e-5,1e-3,1e-1},
ylabel={$\beta_0$},
ytick={0.05,0.15,0.25,0.35},
grid=major,
]

  \addplot[only marks, blue, mark=o, mark size=2, mark options={draw=blue}] table[ x index = 0, y index = 1] {\dataDir/infsup_beta0_vs_eta_rotating_square_74_RT.txt};
       \addplot[only marks, red, mark=square, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/infsup_beta0_vs_eta_rotating_square_74_RT.txt};
%\logLogSlopeTriangleOne{0.12}{-0.15}{0.64}{-4}{black, semithick} ;
  \end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> figures/infsup_beta0_vs_eta_rotating_square_74_TH.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}
	
	\definecolor{blu}{rgb}{0,0,1}
	\definecolor{red}{rgb}{1,0,0}
	\definecolor{green}{rgb}{0.3,0.7,0.2}
	\definecolor{mygray}{rgb}{0.5,0.5,0.5}
	\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
	\definecolor{mymagenta}{rgb}{255,0,255}
	
	
	\begin{semilogxaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$\eta$},
	xtick={1e-7,1e-5,1e-3,1e-1},
	ylabel={$\beta_1$},
	ytick={0.05,0.15,0.25,0.35},
	grid=major,
	]

  \addplot[only marks, blue, mark=o, mark size=2, mark options={draw=blue}] table[ x index = 0, y index = 1] {\dataDir/infsup_beta0_vs_eta_rotating_square_74_TH.txt};
       \addplot[only marks, red, mark=square, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/infsup_beta0_vs_eta_rotating_square_74_TH.txt};
%\logLogSlopeTriangleOne{0.12}{-0.15}{0.64}{-4}{black, semithick} ;
  \end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> figures/infsup_beta1_vs_eta_rotating_square_74_N.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}
	
	\definecolor{blu}{rgb}{0,0,1}
	\definecolor{red}{rgb}{1,0,0}
	\definecolor{green}{rgb}{0.3,0.7,0.2}
	\definecolor{mygray}{rgb}{0.5,0.5,0.5}
	\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
	\definecolor{mymagenta}{rgb}{255,0,255}
	
	
	\begin{semilogxaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$\eta$},
	xtick={1e-7,1e-5,1e-3,1e-1},
	ylabel={$\beta_1$},
	ytick={0.05,0.15,0.25,0.35},
	grid=major,
	]

  \addplot[only marks, blue, mark=o, mark size=2, mark options={draw=blue}] table[ x index = 0, y index = 1] {\dataDir/infsup_beta1_vs_eta_rotating_square_74_N.txt};
       \addplot[only marks, red, mark=square, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/infsup_beta1_vs_eta_rotating_square_74_N.txt};
%\logLogSlopeTriangleOne{0.12}{-0.15}{0.64}{-4}{black, semithick} ;
  \end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> figures/infsup_beta1_vs_eta_rotating_square_74_RT.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}
	
	\definecolor{blu}{rgb}{0,0,1}
	\definecolor{red}{rgb}{1,0,0}
	\definecolor{green}{rgb}{0.3,0.7,0.2}
	\definecolor{mygray}{rgb}{0.5,0.5,0.5}
	\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
	\definecolor{mymagenta}{rgb}{255,0,255}
	
	
	\begin{semilogxaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$\eta$},
	xtick={1e-7,1e-5,1e-3,1e-1},
	ylabel={$\beta_1$},
	ytick={0.05,0.15,0.25,0.35},
	grid=major,
	]

  \addplot[only marks, blue, mark=o, mark size=2, mark options={draw=blue}] table[ x index = 0, y index = 1] {\dataDir/infsup_beta1_vs_eta_rotating_square_74_RT.txt};
       \addplot[only marks, red, mark=square, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/infsup_beta1_vs_eta_rotating_square_74_RT.txt};
%\logLogSlopeTriangleOne{0.12}{-0.15}{0.64}{-4}{black, semithick} ;
  \end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> figures/infsup_beta1_vs_eta_rotating_square_74_TH.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}
	
	\definecolor{blu}{rgb}{0,0,1}
	\definecolor{red}{rgb}{1,0,0}
	\definecolor{green}{rgb}{0.3,0.7,0.2}
	\definecolor{mygray}{rgb}{0.5,0.5,0.5}
	\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
	\definecolor{mymagenta}{rgb}{255,0,255}
	
	
	\begin{semilogxaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$\eta$},
	xtick={1e-7,1e-5,1e-3,1e-1},
	ylabel={$\beta_1$},
	ytick={0.05,0.15,0.25,0.35},
	grid=major,
	]

  \addplot[only marks, blue, mark=o, mark size=2, mark options={draw=blue}] table[ x index = 0, y index = 1] {\dataDir/infsup_beta1_vs_eta_rotating_square_74_TH.txt};
       \addplot[only marks, red, mark=square, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 2] {\dataDir/infsup_beta1_vs_eta_rotating_square_74_TH.txt};
%\logLogSlopeTriangleOne{0.12}{-0.15}{0.64}{-4}{black, semithick} ;
  \end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> figures/is_b1_pentagon_bent_N.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
}

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

% Calculate auxilliary quantities, in relative sense.
\pgfmathsetmacro{\xArel}{#1}
\pgfmathsetmacro{\yArel}{#3}
\pgfmathsetmacro{\xBrel}{#1-#2}
\pgfmathsetmacro{\yBrel}{\yArel}
\pgfmathsetmacro{\xCrel}{\xArel}
%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
\coordinate (A) at (rel axis cs:\xArel,\yArel);
\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
\coordinate (C) at (rel axis cs:\xCrel,\yCrel);

% Draw slope triangle.
\draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
            (B)-- 
            (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
            cycle;
}
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{semilogxaxis}[
width=5.5cm,
height=5.5cm,
ymin = 0,
ymax = 0.5,
xlabel={$h$},
ylabel={$\beta_1$},
xtick=data,
xticklabels={$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
grid=major,
]

\addplot[semithick, blu, mark=square, mark size=2, mark options={draw=blu}] table[ x index = 0, y index = 2] 
{\dataDir/is_b1_pentagon_bent_N.txt};
\addplot[semithick, red, mark=o, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 4]
{\dataDir/is_b1_pentagon_bent_N.txt};
\addplot[semithick, green, mark=triangle, mark size=2, mark options={draw=green}] table[ x index = 0, y index = 6] 
{\dataDir/is_b1_pentagon_bent_N.txt};
\addplot[semithick, mygray, mark= star, mark size=2, mark options={draw=mygray}] table[ x index = 0, y index = 8] 
{\dataDir/is_b1_pentagon_bent_N.txt};
\addplot[semithick, magenta, mark=diamond, mark size=2, mark options={draw=magenta}] table[ x index = 0, y index = 10] 
{\dataDir/is_b1_pentagon_bent_N.txt};

\addplot[dashed, blu, mark=square, mark size=2, mark options={draw=blu}] table[ x index = 0, y index = 1] 
{\dataDir/is_b1_pentagon_bent_N.txt};
\addplot[dashed, red, mark=o, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 3]
{\dataDir/is_b1_pentagon_bent_N.txt};
\addplot[dashed, green, mark=triangle, mark size=2, mark options={draw=green}] table[ x index = 0, y index = 5] 
{\dataDir/is_b1_pentagon_bent_N.txt};
\addplot[dashed, mygray, mark= star, mark size=2, mark options={draw=mygray}] table[ x index = 0, y index = 7] 
{\dataDir/is_b1_pentagon_bent_N.txt};
\addplot[dashed, magenta, mark=diamond, mark size=2, mark options={draw=magenta}] table[ x index = 0, y index = 9] 
{\dataDir/is_b1_pentagon_bent_N.txt};


%\logLogSlopeTriangleOne{0.075}{-0.12}{0.87}{1}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.70}{2}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.55}{3}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;

\end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> figures/is_b1_pentagon_bent_RT.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
}

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

% Calculate auxilliary quantities, in relative sense.
\pgfmathsetmacro{\xArel}{#1}
\pgfmathsetmacro{\yArel}{#3}
\pgfmathsetmacro{\xBrel}{#1-#2}
\pgfmathsetmacro{\yBrel}{\yArel}
\pgfmathsetmacro{\xCrel}{\xArel}
%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
\coordinate (A) at (rel axis cs:\xArel,\yArel);
\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
\coordinate (C) at (rel axis cs:\xCrel,\yCrel);

% Draw slope triangle.
\draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
            (B)-- 
            (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
            cycle;
}
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{semilogxaxis}[
width=5.5cm,
height=5.5cm,
ymin = 0,
ymax = 0.5,
xlabel={$h$},
ylabel={$\beta_1$},
xtick=data,
xticklabels={$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
grid=major,
]

\addplot[semithick, blu, mark=square, mark size=2, mark options={draw=blu}] table[ x index = 0, y index = 2] 
{\dataDir/is_b1_pentagon_bent_RT.txt};
\addplot[semithick, red, mark=o, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 4]
{\dataDir/is_b1_pentagon_bent_RT.txt};
\addplot[semithick, green, mark=triangle, mark size=2, mark options={draw=green}] table[ x index = 0, y index = 6] 
{\dataDir/is_b1_pentagon_bent_RT.txt};
\addplot[semithick, mygray, mark= star, mark size=2, mark options={draw=mygray}] table[ x index = 0, y index = 8] 
{\dataDir/is_b1_pentagon_bent_RT.txt};
\addplot[semithick, magenta, mark=diamond, mark size=2, mark options={draw=magenta}] table[ x index = 0, y index = 10] 
{\dataDir/is_b1_pentagon_bent_RT.txt};


\addplot[dashed, blu, mark=square, mark size=2, mark options={draw=blu}] table[ x index = 0, y index = 1] 
{\dataDir/is_b1_pentagon_bent_RT.txt};
\addplot[dashed, red, mark=o, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 3]
{\dataDir/is_b1_pentagon_bent_RT.txt};
\addplot[dashed, green, mark=triangle, mark size=2, mark options={draw=green}] table[ x index = 0, y index = 5] 
{\dataDir/is_b1_pentagon_bent_RT.txt};
\addplot[dashed, mygray, mark= star, mark size=2, mark options={draw=mygray}] table[ x index = 0, y index = 7] 
{\dataDir/is_b1_pentagon_bent_RT.txt};
\addplot[dashed, magenta, mark=diamond, mark size=2, mark options={draw=magenta}] table[ x index = 0, y index = 9] 
{\dataDir/is_b1_pentagon_bent_RT.txt};

%\logLogSlopeTriangleOne{0.075}{-0.12}{0.87}{1}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.70}{2}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.55}{3}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;

\end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> figures/is_b1_pentagon_bent_TH.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
}

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
% #1. Relative offset in x direction.
% #2. Width in x direction, so xA-xB.
% #3. Relative offset in y direction.
% #4. Slope d(y)/d(log10(x)).
% #5. Plot options.

\pgfplotsextra
{
\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

% Calculate auxilliary quantities, in relative sense.
\pgfmathsetmacro{\xArel}{#1}
\pgfmathsetmacro{\yArel}{#3}
\pgfmathsetmacro{\xBrel}{#1-#2}
\pgfmathsetmacro{\yBrel}{\yArel}
\pgfmathsetmacro{\xCrel}{\xArel}
%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
\coordinate (A) at (rel axis cs:\xArel,\yArel);
\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
\coordinate (C) at (rel axis cs:\xCrel,\yCrel);

% Draw slope triangle.
\draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
            (B)-- 
            (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
            cycle;
}
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}


\begin{semilogxaxis}[
width=5.5cm,
height=5.5cm,
ymin = 0,
ymax = 0.5,
xlabel={$h$},
ylabel={$\beta_1$},
xtick=data,
xticklabels={$2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
grid=major,
]

\addplot[semithick, blu, mark=square, mark size=2, mark options={draw=blu}] table[ x index = 0, y index = 2] 
{\dataDir/is_b1_pentagon_bent_TH.txt};
\addplot[semithick, red, mark=o, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 4]
{\dataDir/is_b1_pentagon_bent_TH.txt};
\addplot[semithick, green, mark=triangle, mark size=2, mark options={draw=green}] table[ x index = 0, y index = 6] 
{\dataDir/is_b1_pentagon_bent_TH.txt};
\addplot[semithick, mygray, mark= star, mark size=2, mark options={draw=mygray}] table[ x index = 0, y index = 8] 
{\dataDir/is_b1_pentagon_bent_TH.txt};
\addplot[semithick, magenta, mark=diamond, mark size=2, mark options={draw=magenta}] table[ x index = 0, y index = 10] 
{\dataDir/is_b1_pentagon_bent_TH.txt};

\addplot[dashed, blu, mark=square, mark size=2, mark options={draw=blu}] table[ x index = 0, y index = 1] 
{\dataDir/is_b1_pentagon_bent_TH.txt};
\addplot[dashed, red, mark=o, mark size=2, mark options={draw=red}] table[ x index = 0, y index = 3]
{\dataDir/is_b1_pentagon_bent_TH.txt};
\addplot[dashed, green, mark=triangle, mark size=2, mark options={draw=green}] table[ x index = 0, y index = 5] 
{\dataDir/is_b1_pentagon_bent_TH.txt};
\addplot[dashed, mygray, mark= star, mark size=2, mark options={draw=mygray}] table[ x index = 0, y index = 7] 
{\dataDir/is_b1_pentagon_bent_TH.txt};
\addplot[dashed, magenta, mark=diamond, mark size=2, mark options={draw=magenta}] table[ x index = 0, y index = 9] 
{\dataDir/is_b1_pentagon_bent_TH.txt};


%\logLogSlopeTriangleOne{0.075}{-0.12}{0.87}{1}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.70}{2}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.55}{3}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.20}{5}{black, semithick} ;

\end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> figures/legend_degrees_stab_vs_nostab.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}
\tikzset{fontscale/.style = {font=\relsize{#1}}}

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}

  \begin{axis}[
  	legend columns=5,
  	width=5.5cm,
  	height=5.5cm,
      hide axis, 
      xmin=10,
      xmax=50,
      ymin=0,
      ymax=0.4,
     legend cell align={left},
      ]

\addlegendimage{semithick, blu, mark=square, mark size=2, mark options={draw=blu}} 
\addlegendentry{$k=1$ stab.};
\addlegendimage{semithick, red, mark=o, mark size=2, mark options={draw=red}} 
\addlegendentry{$k=2$ stab.};
\addlegendimage{semithick, green, mark=triangle, mark size=2, mark options={draw=green}} 
\addlegendentry{$k=3$ stab.};
\addlegendimage{semithick, mygray, mark= star, mark size=2, mark options={draw=mygray}} 
\addlegendentry{$k=4$ stab.};
\addlegendimage{semithick, myyellow, mark=diamond, mark size=2, mark options={draw=myyellow}} 
\addlegendentry{$k=5$ stab.};
\addlegendimage{semithick, blu, mark=square, mark size=2, mark options={draw=blu}} 
\addlegendentry{$k=1$ non-stab.};
\addlegendimage{dashed, red, mark=o, mark size=2, mark options={draw=red}} 
\addlegendentry{$k=2$ non-stab.};
\addlegendimage{dashed, green, mark=triangle, mark size=2, mark options={draw=green}} 
\addlegendentry{$k=3$ non-stab.};
\addlegendimage{dashed, mygray, mark= star, mark size=2, mark options={draw=mygray}} 
\addlegendentry{$k=4$ non-stab.};
\addlegendimage{dashed, myyellow, mark=diamond, mark size=2, mark options={draw=myyellow}} 
\addlegendentry{$k=5$ non-stab.};
\end{axis}

\end{tikzpicture}
\end{document}


==> figures/legend_stab_vs_nostab.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}
\tikzset{fontscale/.style = {font=\relsize{#1}}}

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{blu}{rgb}{0,0,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0.3,0.7,0.2}
\definecolor{mygray}{rgb}{0.5,0.5,0.5}
\definecolor{myyellow}{rgb}{0.9,0.7,0.1}
\definecolor{mymagenta}{rgb}{255,0,255}

  \begin{axis}[
  	legend columns=3,
  	width=5.5cm,
  	height=5.5cm,
      hide axis, 
      xmin=10,
      xmax=50,
      ymin=0,
      ymax=0.4,
      ]

\addlegendimage{semithick, blu, mark=o, mark size=2, mark options={draw=blu}} 
\addlegendentry{non-stabilized};
\addlegendimage{semithick, red, mark=square, mark size=2, mark options={draw=red}} 
\addlegendentry{stabilized};
\end{axis}

\end{tikzpicture}
\end{document}


==> figures/lid_driven_cavity_obliquous.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\usepackage{rotating}

\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\def\lx{6/1.5}
\def\ly{7/1.5}
\coordinate(P1) at (-3/1.5,-3.5/1.5);
\coordinate(P2) at (-3/1.5+\lx,-3.5/1.5);
\coordinate(P3) at (-3/1.5+\lx,-3.5/1.5+\ly);
\coordinate(P4) at (-3/1.5, -3.5/1.5+\ly);
\coordinate (a) at (0,0);
\coordinate (b) at (-0.5/1.5,3.25/1.5);
\coordinate (c) at (0.5/1.5,3.25/1.5);
\coordinate (d) at (-0.5/1.5,-3.25/1.5);
\coordinate (e) at (0.5/1.5,-3.25/1.5);
\coordinate (f) at (-2/1.5-0.3,0);
\coordinate (g) at (2/1.5+0.3,0);

\begin{turn}{45}
	\draw [very thin,color=lightgray, xstep=\lx/32,ystep= \ly/32, shift={(P1)}] (P1)  grid  (P3);
\end{turn}
\draw[color=color2,ultra thick,dashed](-1/1.5,-3/1.5) -- (1/1.5,-3/1.5) -- (1/1.5,3/1.5) -- (-1/1.5,3/1.5) -- (-1/1.5,-3/1.5);
\node at (a)   {\textcolor{color2}{\Huge$\mathbf{\Omega}$}};
\draw [->, ultra thick] (b) -- (c)node[above, midway]{$\mathbf u=\left(1,0\right)$};
\draw [->, ultra thick] (e) -- (d)node[below, midway]{$\mathbf u=\left(-1,0\right)$};
\node at (f)   {no-slip b.c.};
\node at (g)   {no-slip b.c.};
\begin{scope}
\clip  (-4.6/1.5,-4.6/1.5) -- (4.6/1.5,-4.6/1.5) -- (4.6/1.5,4.6/1.5) -- (-4.6/1.5,4.6/1.5) -- (-4.6/1.5,-4.6/1.5);
\end{scope}


\end{tikzpicture}

\end{document}

==> figures/mathieu.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\begin{figure}[!ht]
\centering

\begin{tikzpicture}
\begin{loglogaxis}[every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=center},width=7.3cm,xlabel={h},ymin=4e-04,ylabel={absolute $L^2$ errors},legend pos={north west},xmin=1.5e-3,grid=major]

\addplot table[x=h_mult_ana,y=L2_mult_abs_ana] {\dataDir/figure_latex_figure_2d_hertz_p_0_01_N2_S0_data_mult_analytical_N2_S0_p_0point01.res};
\addplot table[x=h_mult_ref,y=L2_mult_abs_ref] {\dataDir/figure_latex_figure_2d_hertz_p_0_01_N2_S0_data_mult_refined_N2_S0_p_0point01.res};

\slopeTriangleBelow{0.0062500}{0.012}{0.0011}{0.00113498767}{0.048}{blue}; 
\slopeTriangleAbove{0.035}{0.05}{5.6e-04}{7.8083e-04}{0.932}{red}; 
\legend{ \footnotesize with analytical solution,\footnotesize with refined solution}

\end{loglogaxis}
\end{tikzpicture}  

\caption{2D Hertz contact problem with $N_2 / S_0$ method for an applied pressure $P=0.01$.
Absolute displacement errors in $L^2$-norm and $H^1$-{semi-}norm and Lagrange multipliers error in $L^2$-norm, respect to analytical and refined numerical solutions.} 
\label{fig:disp 0point01}
\end{figure}

\end{document}

==> figures/mesh_epsilon.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{spy}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
	
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw[step=1cm,lightgray,very thin] (0,0) grid (4,4);
\draw[dashed] (0,0) -- (1,0) ;
\draw[dashed] (0,0) -- (0,1) ;
\draw[color2, dashed, ultra thick] (0,3+0.3) -- (4,3+0.3);
\draw[ultra thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\draw[color2,  ultra thick]  (0,3+0.3)--(0,0)--(4,0)--(4,3+0.3);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
\begin{scope}
  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\end{scope}


   \draw[decoration={brace,raise=5pt},decorate]
  (0,3) -- node[left=6pt] {\large{$\varepsilon$}} (0,3+0.3);
\end{tikzpicture}

\end{document}

==> figures/mesh_epsilon1.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{spy}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=6, connect spies}]
\draw[dashed] (0,0) -- (1,0) ;
\draw[dashed] (0,0) -- (0,1) ;
\draw[ultra thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\Omega_0}$};
\begin{scope}
  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  %\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}

\draw[step=1cm,lightgray,very thin] (0,0) grid (4,4);

%\coordinate (spypoint) at (0,3+0.1);
% \coordinate (magnifyglass) at (-3,2);
%\spy [blue, size=2.5cm] on (spypoint)
%   in node[fill=white] at (magnifyglass) {\huge{$\varepsilon$}};]
%   
   
\end{tikzpicture}

\end{document}

==> figures/mesh_epsilon_pentagon.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{spy}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
	
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw[step=0.5cm,lightgray,very thin] (0,0) grid (4,4);
\draw[dashed] (0,0) -- (1,0) ;
\draw[dashed] (0,0) -- (0,1) ;
%\draw  (1,0) arc (0:90:1cm);
\draw[color2, dashed, ultra thick] (0,1.3) -- (4-1.3,4);
\draw[ultra thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\draw[color2,  ultra thick]  (0,1.3)--(0,0)--(4,0)--(4,4)--(4-1.3,4);
\coordinate (a) at (2+0.3,2-0.3);
\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
%\node at (-0.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%\node at (4.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%\node at (2,3.7)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
\begin{scope}
  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  %\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}


\draw[decoration={brace,raise=5pt},decorate]
  (0,1) -- node[left=6pt] {\large{$\varepsilon$}} (0,1.3);
  
  \draw[decoration={brace,raise=5pt},decorate]
  (4-1.3,4) -- node[midway,yshift=0.42cm] {\large{$\varepsilon$}} (3,4);
\end{tikzpicture}

\end{document}

==> figures/omega_1.tex <==
\documentclass[tikz,border=7mm]{standalone}
\usetikzlibrary{matrix}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
  \begin{tikzpicture}[fill=red!60!white]

\filldraw[fill=red!40!white,draw=blue,ultra thick] (0,0) circle (3.2cm);
\coordinate (a) at (0.05,0);
\node at (a)   {\Huge$\color{black}{\Omega}$};
    \matrix[matrix of nodes, nodes={draw,minimum size=1cm}, nodes in empty cells,column sep=-\pgflinewidth,row sep=-\pgflinewidth](M){
 &              &          &               &              &              &               &          &         & \\
 &              &          &                &              &             &                &          &          &\\
 &              &            &              &               &              &             &              &          &\\
 &              &         &      			&              &      		&              &               &           &\\
  &               &           &   		  &            &     		&             &       &&\\
  &     &           &               &               &              &  &          & &\\
  &    &          && &  &             &        & & \\
  &             & &           &              &                &           &  &         & \\
   &            &          &      &     &      &     &          &         & \\
    &           &          &               &              &              &               &          &       & \\
    };

  \end{tikzpicture}
\end{document}

==> figures/omega_tau.tex <==
\documentclass[tikz,border=7mm]{standalone}
\usetikzlibrary{matrix}
\usepackage{relsize}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
  \begin{tikzpicture}[fill=red!40!white]
    \matrix[matrix of nodes, nodes={draw,minimum size=1cm}, nodes in empty cells,column sep=-\pgflinewidth,row sep=-\pgflinewidth](M){
 &              &          &               &              &              &               &          &         & \\
 &              &          &   |[fill]|   &   |[fill]|   &   |[fill]|   &   |[fill]|   &          &          &\\
 &              & |[fill]| &     |[fill]|         &       |[fill=red!40!white]|         &   |[fill=red!40!white]|             &        |[fill]|      & |[fill]| &          &\\
 &     |[fill]| &     |[fill]|       &    |[fill=red!40!white]|   &      |[fill=red!40!white]|         &    |[fill=red!40!white]|   &     |[fill=red!40!white]|           &     |[fill]|     & |[fill]| &\\
  &    |[fill]| &    |[fill=red!40!white]|        &   |[fill=red!40!white]|    &       |[fill=red!40!white]|        &    |[fill=red!40!white]|   &              |[fill=red!40!white]|  &     |[fill=red!40!white]|       & |[fill]| &\\
  &    |[fill]| &      |[fill=red!40!white]|      &      |[fill=red!40!white]|          &       |[fill=red!40!white]|        &     |[fill=red!40!white]|          & |[fill=red!40!white]| &      |[fill=red!40!white]|      & |[fill]| &\\
  &    |[fill]| &      |[fill]|      & |[fill=red!40!white]| & |[fill=red!40!white]| & |[fill=red!40!white]| &    |[fill=red!40!white]|            &    |[fill]|      & |[fill]|& \\
  &             & |[fill]| &   |[fill]|           &     |[fill=red!40!white]|           &         |[fill=red!40!white]|       &     |[fill]|         & |[fill]| &         & \\
   &            &          & |[fill]|     & |[fill]|     & |[fill]|     & |[fill]|     &          &         & \\
    &           &          &               &              &              &               &          &       & \\
    };
    \draw[blue,ultra thick] (0,0) circle (3.2cm);
\coordinate (a) at (0.05,0);
\node at (a)   {\Huge$\color{black}{\Omega_\tau}$};
  \end{tikzpicture}
\end{document}

==> figures/pentagon_bent.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\newcommand\parabola[3]{%
\path[draw]
let
  \p1=#1,\p2=#2,\p3=#3
in
\pgfextra
  \pgfmathsetmacro{\xa}{\x1/1cm}
  \pgfmathsetmacro{\ya}{\y1/1cm}
  \pgfmathsetmacro{\xb}{\x2/1cm}
  \pgfmathsetmacro{\yb}{\y2/1cm}
  \pgfmathsetmacro{\xc}{\x3/1cm}
  \pgfmathsetmacro{\yc}{\y3/1cm}
\endpgfextra
plot[domain=\xa:\xc] function{
  \ya*((x-\xb)*(x-\xc))/((\xa-\xb)*(\xa-\xc))+
  \yb*((x-\xa)*(x-\xc))/((\xb-\xa)*(\xb-\xc))+
  \yc*((x-\xa)*(x-\xb))/((\xc-\xa)*(\xc-\xb))
};}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw(2,0) -- (4,0) ;
\draw(0,2) -- (0,4) ;
\coordinate (a) at (2.25,2);
\node at (a)   {\textcolor{color2}{\large$\mathbf{\Omega}$}};
\draw[color2,ultra thick]  (0,3.48) -- (0,4);
\begin{scope}
  \clip(0,0) -- (4.1,0) -- (4.1,4.1) -- (0,4.1) -- (0,0);
   \draw[ultra thick,smooth,domain=0:4,variable=\x,dashed,color2]  plot ({\x},{ -0.1922 *\x^4 - 0.3*\x + 3.500 )});
  \draw (0,0) circle (2cm);
\draw[fill = white]  (0,0) circle (2 cm);
  \foreach \x in  {0,25,50,75}
    {\draw[ultra thin, lightgray]  (0,0) circle (2.\x cm);
    \draw[ultra thin, lightgray]  (0,0) circle (3.\x cm);}
    \draw[ultra thick,color2] (0,0) circle (4cm);
    \draw[color2,ultra thick]  (2,0) -- (4,0);
\foreach \ang in {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,31} {
  \draw [ultra thin, lightgray] (\ang * 180 / 30:4) -- (\ang * 180 / 30:2);
}
 \draw[ultra thick,color2] (2,0)  arc (0:25:2);
\end{scope}

\draw[step= 0.385cm,lightgray,ultra thin] (-5,0.5) grid (-2,3.5);
\draw [->,ultra thick] (-1.75,2) to [bend left=40] node[above,scale=1.5] {\small$F$} (-0.25,2);
\draw[black](-5,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,0.5);
\draw[color=color2,ultra thick] (-5,0.5+0.75)--(-5,0.5) -- (-5,0.5) -- (-2,0.5) -- (-2,3.5) -- (-2-0.75,3.5) ;
\draw[color=color2,ultra thick,dashed] (-5,0.5+0.75) -- (-2-0.75,3.5) ;
%-- (-2+0.75+0.05,3.5) -- (-3.5,2.5+0.75+0.05)
\node  at (-3.25,2) {\textcolor{color2}{\large$\mathbf{\widehat{\Omega}}$}};
\begin{scope}
  \clip (-5,0) -- (-3,0) -- (-3,3) -- (-5,3) -- (-5,0);
\end{scope}



\end{tikzpicture}

\end{document}

==> figures/pentagon_eps_convergence_press_N.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 0}
\definecolor{color2}{rgb}{0,255,0}
\definecolor{color3}{rgb}{0,0,255}
\definecolor{color4}{rgb}{255,0,255}
\definecolor{color5}{rgb}{1,0.9,0}
\definecolor{color6}{rgb}{0,255,180}
\definecolor{color7}{rgb}{0,70,0}

		\begin{loglogaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$h$},
	ylabel={$\norm{p-p_h}_{0,h}$},
	xtick=data,
	xticklabels={$2^{-1}$, $2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
		ymax = 10^6,
	ymin = 10^-8,
	]
\addplot[semithick, color3, mark=o, mark size=2, mark options={draw=color3}] table[ x index = 0, y index  =1] {\dataDir/error_pentagon_eps_convergence_press_N.txt};
\addplot[semithick, color1, mark=square, mark size=2, mark options={draw=color1}] table[ x index = 0, y index = 2] {\dataDir/error_pentagon_eps_convergence_press_N.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.25}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> figures/pentagon_eps_convergence_press_RT.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 0}
\definecolor{color2}{rgb}{0,255,0}
\definecolor{color3}{rgb}{0,0,255}
\definecolor{color4}{rgb}{255,0,255}
\definecolor{color5}{rgb}{1,0.9,0}
\definecolor{color6}{rgb}{0,255,180}
\definecolor{color7}{rgb}{0,70,0}

		\begin{loglogaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$h$},
	ylabel={$\norm{p-p_h}_{0,h}$},
	xtick=data,
	xticklabels={$2^{-1}$, $2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymax = 10^6,
	ymin = 10^-8,
	]
\addplot[semithick, color3, mark=o, mark size=2, mark options={draw=color3}] table[ x index = 0, y index  =1] {\dataDir/error_pentagon_eps_convergence_press_RT.txt};
\addplot[semithick, color1, mark=square, mark size=2, mark options={draw=color1}] table[ x index = 0, y index = 2] {\dataDir/error_pentagon_eps_convergence_press_RT.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.48}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> figures/pentagon_eps_convergence_press_TH.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 0}
\definecolor{color2}{rgb}{0,255,0}
\definecolor{color3}{rgb}{0,0,255}
\definecolor{color4}{rgb}{255,0,255}
\definecolor{color5}{rgb}{1,0.9,0}
\definecolor{color6}{rgb}{0,255,180}
\definecolor{color7}{rgb}{0,70,0}

		\begin{loglogaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$h$},
	ylabel={$\norm{p-p_h}_{0,h}$},
	xtick=data,
	xticklabels={$2^{-1}$, $2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
		ymax = 10^6,
	ymin = 10^-8,
	]
\addplot[semithick, color3, mark=o, mark size=2, mark options={draw=color3}] table[ x index = 0, y index  =1] {\dataDir/error_pentagon_eps_convergence_press_TH.txt};
\addplot[semithick, color1, mark=square, mark size=2, mark options={draw=color1}] table[ x index = 0, y index = 2] {\dataDir/error_pentagon_eps_convergence_press_TH.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.25}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> figures/pentagon_eps_convergence_vel_N.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 0}
\definecolor{color2}{rgb}{0,255,0}
\definecolor{color3}{rgb}{0,0,255}
\definecolor{color4}{rgb}{255,0,255}
\definecolor{color5}{rgb}{1,0.9,0}
\definecolor{color6}{rgb}{0,255,180}
\definecolor{color7}{rgb}{0,70,0}

		\begin{loglogaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$h$},
	ylabel={$\norm{\u-\u_h}_{1,h}$},
	xtick=data,
	xticklabels={$2^{-1}$, $2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymax = 10^0,
	ymin = 10^-7,
	]
\addplot[semithick, color3, mark=o, mark size=2, mark options={draw=color3}] table[ x index = 0, y index  =1] {\dataDir/error_pentagon_eps_convergence_vel_N.txt};
\addplot[semithick, color1, mark=square, mark size=2, mark options={draw=color1}] table[ x index = 0, y index = 2] {\dataDir/error_pentagon_eps_convergence_vel_N.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.33}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> figures/pentagon_eps_convergence_vel_RT.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 0}
\definecolor{color2}{rgb}{0,255,0}
\definecolor{color3}{rgb}{0,0,255}
\definecolor{color4}{rgb}{255,0,255}
\definecolor{color5}{rgb}{1,0.9,0}
\definecolor{color6}{rgb}{0,255,180}
\definecolor{color7}{rgb}{0,70,0}

		\begin{loglogaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$h$},
	ylabel={$\norm{\u-\u_h}_{1,h}$},
	xtick=data,
	xticklabels={$2^{-1}$, $2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymax = 10^0,
	ymin = 10^-7,
	]
      
\addplot[semithick, color3, mark=o, mark size=2, mark options={draw=color3}] table[ x index = 0, y index  =1] {\dataDir/error_pentagon_eps_convergence_vel_RT.txt};
\addplot[semithick, color1, mark=square, mark size=2, mark options={draw=color1}] table[ x index = 0, y index = 2] {\dataDir/error_pentagon_eps_convergence_vel_RT.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.60}{2}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> figures/pentagon_eps_convergence_vel_TH.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 0}
\definecolor{color2}{rgb}{0,255,0}
\definecolor{color3}{rgb}{0,0,255}
\definecolor{color4}{rgb}{255,0,255}
\definecolor{color5}{rgb}{1,0.9,0}
\definecolor{color6}{rgb}{0,255,180}
\definecolor{color7}{rgb}{0,70,0}

		\begin{loglogaxis}[
	width=5.5cm,
	height=5.5cm,
	xlabel={$h$},
	ylabel={$\norm{\u-\u_h}_{1,h}$},
	xtick=data,
	xticklabels={$2^{-1}$, $2^{-2}$, $2^{-3}$, $2^{-4}$, $2^{-5}$, $2^{-6}$},
	grid=major,
	ymax = 10^0,
	ymin = 10^-7,
	]
\addplot[semithick, color3, mark=o, mark size=2, mark options={draw=color3}] table[ x index = 0, y index  =1] {\dataDir/error_pentagon_eps_convergence_vel_TH.txt};
\addplot[semithick, color1, mark=square, mark size=2, mark options={draw=color1}] table[ x index = 0, y index = 2] {\dataDir/error_pentagon_eps_convergence_vel_TH.txt};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.33}{3}{black, semithick} ;
\end{loglogaxis}

\end{tikzpicture}
\end{document}


==> figures/plate_with_hole.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepackage{relsize}
\tikzset{fontscale/.style = {font=\relsize{#1}}
}


\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}

%\node[font=\tiny] at (3,3) {Porco dio!};
\draw[step=0.5cm,lightgray,very thin] (0,0) grid (4,4);
\draw[ultra thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\draw[ultra thick] (1.2,0) -- (4,0) -- (4,4) -- (0,4) -- (0,1.2);
\draw[ultra thick, color=color2] (1.2,0) -- (4,0) -- (4,4) -- (0,4) -- (0,1.2);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
\begin{scope}
  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  \draw[ultra thick, dashed, color=color2]  (0,0) circle (1.2cm);
\end{scope}

\end{tikzpicture}

\end{document}

==> figures/plate_with_hole_patches.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}

\draw[ultra thick] (1,0) -- (4,0) -- (4,4) -- (0,4) -- (0,1);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\Omega}$};

  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  %\draw[ultra thick]  (0,0) circle (1cm);


\draw[step=0.25cm,gray,very thin] (0,0) grid (4,4);

\filldraw[fill=green] (0.75,0) rectangle (1,0.25); %4
\filldraw[fill=green] (1,0) rectangle (1.25,0.25); %5

\filldraw[fill=green] (0.75,0.25) rectangle (1,0.5); %20

\filldraw[fill=red] (0.75,0.5) rectangle (1,0.75); %36
\filldraw[fill=red] (1,0.25) rectangle (1.25,0.5); %21

\filldraw[fill=blue] (0.5,0.5) rectangle (0.75,0.75); %35
\filldraw[fill=blue]  (0.75,0.75) rectangle (1,1); %52

\filldraw[fill=blue] (0.5,0.75) rectangle (0.75,1); %51

\filldraw[fill=yellow] (0.25,0.75) rectangle (0.5,1); %50
\filldraw[fill=yellow] (0,1) rectangle (0.25,1.25); %65

\filldraw[fill=yellow] (0,0.75) rectangle (0.25,1); %49

  \draw[ultra thick]  (0,0) circle (1cm);

\end{tikzpicture}

\end{document}

==> figures/plate_with_hole_zoom.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{spy}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}


%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[spy using outlines={circle, magnification=3, size=3cm, connect spies}]

\draw[ultra thick] (1,0) -- (4,0) -- (4,4) -- (0,4) -- (0,1);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\Omega}$};


  %\clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  %\draw[ultra thick]  (0,0) circle (1cm);


\draw[step=0.25cm,gray,very thin] (0,0) grid (4,4);


\draw[ultra thick] (1,0) arc (0:90:1);

\spy [red] on (0.7,0.7) in node  at (-2,1);

\filldraw[fill=green] (0.5,0.5) rectangle (0.75,0.75); %35
\filldraw[fill=green]  (0.75,0.75) rectangle (1,1); %52

% draw something in the magnification only
   \begin{scope}
\coordinate (b) at (0.625,0.625);
\node at (b)   {\small$K$};

\coordinate (c) at (0.875,0.875);
\node at (c)   {\small$K'$};
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/press_mode_pentagon_eps1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=5.479in,
height=4.754in,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-42.038016445183,
point meta max=0.200013089438543,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
style={font=\Huge},
colorbar style ={font=\Huge},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.0164207682803856\\
0.0625	0	0.0133922940893389\\
0.125	0	0.0150934218316812\\
0.1875	0	0.0170181684165466\\
0.25	0	0.0188528318512657\\
0.3125	0	0.0204541552277163\\
0.375	0	0.0217525883027453\\
0.4375	0	0.0227121963501437\\
0.5	0	0.0233140076969858\\
0.5625	0	0.0235483017045351\\
0.625	0	0.0234088322791216\\
0.6875	0	0.0229881989951194\\
0.75	0	0.0200215284615665\\
0.8125	0	0.0204413550243703\\
0.875	0	0.0207610848533452\\
0.9375	0	0.0222916812465366\\
1	0	0.0222916812465366\\
0	0.0625	0.0189059013038788\\
0.0625	0.0625	0.016316551693149\\
0.125	0.0625	0.0174355503243351\\
0.1875	0.0625	0.0185244873777651\\
0.25	0.0625	0.0194981142718126\\
0.3125	0.0625	0.020322214593426\\
0.375	0.0625	0.0209803509053994\\
0.4375	0.0625	0.0214634139518352\\
0.5	0.0625	0.0217667232488505\\
0.5625	0.0625	0.0218895120652374\\
0.625	0.0625	0.0218351653872285\\
0.6875	0.0625	0.0216950671119826\\
0.75	0.0625	0.0197438600963167\\
0.8125	0.0625	0.0201324147334822\\
0.875	0.0625	0.0202966123259533\\
0.9375	0.0625	0.0207610848533225\\
1	0.0625	0.0207610848533225\\
0	0.125	0.0174526667537918\\
0.0625	0.125	0.0161523541006899\\
0.125	0.125	0.0172713527318771\\
0.1875	0.125	0.0183602897853066\\
0.25	0.125	0.0193339166793541\\
0.3125	0.125	0.0201580170009673\\
0.375	0.125	0.0208161533129407\\
0.4375	0.125	0.0212992163593763\\
0.5	0.125	0.0216025256563918\\
0.5625	0.125	0.0217253144727787\\
0.625	0.125	0.0216709677947697\\
0.6875	0.125	0.0215308695195238\\
0.75	0.125	0.0195796625038579\\
0.8125	0.125	0.0199682171410232\\
0.875	0.125	0.0201324147334949\\
0.9375	0.125	0.0204413550243647\\
1	0.125	0.0204413550243647\\
0	0.1875	0.0136769778973387\\
0.0625	0.1875	0.0157637994635512\\
0.125	0.1875	0.0168827980947377\\
0.1875	0.1875	0.0179717351481674\\
0.25	0.1875	0.0189453620422152\\
0.3125	0.1875	0.0197694623638283\\
0.375	0.1875	0.0204275986758018\\
0.4375	0.1875	0.0209106617222375\\
0.5	0.1875	0.021213971019253\\
0.5625	0.1875	0.0213367598356403\\
0.625	0.1875	0.021282413157631\\
0.6875	0.1875	0.021142314882385\\
0.75	0.1875	0.019191107866719\\
0.8125	0.1875	0.0195796625038842\\
0.875	0.1875	0.0197438600963557\\
0.9375	0.1875	0.0200215284615948\\
1	0.1875	0.0200215284615948\\
0	0.25	0.0386964137425793\\
0.0625	0.25	0.0177150064790891\\
0.125	0.25	0.018834005110276\\
0.1875	0.25	0.0199229421637055\\
0.25	0.25	0.0208965690577529\\
0.3125	0.25	0.0217206693793664\\
0.375	0.25	0.0223788056913396\\
0.4375	0.25	0.0228618687377754\\
0.5	0.25	0.0231651780347906\\
0.5625	0.25	0.0232879668511784\\
0.625	0.25	0.0232336201731689\\
0.6875	0.25	0.0230935218979229\\
0.75	0.25	0.021142314882257\\
0.8125	0.25	0.0215308695194221\\
0.875	0.25	0.0216950671118937\\
0.9375	0.25	0.0229881989949661\\
1	0.25	0.0229881989949661\\
0	0.3125	-13.9733221456783\\
0.0625	0.3125	0.09828163502919\\
0.125	0.3125	0.0189741033855713\\
0.1875	0.3125	0.0200630404390013\\
0.25	0.3125	0.0210366673330486\\
0.3125	0.3125	0.0218607676546621\\
0.375	0.3125	0.0225189039666356\\
0.4375	0.3125	0.0230019670130712\\
0.5	0.3125	0.0233052763100867\\
0.5625	0.3125	0.0234280651264738\\
0.625	0.3125	0.0233737184484648\\
0.6875	0.3125	0.0232336201732183\\
0.75	0.3125	0.0212824131575523\\
0.8125	0.3125	0.0216709677947181\\
0.875	0.3125	0.0218351653871897\\
0.9375	0.3125	0.0234088322790543\\
1	0.3125	0.0234088322790543\\
0	0.375	0\\
0.0625	0.375	-23.1810764763753\\
0.125	0.375	0.136304021900904\\
0.1875	0.375	0.0201173871171883\\
0.25	0.375	0.0210910140112357\\
0.3125	0.375	0.0219151143328493\\
0.375	0.375	0.0225732506448225\\
0.4375	0.375	0.023056313691258\\
0.5	0.375	0.0233596229882735\\
0.5625	0.375	0.0234824118046609\\
0.625	0.375	0.0234280651266517\\
0.6875	0.375	0.0232879668514059\\
0.75	0.375	0.0213367598357395\\
0.8125	0.375	0.0217253144729052\\
0.875	0.375	0.0218895120653769\\
0.9375	0.375	0.0235483017047437\\
1	0.375	0.0235483017047437\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-31.0365087340149\\
0.1875	0.4375	0.167159973184627\\
0.25	0.4375	0.0209682251949638\\
0.3125	0.4375	0.021792325516577\\
0.375	0.4375	0.0224504618285503\\
0.4375	0.4375	0.0229335248749862\\
0.5	0.4375	0.0232368341720016\\
0.5625	0.4375	0.0233596229883887\\
0.625	0.4375	0.0233052763103798\\
0.6875	0.4375	0.0231651780351336\\
0.75	0.4375	0.0212139710194676\\
0.8125	0.4375	0.0216025256566329\\
0.875	0.4375	0.0217667232491044\\
0.9375	0.4375	0.0233140076973595\\
1	0.4375	0.0233140076973595\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-37.0216602472884\\
0.25	0.5	0.188838958843865\\
0.3125	0.5	0.0214890162194118\\
0.375	0.5	0.022147152531385\\
0.4375	0.5	0.0226302155778207\\
0.5	0.5	0.0229335248748363\\
0.5625	0.5	0.0230563136912234\\
0.625	0.5	0.0230019670132145\\
0.6875	0.5	0.0228618687379678\\
0.75	0.5	0.0209106617223025\\
0.8125	0.5	0.0212992163594678\\
0.875	0.5	0.0214634139519392\\
0.9375	0.5	0.0227121963502695\\
1	0.5	0.0227121963502695\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-40.7647003140723\\
0.3125	0.5625	0.200013089438543\\
0.375	0.5625	0.0216640894845544\\
0.4375	0.5625	0.0221471525309903\\
0.5	0.5625	0.0224504618280059\\
0.5625	0.5625	0.0225732506443927\\
0.625	0.5625	0.022518903966383\\
0.6875	0.5625	0.0223788056911367\\
0.75	0.5625	0.0204275986754718\\
0.8125	0.5625	0.0208161533126372\\
0.875	0.5625	0.0209803509051085\\
0.9375	0.5625	0.0217525883022703\\
1	0.5625	0.0217525883022703\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-42.038016445183\\
0.375	0.625	0.200013089435434\\
0.4375	0.625	0.0214890162189759\\
0.5	0.625	0.021792325515992\\
0.5625	0.625	0.0219151143323789\\
0.625	0.625	0.0218607676543698\\
0.6875	0.625	0.0217206693791231\\
0.75	0.625	0.0197694623634581\\
0.8125	0.625	0.0201580170006236\\
0.875	0.625	0.0203222145930947\\
0.9375	0.625	0.0204541552271933\\
1	0.625	0.0204541552271933\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-40.7647003126375\\
0.4375	0.6875	0.188838958838765\\
0.5	0.6875	0.0209682251948314\\
0.5625	0.6875	0.0210910140112181\\
0.625	0.6875	0.0210366673332087\\
0.6875	0.6875	0.0208965690579632\\
0.75	0.6875	0.0189453620422973\\
0.8125	0.6875	0.0193339166794646\\
0.875	0.6875	0.0194981142719355\\
0.9375	0.6875	0.0188528318514415\\
1	0.6875	0.0188528318514415\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-37.0216602462884\\
0.5	0.75	0.167159973183356\\
0.5625	0.75	0.0201173871174712\\
0.625	0.75	0.0200630404394627\\
0.6875	0.75	0.019922942164216\\
0.75	0.75	0.0179717351485499\\
0.8125	0.75	0.0183602897857155\\
0.875	0.75	0.0185244873781881\\
0.9375	0.75	0.0170181684172038\\
1	0.75	0.0170181684172038\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-31.0365087343597\\
0.5625	0.8125	0.136304021904345\\
0.625	0.8125	0.0189741033859193\\
0.6875	0.8125	0.0188340051106729\\
0.75	0.8125	0.0168827980950065\\
0.8125	0.8125	0.0172713527321722\\
0.875	0.8125	0.0174355503246455\\
0.9375	0.8125	0.0150934218321757\\
1	0.8125	0.0150934218321757\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-23.1810764775647\\
0.625	0.875	0.0982816350337052\\
0.6875	0.875	0.0177150064790999\\
0.75	0.875	0.0157637994634319\\
0.8125	0.875	0.0161523541005979\\
0.875	0.875	0.0163165516930701\\
0.9375	0.875	0.0133922940892426\\
1	0.875	0.0133922940892426\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-13.9733221466162\\
0.6875	0.9375	0.0386964137438012\\
0.75	0.9375	0.0136769778969038\\
0.8125	0.9375	0.017452666753617\\
0.875	0.9375	0.0189059013038194\\
0.9375	0.9375	0.0164207682803087\\
1	0.9375	0.0164207682803087\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-13.9733221466162\\
0.6875	1	0.0386964137438012\\
0.75	1	0.0136769778969038\\
0.8125	1	0.017452666753617\\
0.875	1	0.0189059013038194\\
0.9375	1	0.0164207682803087\\
1	1	0.0164207682803087\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.251\\
0.749	1\\
};

\end{axis}
\end{tikzpicture}%





==> figures/press_mode_pentagon_eps2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.479in,
height=4.754in,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-42.038016445183,
point meta max=420.394329788476,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
style={font=\Huge},
colorbar style ={font=\Huge},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.0164207682803856\\
0.0625	0	0.0133922940893389\\
0.125	0	0.0150934218316812\\
0.1875	0	0.0170181684165466\\
0.25	0	0.0188528318512657\\
0.3125	0	0.0204541552277163\\
0.375	0	0.0217525883027453\\
0.4375	0	0.0227121963501437\\
0.5	0	0.0233140076969858\\
0.5625	0	0.0235483017045351\\
0.625	0	0.0234088322791216\\
0.6875	0	0.0229881989951194\\
0.75	0	0.0200215284615665\\
0.8125	0	0.0204413550243703\\
0.875	0	0.0207610848533452\\
0.9375	0	0.0222916812465366\\
1	0	0.0222916812465366\\
0	0.0625	0.0189059013038788\\
0.0625	0.0625	0.016316551693149\\
0.125	0.0625	0.0174355503243351\\
0.1875	0.0625	0.0185244873777651\\
0.25	0.0625	0.0194981142718126\\
0.3125	0.0625	0.020322214593426\\
0.375	0.0625	0.0209803509053994\\
0.4375	0.0625	0.0214634139518352\\
0.5	0.0625	0.0217667232488505\\
0.5625	0.0625	0.0218895120652374\\
0.625	0.0625	0.0218351653872285\\
0.6875	0.0625	0.0216950671119826\\
0.75	0.0625	0.0197438600963167\\
0.8125	0.0625	0.0201324147334822\\
0.875	0.0625	0.0202966123259533\\
0.9375	0.0625	0.0207610848533225\\
1	0.0625	0.0207610848533225\\
0	0.125	0.0174526667537918\\
0.0625	0.125	0.0161523541006899\\
0.125	0.125	0.0172713527318771\\
0.1875	0.125	0.0183602897853066\\
0.25	0.125	0.0193339166793541\\
0.3125	0.125	0.0201580170009673\\
0.375	0.125	0.0208161533129407\\
0.4375	0.125	0.0212992163593763\\
0.5	0.125	0.0216025256563918\\
0.5625	0.125	0.0217253144727787\\
0.625	0.125	0.0216709677947697\\
0.6875	0.125	0.0215308695195238\\
0.75	0.125	0.0195796625038579\\
0.8125	0.125	0.0199682171410232\\
0.875	0.125	0.0201324147334949\\
0.9375	0.125	0.0204413550243647\\
1	0.125	0.0204413550243647\\
0	0.1875	0.0136769778973387\\
0.0625	0.1875	0.0157637994635512\\
0.125	0.1875	0.0168827980947377\\
0.1875	0.1875	0.0179717351481674\\
0.25	0.1875	0.0189453620422152\\
0.3125	0.1875	0.0197694623638283\\
0.375	0.1875	0.0204275986758018\\
0.4375	0.1875	0.0209106617222375\\
0.5	0.1875	0.021213971019253\\
0.5625	0.1875	0.0213367598356403\\
0.625	0.1875	0.021282413157631\\
0.6875	0.1875	0.021142314882385\\
0.75	0.1875	0.019191107866719\\
0.8125	0.1875	0.0195796625038842\\
0.875	0.1875	0.0197438600963557\\
0.9375	0.1875	0.0200215284615948\\
1	0.1875	0.0200215284615948\\
0	0.25	0.0386964137425793\\
0.0625	0.25	0.0177150064790891\\
0.125	0.25	0.018834005110276\\
0.1875	0.25	0.0199229421637055\\
0.25	0.25	0.0208965690577529\\
0.3125	0.25	0.0217206693793664\\
0.375	0.25	0.0223788056913396\\
0.4375	0.25	0.0228618687377754\\
0.5	0.25	0.0231651780347906\\
0.5625	0.25	0.0232879668511784\\
0.625	0.25	0.0232336201731689\\
0.6875	0.25	0.0230935218979229\\
0.75	0.25	0.021142314882257\\
0.8125	0.25	0.0215308695194221\\
0.875	0.25	0.0216950671118937\\
0.9375	0.25	0.0229881989949661\\
1	0.25	0.0229881989949661\\
0	0.3125	-13.9733221456783\\
0.0625	0.3125	0.09828163502919\\
0.125	0.3125	0.0189741033855713\\
0.1875	0.3125	0.0200630404390013\\
0.25	0.3125	0.0210366673330486\\
0.3125	0.3125	0.0218607676546621\\
0.375	0.3125	0.0225189039666356\\
0.4375	0.3125	0.0230019670130712\\
0.5	0.3125	0.0233052763100867\\
0.5625	0.3125	0.0234280651264738\\
0.625	0.3125	0.0233737184484648\\
0.6875	0.3125	0.0232336201732183\\
0.75	0.3125	0.0212824131575523\\
0.8125	0.3125	0.0216709677947181\\
0.875	0.3125	0.0218351653871897\\
0.9375	0.3125	0.0234088322790543\\
1	0.3125	0.0234088322790543\\
0	0.375	0\\
0.0625	0.375	-23.1810764763753\\
0.125	0.375	0.136304021900904\\
0.1875	0.375	0.0201173871171883\\
0.25	0.375	0.0210910140112357\\
0.3125	0.375	0.0219151143328493\\
0.375	0.375	0.0225732506448225\\
0.4375	0.375	0.023056313691258\\
0.5	0.375	0.0233596229882735\\
0.5625	0.375	0.0234824118046609\\
0.625	0.375	0.0234280651266517\\
0.6875	0.375	0.0232879668514059\\
0.75	0.375	0.0213367598357395\\
0.8125	0.375	0.0217253144729052\\
0.875	0.375	0.0218895120653769\\
0.9375	0.375	0.0235483017047437\\
1	0.375	0.0235483017047437\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-31.0365087340149\\
0.1875	0.4375	0.167159973184627\\
0.25	0.4375	0.0209682251949638\\
0.3125	0.4375	0.021792325516577\\
0.375	0.4375	0.0224504618285503\\
0.4375	0.4375	0.0229335248749862\\
0.5	0.4375	0.0232368341720016\\
0.5625	0.4375	0.0233596229883887\\
0.625	0.4375	0.0233052763103798\\
0.6875	0.4375	0.0231651780351336\\
0.75	0.4375	0.0212139710194676\\
0.8125	0.4375	0.0216025256566329\\
0.875	0.4375	0.0217667232491044\\
0.9375	0.4375	0.0233140076973595\\
1	0.4375	0.0233140076973595\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-37.0216602472884\\
0.25	0.5	0.188838958843865\\
0.3125	0.5	0.0214890162194118\\
0.375	0.5	0.022147152531385\\
0.4375	0.5	0.0226302155778207\\
0.5	0.5	0.0229335248748363\\
0.5625	0.5	0.0230563136912234\\
0.625	0.5	0.0230019670132145\\
0.6875	0.5	0.0228618687379678\\
0.75	0.5	0.0209106617223025\\
0.8125	0.5	0.0212992163594678\\
0.875	0.5	0.0214634139519392\\
0.9375	0.5	0.0227121963502695\\
1	0.5	0.0227121963502695\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-40.7647003140723\\
0.3125	0.5625	0.200013089438543\\
0.375	0.5625	0.0216640894845544\\
0.4375	0.5625	0.0221471525309903\\
0.5	0.5625	0.0224504618280059\\
0.5625	0.5625	0.0225732506443927\\
0.625	0.5625	0.022518903966383\\
0.6875	0.5625	0.0223788056911367\\
0.75	0.5625	0.0204275986754718\\
0.8125	0.5625	0.0208161533126372\\
0.875	0.5625	0.0209803509051085\\
0.9375	0.5625	0.0217525883022703\\
1	0.5625	0.0217525883022703\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-42.038016445183\\
0.375	0.625	0.200013089435434\\
0.4375	0.625	0.0214890162189759\\
0.5	0.625	0.021792325515992\\
0.5625	0.625	0.0219151143323789\\
0.625	0.625	0.0218607676543698\\
0.6875	0.625	0.0217206693791231\\
0.75	0.625	0.0197694623634581\\
0.8125	0.625	0.0201580170006236\\
0.875	0.625	0.0203222145930947\\
0.9375	0.625	0.0204541552271933\\
1	0.625	0.0204541552271933\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-40.7647003126375\\
0.4375	0.6875	0.188838958838765\\
0.5	0.6875	0.0209682251948314\\
0.5625	0.6875	0.0210910140112181\\
0.625	0.6875	0.0210366673332087\\
0.6875	0.6875	0.0208965690579632\\
0.75	0.6875	0.0189453620422973\\
0.8125	0.6875	0.0193339166794646\\
0.875	0.6875	0.0194981142719355\\
0.9375	0.6875	0.0188528318514415\\
1	0.6875	0.0188528318514415\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-37.0216602462884\\
0.5	0.75	0.167159973183356\\
0.5625	0.75	0.0201173871174712\\
0.625	0.75	0.0200630404394627\\
0.6875	0.75	0.019922942164216\\
0.75	0.75	0.0179717351485499\\
0.8125	0.75	0.0183602897857155\\
0.875	0.75	0.0185244873781881\\
0.9375	0.75	0.0170181684172038\\
1	0.75	0.0170181684172038\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-31.0365087343597\\
0.5625	0.8125	0.136304021904345\\
0.625	0.8125	0.0189741033859193\\
0.6875	0.8125	0.0188340051106729\\
0.75	0.8125	0.0168827980950065\\
0.8125	0.8125	0.0172713527321722\\
0.875	0.8125	0.0174355503246455\\
0.9375	0.8125	0.0150934218321757\\
1	0.8125	0.0150934218321757\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-23.1810764775647\\
0.625	0.875	0.0982816350337052\\
0.6875	0.875	0.0177150064790999\\
0.75	0.875	0.0157637994634319\\
0.8125	0.875	0.0161523541005979\\
0.875	0.875	0.0163165516930701\\
0.9375	0.875	0.0133922940892426\\
1	0.875	0.0133922940892426\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-13.9733221466162\\
0.6875	0.9375	0.0386964137438012\\
0.75	0.9375	0.0136769778969038\\
0.8125	0.9375	0.017452666753617\\
0.875	0.9375	0.0189059013038194\\
0.9375	0.9375	0.0164207682803087\\
1	0.9375	0.0164207682803087\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-13.9733221466162\\
0.6875	1	0.0386964137438012\\
0.75	1	0.0136769778969038\\
0.8125	1	0.017452666753617\\
0.875	1	0.0189059013038194\\
0.9375	1	0.0164207682803087\\
1	1	0.0164207682803087\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.251\\
0.749	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-0.00148814599294254\\
0.0625	0	-0.001308454967991\\
0.125	0	-0.00152767430031058\\
0.1875	0	-0.00174061482128404\\
0.25	0	-0.00192585462389913\\
0.3125	0	-0.00207645113551879\\
0.375	0	-0.00219076896498531\\
0.4375	0	-0.00226891271234125\\
0.5	0	-0.00231134721859315\\
0.5625	0	-0.00231827155345398\\
0.625	0	-0.00228907375931222\\
0.6875	0	-0.00222148179978041\\
0.75	0	-0.00192065279826618\\
0.8125	0	-0.0019476191475861\\
0.875	0	-0.00196016979111924\\
0.9375	0	-0.00196798621477025\\
1	0	-0.00196798621477025\\
0	0.0625	-0.00179815078280779\\
0.0625	0.0625	-0.00159269995330485\\
0.125	0.0625	-0.00173025257045099\\
0.1875	0.0625	-0.0018490566431323\\
0.25	0.0625	-0.00194679060976428\\
0.3125	0.0625	-0.0020240504054999\\
0.375	0.0625	-0.00208189213404431\\
0.4375	0.0625	-0.00212122684334796\\
0.5	0.0625	-0.00214274726240817\\
0.5625	0.0625	-0.00214697940874241\\
0.625	0.0625	-0.00213435818940905\\
0.6875	0.0625	-0.00210543719984538\\
0.75	0.0625	-0.00191019194212244\\
0.8125	0.0625	-0.00194361730948495\\
0.875	0.0625	-0.00195588495000273\\
0.9375	0.0625	-0.00196016979142396\\
1	0.0625	-0.00196016979142396\\
0	0.125	-0.00167578311085946\\
0.0625	0.125	-0.00158043231262789\\
0.125	0.125	-0.00171798492977415\\
0.1875	0.125	-0.00183678900245537\\
0.25	0.125	-0.00193452296908776\\
0.3125	0.125	-0.002011782764823\\
0.375	0.125	-0.00206962449336759\\
0.4375	0.125	-0.0021089592026713\\
0.5	0.125	-0.00213047962173118\\
0.5625	0.125	-0.0021347117680658\\
0.625	0.125	-0.00212209054873222\\
0.6875	0.125	-0.00209316955916848\\
0.75	0.125	-0.00189792430144549\\
0.8125	0.125	-0.00193134966880851\\
0.875	0.125	-0.00194361730932671\\
0.9375	0.125	-0.00194761914770896\\
1	0.125	-0.00194761914770896\\
0	0.1875	-0.00133514052614255\\
0.0625	0.1875	-0.00154700694487692\\
0.125	0.1875	-0.00168455956202351\\
0.1875	0.1875	-0.00180336363470518\\
0.25	0.1875	-0.00190109760133704\\
0.3125	0.1875	-0.00197835739707271\\
0.375	0.1875	-0.00203619912561735\\
0.4375	0.1875	-0.00207553383492072\\
0.5	0.1875	-0.00209705425398124\\
0.5625	0.1875	-0.00210128640031498\\
0.625	0.1875	-0.00208866518098189\\
0.6875	0.1875	-0.00205974419141808\\
0.75	0.1875	-0.0018644989336954\\
0.8125	0.1875	-0.00189792430105831\\
0.875	0.1875	-0.00191019194157607\\
0.9375	0.1875	-0.0019206527979814\\
1	0.1875	-0.0019206527979814\\
0	0.25	-0.00392192180683615\\
0.0625	0.25	-0.00174225220471395\\
0.125	0.25	-0.00187980482186048\\
0.1875	0.25	-0.00199860889454143\\
0.25	0.25	-0.00209634286117388\\
0.3125	0.25	-0.00217360265690907\\
0.375	0.25	-0.00223144438545338\\
0.4375	0.25	-0.00227077909475723\\
0.5	0.25	-0.00229229951381772\\
0.5625	0.25	-0.00229653166015131\\
0.625	0.25	-0.00228391044081813\\
0.6875	0.25	-0.00225498945125393\\
0.75	0.25	-0.00205974419353155\\
0.8125	0.25	-0.00209316956089445\\
0.875	0.25	-0.00210543720141335\\
0.9375	0.25	-0.00222148180255473\\
1	0.25	-0.00222148180255473\\
0	0.3125	139.320060230695\\
0.0625	0.3125	-0.00990600947660794\\
0.125	0.3125	-0.0019087258108987\\
0.1875	0.3125	-0.00202752988358003\\
0.25	0.3125	-0.0021252638502124\\
0.3125	0.3125	-0.00220252364594797\\
0.375	0.3125	-0.00226036537449249\\
0.4375	0.3125	-0.00229970008379615\\
0.5	0.3125	-0.0023212205028562\\
0.5625	0.3125	-0.00232545264919051\\
0.625	0.3125	-0.00231283142985714\\
0.6875	0.3125	-0.00228391044029256\\
0.75	0.3125	-0.00208866518257033\\
0.8125	0.3125	-0.00212209054993273\\
0.875	0.3125	-0.00213435819045157\\
0.9375	0.3125	-0.00228907376130928\\
1	0.3125	-0.00228907376130928\\
0	0.375	0\\
0.0625	0.375	234.440594399919\\
0.125	0.375	-0.0138389760363641\\
0.1875	0.375	-0.00204015110144672\\
0.25	0.375	-0.00213788506807906\\
0.3125	0.375	-0.00221514486381474\\
0.375	0.375	-0.00227298659235928\\
0.4375	0.375	-0.00231232130166299\\
0.5	0.375	-0.00233384172072285\\
0.5625	0.375	-0.0023380738670572\\
0.625	0.375	-0.00232545264772371\\
0.6875	0.375	-0.00229653165815944\\
0.75	0.375	-0.00210128640043707\\
0.8125	0.375	-0.00213471176779982\\
0.875	0.375	-0.00214697940831846\\
0.9375	0.375	-0.00231827155315336\\
1	0.375	-0.00231827155315336\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	313.127026206818\\
0.1875	0.4375	-0.0169444489811893\\
0.25	0.4375	-0.00213365292160089\\
0.3125	0.4375	-0.00221091271733588\\
0.375	0.4375	-0.00226875444588064\\
0.4375	0.4375	-0.00230808915518446\\
0.5	0.4375	-0.00232960957424456\\
0.5625	0.4375	-0.00233384172057885\\
0.625	0.4375	-0.00232122050124481\\
0.6875	0.4375	-0.00229229951168089\\
0.75	0.4375	-0.00209705425395872\\
0.8125	0.4375	-0.00213047962132104\\
0.875	0.4375	-0.00214274726184036\\
0.9375	0.4375	-0.00231134721780416\\
1	0.4375	-0.00231134721780416\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	371.86274829663\\
0.25	0.5	-0.0190883705025604\\
0.3125	0.5	-0.00218939229772694\\
0.375	0.5	-0.00224723402627172\\
0.4375	0.5	-0.00228656873557553\\
0.5	0.5	-0.00230808915463533\\
0.5625	0.5	-0.00231232130096948\\
0.625	0.5	-0.00229970008163599\\
0.6875	0.5	-0.00227077909207091\\
0.75	0.5	-0.0020755338343498\\
0.8125	0.5	-0.00210895920171157\\
0.875	0.5	-0.0021212268422314\\
0.9375	0.5	-0.0022689127105469\\
1	0.5	-0.0022689127105469\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	408.131486138524\\
0.3125	0.5625	-0.0201825525887547\\
0.375	0.5625	-0.00220789931660755\\
0.4375	0.5625	-0.002247234025912\\
0.5	0.5625	-0.00226875444497274\\
0.5625	0.5625	-0.00227298659130578\\
0.625	0.5625	-0.00226036537197213\\
0.6875	0.5625	-0.00223144438240813\\
0.75	0.5625	-0.00203619912468588\\
0.8125	0.5625	-0.00206962449204834\\
0.875	0.5625	-0.00208189213256699\\
0.9375	0.5625	-0.00219076896248957\\
1	0.5625	-0.00219076896248957\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	420.394329788476\\
0.375	0.625	-0.0201825525747959\\
0.4375	0.625	-0.00218939229705836\\
0.5	0.625	-0.00221091271611825\\
0.5625	0.625	-0.00221514486245261\\
0.625	0.625	-0.00220252364311868\\
0.6875	0.625	-0.00217360265355492\\
0.75	0.625	-0.00197835739583122\\
0.8125	0.625	-0.00201178276319472\\
0.875	0.625	-0.0020240504037142\\
0.9375	0.625	-0.00207645113246476\\
1	0.625	-0.00207645113246476\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	408.131485511368\\
0.4375	0.6875	-0.0190883704615123\\
0.5	0.6875	-0.00213365292015669\\
0.5625	0.6875	-0.00213788506649002\\
0.625	0.6875	-0.00212526384715664\\
0.6875	0.6875	-0.00209634285759216\\
0.75	0.6875	-0.00190109759987002\\
0.8125	0.6875	-0.00193452296723293\\
0.875	0.6875	-0.00194679060775235\\
0.9375	0.6875	-0.00192585462050278\\
1	0.6875	-0.00192585462050278\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	371.862747078869\\
0.5	0.75	-0.0169444489181419\\
0.5625	0.75	-0.00204015110006846\\
0.625	0.75	-0.00202752988073324\\
0.6875	0.75	-0.00199860889117035\\
0.75	0.75	-0.00180336363344705\\
0.8125	0.75	-0.00183678900080944\\
0.875	0.75	-0.00184905664132781\\
0.9375	0.75	-0.00174061481829111\\
1	0.75	-0.00174061481829111\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	313.127024583971\\
0.5625	0.8125	-0.0138389759543019\\
0.625	0.8125	-0.00190872580776369\\
0.6875	0.8125	-0.00187980481819777\\
0.75	0.8125	-0.00168455956047741\\
0.8125	0.8125	-0.00171798492784035\\
0.875	0.8125	-0.00173025256835821\\
0.9375	0.8125	-0.00152767429730725\\
1	0.8125	-0.00152767429730725\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	234.440592318425\\
0.625	0.875	-0.00990600939869188\\
0.6875	0.875	-0.00174225220458601\\
0.75	0.875	-0.00154700694686258\\
0.8125	0.875	-0.00158043231422278\\
0.875	0.875	-0.00159269995474233\\
0.9375	0.875	-0.00130845497035902\\
1	0.875	-0.00130845497035902\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	139.320058692194\\
0.6875	0.9375	-0.00392192178495839\\
0.75	0.9375	-0.00133514053262292\\
0.8125	0.9375	-0.00167578311348651\\
0.875	0.9375	-0.00179815078386865\\
0.9375	0.9375	-0.00148814599511343\\
1	0.9375	-0.00148814599511343\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	139.320058692194\\
0.6875	1	-0.00392192178495839\\
0.75	1	-0.00133514053262292\\
0.8125	1	-0.00167578311348651\\
0.875	1	-0.00179815078386865\\
0.9375	1	-0.00148814599511343\\
1	1	-0.00148814599511343\\
};


\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.25001\\
0.74999	1\\
};


\end{axis}
\end{tikzpicture}%

==> figures/press_mode_pentagon_eps3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.479in,
height=4.754in,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-4203.95616224683,
point meta max=420.394329788476,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
style={font=\Huge},
colorbar style ={font=\Huge},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.0164207682803856\\
0.0625	0	0.0133922940893389\\
0.125	0	0.0150934218316812\\
0.1875	0	0.0170181684165466\\
0.25	0	0.0188528318512657\\
0.3125	0	0.0204541552277163\\
0.375	0	0.0217525883027453\\
0.4375	0	0.0227121963501437\\
0.5	0	0.0233140076969858\\
0.5625	0	0.0235483017045351\\
0.625	0	0.0234088322791216\\
0.6875	0	0.0229881989951194\\
0.75	0	0.0200215284615665\\
0.8125	0	0.0204413550243703\\
0.875	0	0.0207610848533452\\
0.9375	0	0.0222916812465366\\
1	0	0.0222916812465366\\
0	0.0625	0.0189059013038788\\
0.0625	0.0625	0.016316551693149\\
0.125	0.0625	0.0174355503243351\\
0.1875	0.0625	0.0185244873777651\\
0.25	0.0625	0.0194981142718126\\
0.3125	0.0625	0.020322214593426\\
0.375	0.0625	0.0209803509053994\\
0.4375	0.0625	0.0214634139518352\\
0.5	0.0625	0.0217667232488505\\
0.5625	0.0625	0.0218895120652374\\
0.625	0.0625	0.0218351653872285\\
0.6875	0.0625	0.0216950671119826\\
0.75	0.0625	0.0197438600963167\\
0.8125	0.0625	0.0201324147334822\\
0.875	0.0625	0.0202966123259533\\
0.9375	0.0625	0.0207610848533225\\
1	0.0625	0.0207610848533225\\
0	0.125	0.0174526667537918\\
0.0625	0.125	0.0161523541006899\\
0.125	0.125	0.0172713527318771\\
0.1875	0.125	0.0183602897853066\\
0.25	0.125	0.0193339166793541\\
0.3125	0.125	0.0201580170009673\\
0.375	0.125	0.0208161533129407\\
0.4375	0.125	0.0212992163593763\\
0.5	0.125	0.0216025256563918\\
0.5625	0.125	0.0217253144727787\\
0.625	0.125	0.0216709677947697\\
0.6875	0.125	0.0215308695195238\\
0.75	0.125	0.0195796625038579\\
0.8125	0.125	0.0199682171410232\\
0.875	0.125	0.0201324147334949\\
0.9375	0.125	0.0204413550243647\\
1	0.125	0.0204413550243647\\
0	0.1875	0.0136769778973387\\
0.0625	0.1875	0.0157637994635512\\
0.125	0.1875	0.0168827980947377\\
0.1875	0.1875	0.0179717351481674\\
0.25	0.1875	0.0189453620422152\\
0.3125	0.1875	0.0197694623638283\\
0.375	0.1875	0.0204275986758018\\
0.4375	0.1875	0.0209106617222375\\
0.5	0.1875	0.021213971019253\\
0.5625	0.1875	0.0213367598356403\\
0.625	0.1875	0.021282413157631\\
0.6875	0.1875	0.021142314882385\\
0.75	0.1875	0.019191107866719\\
0.8125	0.1875	0.0195796625038842\\
0.875	0.1875	0.0197438600963557\\
0.9375	0.1875	0.0200215284615948\\
1	0.1875	0.0200215284615948\\
0	0.25	0.0386964137425793\\
0.0625	0.25	0.0177150064790891\\
0.125	0.25	0.018834005110276\\
0.1875	0.25	0.0199229421637055\\
0.25	0.25	0.0208965690577529\\
0.3125	0.25	0.0217206693793664\\
0.375	0.25	0.0223788056913396\\
0.4375	0.25	0.0228618687377754\\
0.5	0.25	0.0231651780347906\\
0.5625	0.25	0.0232879668511784\\
0.625	0.25	0.0232336201731689\\
0.6875	0.25	0.0230935218979229\\
0.75	0.25	0.021142314882257\\
0.8125	0.25	0.0215308695194221\\
0.875	0.25	0.0216950671118937\\
0.9375	0.25	0.0229881989949661\\
1	0.25	0.0229881989949661\\
0	0.3125	-13.9733221456783\\
0.0625	0.3125	0.09828163502919\\
0.125	0.3125	0.0189741033855713\\
0.1875	0.3125	0.0200630404390013\\
0.25	0.3125	0.0210366673330486\\
0.3125	0.3125	0.0218607676546621\\
0.375	0.3125	0.0225189039666356\\
0.4375	0.3125	0.0230019670130712\\
0.5	0.3125	0.0233052763100867\\
0.5625	0.3125	0.0234280651264738\\
0.625	0.3125	0.0233737184484648\\
0.6875	0.3125	0.0232336201732183\\
0.75	0.3125	0.0212824131575523\\
0.8125	0.3125	0.0216709677947181\\
0.875	0.3125	0.0218351653871897\\
0.9375	0.3125	0.0234088322790543\\
1	0.3125	0.0234088322790543\\
0	0.375	0\\
0.0625	0.375	-23.1810764763753\\
0.125	0.375	0.136304021900904\\
0.1875	0.375	0.0201173871171883\\
0.25	0.375	0.0210910140112357\\
0.3125	0.375	0.0219151143328493\\
0.375	0.375	0.0225732506448225\\
0.4375	0.375	0.023056313691258\\
0.5	0.375	0.0233596229882735\\
0.5625	0.375	0.0234824118046609\\
0.625	0.375	0.0234280651266517\\
0.6875	0.375	0.0232879668514059\\
0.75	0.375	0.0213367598357395\\
0.8125	0.375	0.0217253144729052\\
0.875	0.375	0.0218895120653769\\
0.9375	0.375	0.0235483017047437\\
1	0.375	0.0235483017047437\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-31.0365087340149\\
0.1875	0.4375	0.167159973184627\\
0.25	0.4375	0.0209682251949638\\
0.3125	0.4375	0.021792325516577\\
0.375	0.4375	0.0224504618285503\\
0.4375	0.4375	0.0229335248749862\\
0.5	0.4375	0.0232368341720016\\
0.5625	0.4375	0.0233596229883887\\
0.625	0.4375	0.0233052763103798\\
0.6875	0.4375	0.0231651780351336\\
0.75	0.4375	0.0212139710194676\\
0.8125	0.4375	0.0216025256566329\\
0.875	0.4375	0.0217667232491044\\
0.9375	0.4375	0.0233140076973595\\
1	0.4375	0.0233140076973595\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-37.0216602472884\\
0.25	0.5	0.188838958843865\\
0.3125	0.5	0.0214890162194118\\
0.375	0.5	0.022147152531385\\
0.4375	0.5	0.0226302155778207\\
0.5	0.5	0.0229335248748363\\
0.5625	0.5	0.0230563136912234\\
0.625	0.5	0.0230019670132145\\
0.6875	0.5	0.0228618687379678\\
0.75	0.5	0.0209106617223025\\
0.8125	0.5	0.0212992163594678\\
0.875	0.5	0.0214634139519392\\
0.9375	0.5	0.0227121963502695\\
1	0.5	0.0227121963502695\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-40.7647003140723\\
0.3125	0.5625	0.200013089438543\\
0.375	0.5625	0.0216640894845544\\
0.4375	0.5625	0.0221471525309903\\
0.5	0.5625	0.0224504618280059\\
0.5625	0.5625	0.0225732506443927\\
0.625	0.5625	0.022518903966383\\
0.6875	0.5625	0.0223788056911367\\
0.75	0.5625	0.0204275986754718\\
0.8125	0.5625	0.0208161533126372\\
0.875	0.5625	0.0209803509051085\\
0.9375	0.5625	0.0217525883022703\\
1	0.5625	0.0217525883022703\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-42.038016445183\\
0.375	0.625	0.200013089435434\\
0.4375	0.625	0.0214890162189759\\
0.5	0.625	0.021792325515992\\
0.5625	0.625	0.0219151143323789\\
0.625	0.625	0.0218607676543698\\
0.6875	0.625	0.0217206693791231\\
0.75	0.625	0.0197694623634581\\
0.8125	0.625	0.0201580170006236\\
0.875	0.625	0.0203222145930947\\
0.9375	0.625	0.0204541552271933\\
1	0.625	0.0204541552271933\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-40.7647003126375\\
0.4375	0.6875	0.188838958838765\\
0.5	0.6875	0.0209682251948314\\
0.5625	0.6875	0.0210910140112181\\
0.625	0.6875	0.0210366673332087\\
0.6875	0.6875	0.0208965690579632\\
0.75	0.6875	0.0189453620422973\\
0.8125	0.6875	0.0193339166794646\\
0.875	0.6875	0.0194981142719355\\
0.9375	0.6875	0.0188528318514415\\
1	0.6875	0.0188528318514415\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-37.0216602462884\\
0.5	0.75	0.167159973183356\\
0.5625	0.75	0.0201173871174712\\
0.625	0.75	0.0200630404394627\\
0.6875	0.75	0.019922942164216\\
0.75	0.75	0.0179717351485499\\
0.8125	0.75	0.0183602897857155\\
0.875	0.75	0.0185244873781881\\
0.9375	0.75	0.0170181684172038\\
1	0.75	0.0170181684172038\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-31.0365087343597\\
0.5625	0.8125	0.136304021904345\\
0.625	0.8125	0.0189741033859193\\
0.6875	0.8125	0.0188340051106729\\
0.75	0.8125	0.0168827980950065\\
0.8125	0.8125	0.0172713527321722\\
0.875	0.8125	0.0174355503246455\\
0.9375	0.8125	0.0150934218321757\\
1	0.8125	0.0150934218321757\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-23.1810764775647\\
0.625	0.875	0.0982816350337052\\
0.6875	0.875	0.0177150064790999\\
0.75	0.875	0.0157637994634319\\
0.8125	0.875	0.0161523541005979\\
0.875	0.875	0.0163165516930701\\
0.9375	0.875	0.0133922940892426\\
1	0.875	0.0133922940892426\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-13.9733221466162\\
0.6875	0.9375	0.0386964137438012\\
0.75	0.9375	0.0136769778969038\\
0.8125	0.9375	0.017452666753617\\
0.875	0.9375	0.0189059013038194\\
0.9375	0.9375	0.0164207682803087\\
1	0.9375	0.0164207682803087\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-13.9733221466162\\
0.6875	1	0.0386964137438012\\
0.75	1	0.0136769778969038\\
0.8125	1	0.017452666753617\\
0.875	1	0.0189059013038194\\
0.9375	1	0.0164207682803087\\
1	1	0.0164207682803087\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.251\\
0.749	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-0.00148814599294254\\
0.0625	0	-0.001308454967991\\
0.125	0	-0.00152767430031058\\
0.1875	0	-0.00174061482128404\\
0.25	0	-0.00192585462389913\\
0.3125	0	-0.00207645113551879\\
0.375	0	-0.00219076896498531\\
0.4375	0	-0.00226891271234125\\
0.5	0	-0.00231134721859315\\
0.5625	0	-0.00231827155345398\\
0.625	0	-0.00228907375931222\\
0.6875	0	-0.00222148179978041\\
0.75	0	-0.00192065279826618\\
0.8125	0	-0.0019476191475861\\
0.875	0	-0.00196016979111924\\
0.9375	0	-0.00196798621477025\\
1	0	-0.00196798621477025\\
0	0.0625	-0.00179815078280779\\
0.0625	0.0625	-0.00159269995330485\\
0.125	0.0625	-0.00173025257045099\\
0.1875	0.0625	-0.0018490566431323\\
0.25	0.0625	-0.00194679060976428\\
0.3125	0.0625	-0.0020240504054999\\
0.375	0.0625	-0.00208189213404431\\
0.4375	0.0625	-0.00212122684334796\\
0.5	0.0625	-0.00214274726240817\\
0.5625	0.0625	-0.00214697940874241\\
0.625	0.0625	-0.00213435818940905\\
0.6875	0.0625	-0.00210543719984538\\
0.75	0.0625	-0.00191019194212244\\
0.8125	0.0625	-0.00194361730948495\\
0.875	0.0625	-0.00195588495000273\\
0.9375	0.0625	-0.00196016979142396\\
1	0.0625	-0.00196016979142396\\
0	0.125	-0.00167578311085946\\
0.0625	0.125	-0.00158043231262789\\
0.125	0.125	-0.00171798492977415\\
0.1875	0.125	-0.00183678900245537\\
0.25	0.125	-0.00193452296908776\\
0.3125	0.125	-0.002011782764823\\
0.375	0.125	-0.00206962449336759\\
0.4375	0.125	-0.0021089592026713\\
0.5	0.125	-0.00213047962173118\\
0.5625	0.125	-0.0021347117680658\\
0.625	0.125	-0.00212209054873222\\
0.6875	0.125	-0.00209316955916848\\
0.75	0.125	-0.00189792430144549\\
0.8125	0.125	-0.00193134966880851\\
0.875	0.125	-0.00194361730932671\\
0.9375	0.125	-0.00194761914770896\\
1	0.125	-0.00194761914770896\\
0	0.1875	-0.00133514052614255\\
0.0625	0.1875	-0.00154700694487692\\
0.125	0.1875	-0.00168455956202351\\
0.1875	0.1875	-0.00180336363470518\\
0.25	0.1875	-0.00190109760133704\\
0.3125	0.1875	-0.00197835739707271\\
0.375	0.1875	-0.00203619912561735\\
0.4375	0.1875	-0.00207553383492072\\
0.5	0.1875	-0.00209705425398124\\
0.5625	0.1875	-0.00210128640031498\\
0.625	0.1875	-0.00208866518098189\\
0.6875	0.1875	-0.00205974419141808\\
0.75	0.1875	-0.0018644989336954\\
0.8125	0.1875	-0.00189792430105831\\
0.875	0.1875	-0.00191019194157607\\
0.9375	0.1875	-0.0019206527979814\\
1	0.1875	-0.0019206527979814\\
0	0.25	-0.00392192180683615\\
0.0625	0.25	-0.00174225220471395\\
0.125	0.25	-0.00187980482186048\\
0.1875	0.25	-0.00199860889454143\\
0.25	0.25	-0.00209634286117388\\
0.3125	0.25	-0.00217360265690907\\
0.375	0.25	-0.00223144438545338\\
0.4375	0.25	-0.00227077909475723\\
0.5	0.25	-0.00229229951381772\\
0.5625	0.25	-0.00229653166015131\\
0.625	0.25	-0.00228391044081813\\
0.6875	0.25	-0.00225498945125393\\
0.75	0.25	-0.00205974419353155\\
0.8125	0.25	-0.00209316956089445\\
0.875	0.25	-0.00210543720141335\\
0.9375	0.25	-0.00222148180255473\\
1	0.25	-0.00222148180255473\\
0	0.3125	139.320060230695\\
0.0625	0.3125	-0.00990600947660794\\
0.125	0.3125	-0.0019087258108987\\
0.1875	0.3125	-0.00202752988358003\\
0.25	0.3125	-0.0021252638502124\\
0.3125	0.3125	-0.00220252364594797\\
0.375	0.3125	-0.00226036537449249\\
0.4375	0.3125	-0.00229970008379615\\
0.5	0.3125	-0.0023212205028562\\
0.5625	0.3125	-0.00232545264919051\\
0.625	0.3125	-0.00231283142985714\\
0.6875	0.3125	-0.00228391044029256\\
0.75	0.3125	-0.00208866518257033\\
0.8125	0.3125	-0.00212209054993273\\
0.875	0.3125	-0.00213435819045157\\
0.9375	0.3125	-0.00228907376130928\\
1	0.3125	-0.00228907376130928\\
0	0.375	0\\
0.0625	0.375	234.440594399919\\
0.125	0.375	-0.0138389760363641\\
0.1875	0.375	-0.00204015110144672\\
0.25	0.375	-0.00213788506807906\\
0.3125	0.375	-0.00221514486381474\\
0.375	0.375	-0.00227298659235928\\
0.4375	0.375	-0.00231232130166299\\
0.5	0.375	-0.00233384172072285\\
0.5625	0.375	-0.0023380738670572\\
0.625	0.375	-0.00232545264772371\\
0.6875	0.375	-0.00229653165815944\\
0.75	0.375	-0.00210128640043707\\
0.8125	0.375	-0.00213471176779982\\
0.875	0.375	-0.00214697940831846\\
0.9375	0.375	-0.00231827155315336\\
1	0.375	-0.00231827155315336\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	313.127026206818\\
0.1875	0.4375	-0.0169444489811893\\
0.25	0.4375	-0.00213365292160089\\
0.3125	0.4375	-0.00221091271733588\\
0.375	0.4375	-0.00226875444588064\\
0.4375	0.4375	-0.00230808915518446\\
0.5	0.4375	-0.00232960957424456\\
0.5625	0.4375	-0.00233384172057885\\
0.625	0.4375	-0.00232122050124481\\
0.6875	0.4375	-0.00229229951168089\\
0.75	0.4375	-0.00209705425395872\\
0.8125	0.4375	-0.00213047962132104\\
0.875	0.4375	-0.00214274726184036\\
0.9375	0.4375	-0.00231134721780416\\
1	0.4375	-0.00231134721780416\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	371.86274829663\\
0.25	0.5	-0.0190883705025604\\
0.3125	0.5	-0.00218939229772694\\
0.375	0.5	-0.00224723402627172\\
0.4375	0.5	-0.00228656873557553\\
0.5	0.5	-0.00230808915463533\\
0.5625	0.5	-0.00231232130096948\\
0.625	0.5	-0.00229970008163599\\
0.6875	0.5	-0.00227077909207091\\
0.75	0.5	-0.0020755338343498\\
0.8125	0.5	-0.00210895920171157\\
0.875	0.5	-0.0021212268422314\\
0.9375	0.5	-0.0022689127105469\\
1	0.5	-0.0022689127105469\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	408.131486138524\\
0.3125	0.5625	-0.0201825525887547\\
0.375	0.5625	-0.00220789931660755\\
0.4375	0.5625	-0.002247234025912\\
0.5	0.5625	-0.00226875444497274\\
0.5625	0.5625	-0.00227298659130578\\
0.625	0.5625	-0.00226036537197213\\
0.6875	0.5625	-0.00223144438240813\\
0.75	0.5625	-0.00203619912468588\\
0.8125	0.5625	-0.00206962449204834\\
0.875	0.5625	-0.00208189213256699\\
0.9375	0.5625	-0.00219076896248957\\
1	0.5625	-0.00219076896248957\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	420.394329788476\\
0.375	0.625	-0.0201825525747959\\
0.4375	0.625	-0.00218939229705836\\
0.5	0.625	-0.00221091271611825\\
0.5625	0.625	-0.00221514486245261\\
0.625	0.625	-0.00220252364311868\\
0.6875	0.625	-0.00217360265355492\\
0.75	0.625	-0.00197835739583122\\
0.8125	0.625	-0.00201178276319472\\
0.875	0.625	-0.0020240504037142\\
0.9375	0.625	-0.00207645113246476\\
1	0.625	-0.00207645113246476\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	408.131485511368\\
0.4375	0.6875	-0.0190883704615123\\
0.5	0.6875	-0.00213365292015669\\
0.5625	0.6875	-0.00213788506649002\\
0.625	0.6875	-0.00212526384715664\\
0.6875	0.6875	-0.00209634285759216\\
0.75	0.6875	-0.00190109759987002\\
0.8125	0.6875	-0.00193452296723293\\
0.875	0.6875	-0.00194679060775235\\
0.9375	0.6875	-0.00192585462050278\\
1	0.6875	-0.00192585462050278\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	371.862747078869\\
0.5	0.75	-0.0169444489181419\\
0.5625	0.75	-0.00204015110006846\\
0.625	0.75	-0.00202752988073324\\
0.6875	0.75	-0.00199860889117035\\
0.75	0.75	-0.00180336363344705\\
0.8125	0.75	-0.00183678900080944\\
0.875	0.75	-0.00184905664132781\\
0.9375	0.75	-0.00174061481829111\\
1	0.75	-0.00174061481829111\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	313.127024583971\\
0.5625	0.8125	-0.0138389759543019\\
0.625	0.8125	-0.00190872580776369\\
0.6875	0.8125	-0.00187980481819777\\
0.75	0.8125	-0.00168455956047741\\
0.8125	0.8125	-0.00171798492784035\\
0.875	0.8125	-0.00173025256835821\\
0.9375	0.8125	-0.00152767429730725\\
1	0.8125	-0.00152767429730725\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	234.440592318425\\
0.625	0.875	-0.00990600939869188\\
0.6875	0.875	-0.00174225220458601\\
0.75	0.875	-0.00154700694686258\\
0.8125	0.875	-0.00158043231422278\\
0.875	0.875	-0.00159269995474233\\
0.9375	0.875	-0.00130845497035902\\
1	0.875	-0.00130845497035902\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	139.320058692194\\
0.6875	0.9375	-0.00392192178495839\\
0.75	0.9375	-0.00133514053262292\\
0.8125	0.9375	-0.00167578311348651\\
0.875	0.9375	-0.00179815078386865\\
0.9375	0.9375	-0.00148814599511343\\
1	0.9375	-0.00148814599511343\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	139.320058692194\\
0.6875	1	-0.00392192178495839\\
0.75	1	-0.00133514053262292\\
0.8125	1	-0.00167578311348651\\
0.875	1	-0.00179815078386865\\
0.9375	1	-0.00148814599511343\\
1	1	-0.00148814599511343\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.25001\\
0.74999	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.000148668984688739\\
0.0625	0	0.000130818857484725\\
0.125	0	0.000152785714968748\\
0.1875	0	0.000174097761633369\\
0.25	0	0.00019262247521164\\
0.3125	0	0.000207672540688968\\
0.375	0	0.000219089274154669\\
0.4375	0	0.000226886417907752\\
0.5	0	0.000231112494857223\\
0.5625	0	0.000231788376938235\\
0.625	0	0.000228852859353172\\
0.6875	0	0.000222069674081338\\
0.75	0	0.00019198300839646\\
0.8125	0	0.000194665788862931\\
0.875	0	0.000195903334549089\\
0.9375	0	0.000196552052277842\\
1	0	0.000196552052277842\\
0	0.0625	0.000179723803960392\\
0.0625	0.0625	0.000159233041031354\\
0.125	0.0625	0.000173011864366898\\
0.1875	0.0625	0.000184901053955092\\
0.25	0.0625	0.000194674406892193\\
0.3125	0.0625	0.000202395279658319\\
0.375	0.0625	0.000208171743722868\\
0.4375	0.0625	0.000212096517707483\\
0.5	0.0625	0.000214239867907362\\
0.5625	0.0625	0.00021465486889383\\
0.625	0.0625	0.000213385029249974\\
0.6875	0.0625	0.000210478835537246\\
0.75	0.0625	0.000190954116076975\\
0.8125	0.0625	0.000194291514064748\\
0.875	0.0625	0.000195514503908978\\
0.9375	0.0625	0.000195903328858779\\
1	0.0625	0.000195903328858779\\
0	0.125	0.000167508518227336\\
0.0625	0.125	0.000158010054349456\\
0.125	0.125	0.000171788877685472\\
0.1875	0.125	0.000183678067273832\\
0.25	0.125	0.000193451420210655\\
0.3125	0.125	0.000201172292977059\\
0.375	0.125	0.000206948757042122\\
0.4375	0.125	0.000210873531026376\\
0.5	0.125	0.000213016881226311\\
0.5625	0.125	0.000213431882212492\\
0.625	0.125	0.00021216204256877\\
0.6875	0.125	0.000209255848856558\\
0.75	0.125	0.000189731129395882\\
0.8125	0.125	0.000193068527383295\\
0.875	0.125	0.000194291517227829\\
0.9375	0.125	0.000194665786765347\\
1	0.125	0.000194665786765347\\
0	0.1875	0.000133480068508023\\
0.0625	0.1875	0.000154672664146871\\
0.125	0.1875	0.000168451487482568\\
0.1875	0.1875	0.000180340677071136\\
0.25	0.1875	0.000190114030007918\\
0.3125	0.1875	0.0001978349027741\\
0.375	0.1875	0.000203611366838844\\
0.4375	0.1875	0.000207536140823556\\
0.5	0.1875	0.000209679491022782\\
0.5625	0.1875	0.00021009449200945\\
0.625	0.1875	0.000208824652365075\\
0.6875	0.1875	0.000205918458653766\\
0.75	0.1875	0.00018639373919295\\
0.8125	0.1875	0.000189731137180155\\
0.875	0.1875	0.00019095412702444\\
0.9375	0.1875	0.000191983014283737\\
1	0.1875	0.000191983014283737\\
0	0.25	0.000392247926193973\\
0.0625	0.25	0.00017419734077348\\
0.125	0.25	0.000187976164109899\\
0.1875	0.25	0.000199865353698717\\
0.25	0.25	0.00020963870663504\\
0.3125	0.25	0.000217359579401153\\
0.375	0.25	0.000223136043465966\\
0.4375	0.25	0.000227060817450525\\
0.5	0.25	0.000229204167650515\\
0.5625	0.25	0.000229619168636595\\
0.625	0.25	0.000228349328992628\\
0.6875	0.25	0.000225443135280343\\
0.75	0.25	0.000205918415819892\\
0.8125	0.25	0.000209255813807749\\
0.875	0.25	0.000210478803651493\\
0.9375	0.25	0.000222069617612688\\
1	0.25	0.000222069617612688\\
0	0.3125	-1393.18053962009\\
0.0625	0.3125	0.000990689818766358\\
0.125	0.3125	0.000190882365689232\\
0.1875	0.3125	0.000202771555277329\\
0.25	0.3125	0.000212544908214027\\
0.3125	0.3125	0.000220265780980528\\
0.375	0.3125	0.000226042245045188\\
0.4375	0.3125	0.000229967019029831\\
0.5	0.3125	0.000232110369229072\\
0.5625	0.3125	0.000232525370215281\\
0.625	0.3125	0.000231255530571545\\
0.6875	0.3125	0.000228349336859422\\
0.75	0.3125	0.000208824617398851\\
0.8125	0.3125	0.000212162015386264\\
0.875	0.3125	0.000213385005230854\\
0.9375	0.3125	0.000228852814315619\\
1	0.3125	0.000228852814315619\\
0	0.375	0\\
0.0625	0.375	-2344.65835686227\\
0.125	0.375	0.00138411192875095\\
0.1875	0.375	0.000204041419851975\\
0.25	0.375	0.000213814772789312\\
0.3125	0.375	0.000221535645555424\\
0.375	0.375	0.000227312109620071\\
0.4375	0.375	0.000231236883604727\\
0.5	0.375	0.000233380233804509\\
0.5625	0.375	0.000233795234790642\\
0.625	0.375	0.000232525395147038\\
0.6875	0.375	0.000229619201434979\\
0.75	0.375	0.000210094481973969\\
0.8125	0.375	0.000213431879961146\\
0.875	0.375	0.000214654869805486\\
0.9375	0.375	0.00023178837184514\\
1	0.375	0.00023178837184514\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-3131.53239819018\\
0.1875	0.4375	0.00169468206538406\\
0.25	0.4375	0.000213399784336349\\
0.3125	0.4375	0.000221120657102114\\
0.375	0.4375	0.000226897121166997\\
0.4375	0.4375	0.000230821895151681\\
0.5	0.4375	0.000232965245351151\\
0.5625	0.4375	0.000233380246337896\\
0.625	0.4375	0.000232110406692882\\
0.6875	0.4375	0.000229204212981397\\
0.75	0.4375	0.000209679493521575\\
0.8125	0.4375	0.000213016891508489\\
0.875	0.4375	0.00021423988135269\\
0.9375	0.4375	0.000231112513956888\\
1	0.4375	0.000231112513956888\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-3718.78757794991\\
0.25	0.5	0.0019090557331222\\
0.3125	0.5	0.00021897731860461\\
0.375	0.5	0.000224753782668133\\
0.4375	0.5	0.000228678556653178\\
0.5	0.5	0.000230821906852981\\
0.5625	0.5	0.00023123690783904\\
0.625	0.5	0.00022996706819553\\
0.6875	0.5	0.000227060874483116\\
0.75	0.5	0.000207536155022399\\
0.8125	0.5	0.000210873553010027\\
0.875	0.5	0.000212096542854812\\
0.9375	0.5	0.000226886459254125\\
1	0.5	0.000226886459254125\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-4081.36976184491\\
0.3125	0.5625	0.00201845468202584\\
0.375	0.5625	0.000220829016750551\\
0.4375	0.5625	0.000224753790735444\\
0.5	0.5625	0.000226897140935503\\
0.5625	0.5625	0.000227312141921274\\
0.625	0.5625	0.000226042302277768\\
0.6875	0.5625	0.000223136108565307\\
0.75	0.5625	0.000203611389104512\\
0.8125	0.5625	0.000206948787092334\\
0.875	0.5625	0.000208171776937216\\
0.9375	0.5625	0.000219089331429944\\
1	0.5625	0.000219089331429944\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-4203.95616224683\\
0.375	0.625	0.0020184550041754\\
0.4375	0.625	0.000218977333794585\\
0.5	0.625	0.000221120683994727\\
0.5625	0.625	0.000221535684981709\\
0.625	0.625	0.000220265845336909\\
0.6875	0.625	0.000217359651625459\\
0.75	0.625	0.000197834932164839\\
0.8125	0.625	0.000201172330151628\\
0.875	0.625	0.000202395319996635\\
0.9375	0.625	0.000207672610789016\\
1	0.625	0.000207672610789016\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-4081.37120914784\\
0.4375	0.6875	0.00190905668359181\\
0.5	0.6875	0.000213399816715414\\
0.5625	0.6875	0.000213814817700588\\
0.625	0.6875	0.000212544978056895\\
0.6875	0.6875	0.000209638784345288\\
0.75	0.6875	0.000190114064885044\\
0.8125	0.6875	0.000193451462872071\\
0.875	0.6875	0.000194674452717508\\
0.9375	0.6875	0.000192622553088638\\
1	0.6875	0.000192622553088638\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-3718.79040239537\\
0.5	0.75	0.00169468354751653\\
0.5625	0.75	0.00020404146171088\\
0.625	0.75	0.000202771622068138\\
0.6875	0.75	0.000199865428356608\\
0.75	0.75	0.000180340708895627\\
0.8125	0.75	0.000183678106882836\\
0.875	0.75	0.000184901096727974\\
0.9375	0.75	0.000174097831222143\\
1	0.75	0.000174097831222143\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-3131.53624899119\\
0.5625	0.8125	0.00138411373402216\\
0.625	0.8125	0.000190882418878047\\
0.6875	0.8125	0.000187976225164976\\
0.75	0.8125	0.000168451505706564\\
0.8125	0.8125	0.000171788903691669\\
0.875	0.8125	0.000173011893537162\\
0.9375	0.8125	0.000152785756051552\\
1	0.8125	0.000152785756051552\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-2344.66271137894\\
0.625	0.875	0.00099069142213714\\
0.6875	0.875	0.000174197336217485\\
0.75	0.875	0.000154672616757362\\
0.8125	0.875	0.000158010014742541\\
0.875	0.875	0.000159233004587971\\
0.9375	0.875	0.000130818797045185\\
1	0.875	0.000130818797045185\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-1393.18364265043\\
0.6875	0.9375	0.000392248368655595\\
0.75	0.9375	0.000133479936895395\\
0.8125	0.9375	0.000167508464258317\\
0.875	0.9375	0.000179723781197721\\
0.9375	0.9375	0.000148668934488954\\
1	0.9375	0.000148668934488954\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-1393.18364265043\\
0.6875	1	0.000392248368655595\\
0.75	1	0.000133479936895395\\
0.8125	1	0.000167508464258317\\
0.875	1	0.000179723781197721\\
0.9375	1	0.000148668934488954\\
1	1	0.000148668934488954\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.2500001\\
0.7499999	1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/press_mode_pentagon_eps4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.479in,
height=4.754in,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-42038.4296416089,
point meta max=420.394329788476,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
style={font=\Huge},
colorbar style ={font=\Huge},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.0164207682803856\\
0.0625	0	0.0133922940893389\\
0.125	0	0.0150934218316812\\
0.1875	0	0.0170181684165466\\
0.25	0	0.0188528318512657\\
0.3125	0	0.0204541552277163\\
0.375	0	0.0217525883027453\\
0.4375	0	0.0227121963501437\\
0.5	0	0.0233140076969858\\
0.5625	0	0.0235483017045351\\
0.625	0	0.0234088322791216\\
0.6875	0	0.0229881989951194\\
0.75	0	0.0200215284615665\\
0.8125	0	0.0204413550243703\\
0.875	0	0.0207610848533452\\
0.9375	0	0.0222916812465366\\
1	0	0.0222916812465366\\
0	0.0625	0.0189059013038788\\
0.0625	0.0625	0.016316551693149\\
0.125	0.0625	0.0174355503243351\\
0.1875	0.0625	0.0185244873777651\\
0.25	0.0625	0.0194981142718126\\
0.3125	0.0625	0.020322214593426\\
0.375	0.0625	0.0209803509053994\\
0.4375	0.0625	0.0214634139518352\\
0.5	0.0625	0.0217667232488505\\
0.5625	0.0625	0.0218895120652374\\
0.625	0.0625	0.0218351653872285\\
0.6875	0.0625	0.0216950671119826\\
0.75	0.0625	0.0197438600963167\\
0.8125	0.0625	0.0201324147334822\\
0.875	0.0625	0.0202966123259533\\
0.9375	0.0625	0.0207610848533225\\
1	0.0625	0.0207610848533225\\
0	0.125	0.0174526667537918\\
0.0625	0.125	0.0161523541006899\\
0.125	0.125	0.0172713527318771\\
0.1875	0.125	0.0183602897853066\\
0.25	0.125	0.0193339166793541\\
0.3125	0.125	0.0201580170009673\\
0.375	0.125	0.0208161533129407\\
0.4375	0.125	0.0212992163593763\\
0.5	0.125	0.0216025256563918\\
0.5625	0.125	0.0217253144727787\\
0.625	0.125	0.0216709677947697\\
0.6875	0.125	0.0215308695195238\\
0.75	0.125	0.0195796625038579\\
0.8125	0.125	0.0199682171410232\\
0.875	0.125	0.0201324147334949\\
0.9375	0.125	0.0204413550243647\\
1	0.125	0.0204413550243647\\
0	0.1875	0.0136769778973387\\
0.0625	0.1875	0.0157637994635512\\
0.125	0.1875	0.0168827980947377\\
0.1875	0.1875	0.0179717351481674\\
0.25	0.1875	0.0189453620422152\\
0.3125	0.1875	0.0197694623638283\\
0.375	0.1875	0.0204275986758018\\
0.4375	0.1875	0.0209106617222375\\
0.5	0.1875	0.021213971019253\\
0.5625	0.1875	0.0213367598356403\\
0.625	0.1875	0.021282413157631\\
0.6875	0.1875	0.021142314882385\\
0.75	0.1875	0.019191107866719\\
0.8125	0.1875	0.0195796625038842\\
0.875	0.1875	0.0197438600963557\\
0.9375	0.1875	0.0200215284615948\\
1	0.1875	0.0200215284615948\\
0	0.25	0.0386964137425793\\
0.0625	0.25	0.0177150064790891\\
0.125	0.25	0.018834005110276\\
0.1875	0.25	0.0199229421637055\\
0.25	0.25	0.0208965690577529\\
0.3125	0.25	0.0217206693793664\\
0.375	0.25	0.0223788056913396\\
0.4375	0.25	0.0228618687377754\\
0.5	0.25	0.0231651780347906\\
0.5625	0.25	0.0232879668511784\\
0.625	0.25	0.0232336201731689\\
0.6875	0.25	0.0230935218979229\\
0.75	0.25	0.021142314882257\\
0.8125	0.25	0.0215308695194221\\
0.875	0.25	0.0216950671118937\\
0.9375	0.25	0.0229881989949661\\
1	0.25	0.0229881989949661\\
0	0.3125	-13.9733221456783\\
0.0625	0.3125	0.09828163502919\\
0.125	0.3125	0.0189741033855713\\
0.1875	0.3125	0.0200630404390013\\
0.25	0.3125	0.0210366673330486\\
0.3125	0.3125	0.0218607676546621\\
0.375	0.3125	0.0225189039666356\\
0.4375	0.3125	0.0230019670130712\\
0.5	0.3125	0.0233052763100867\\
0.5625	0.3125	0.0234280651264738\\
0.625	0.3125	0.0233737184484648\\
0.6875	0.3125	0.0232336201732183\\
0.75	0.3125	0.0212824131575523\\
0.8125	0.3125	0.0216709677947181\\
0.875	0.3125	0.0218351653871897\\
0.9375	0.3125	0.0234088322790543\\
1	0.3125	0.0234088322790543\\
0	0.375	0\\
0.0625	0.375	-23.1810764763753\\
0.125	0.375	0.136304021900904\\
0.1875	0.375	0.0201173871171883\\
0.25	0.375	0.0210910140112357\\
0.3125	0.375	0.0219151143328493\\
0.375	0.375	0.0225732506448225\\
0.4375	0.375	0.023056313691258\\
0.5	0.375	0.0233596229882735\\
0.5625	0.375	0.0234824118046609\\
0.625	0.375	0.0234280651266517\\
0.6875	0.375	0.0232879668514059\\
0.75	0.375	0.0213367598357395\\
0.8125	0.375	0.0217253144729052\\
0.875	0.375	0.0218895120653769\\
0.9375	0.375	0.0235483017047437\\
1	0.375	0.0235483017047437\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-31.0365087340149\\
0.1875	0.4375	0.167159973184627\\
0.25	0.4375	0.0209682251949638\\
0.3125	0.4375	0.021792325516577\\
0.375	0.4375	0.0224504618285503\\
0.4375	0.4375	0.0229335248749862\\
0.5	0.4375	0.0232368341720016\\
0.5625	0.4375	0.0233596229883887\\
0.625	0.4375	0.0233052763103798\\
0.6875	0.4375	0.0231651780351336\\
0.75	0.4375	0.0212139710194676\\
0.8125	0.4375	0.0216025256566329\\
0.875	0.4375	0.0217667232491044\\
0.9375	0.4375	0.0233140076973595\\
1	0.4375	0.0233140076973595\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-37.0216602472884\\
0.25	0.5	0.188838958843865\\
0.3125	0.5	0.0214890162194118\\
0.375	0.5	0.022147152531385\\
0.4375	0.5	0.0226302155778207\\
0.5	0.5	0.0229335248748363\\
0.5625	0.5	0.0230563136912234\\
0.625	0.5	0.0230019670132145\\
0.6875	0.5	0.0228618687379678\\
0.75	0.5	0.0209106617223025\\
0.8125	0.5	0.0212992163594678\\
0.875	0.5	0.0214634139519392\\
0.9375	0.5	0.0227121963502695\\
1	0.5	0.0227121963502695\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-40.7647003140723\\
0.3125	0.5625	0.200013089438543\\
0.375	0.5625	0.0216640894845544\\
0.4375	0.5625	0.0221471525309903\\
0.5	0.5625	0.0224504618280059\\
0.5625	0.5625	0.0225732506443927\\
0.625	0.5625	0.022518903966383\\
0.6875	0.5625	0.0223788056911367\\
0.75	0.5625	0.0204275986754718\\
0.8125	0.5625	0.0208161533126372\\
0.875	0.5625	0.0209803509051085\\
0.9375	0.5625	0.0217525883022703\\
1	0.5625	0.0217525883022703\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-42.038016445183\\
0.375	0.625	0.200013089435434\\
0.4375	0.625	0.0214890162189759\\
0.5	0.625	0.021792325515992\\
0.5625	0.625	0.0219151143323789\\
0.625	0.625	0.0218607676543698\\
0.6875	0.625	0.0217206693791231\\
0.75	0.625	0.0197694623634581\\
0.8125	0.625	0.0201580170006236\\
0.875	0.625	0.0203222145930947\\
0.9375	0.625	0.0204541552271933\\
1	0.625	0.0204541552271933\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-40.7647003126375\\
0.4375	0.6875	0.188838958838765\\
0.5	0.6875	0.0209682251948314\\
0.5625	0.6875	0.0210910140112181\\
0.625	0.6875	0.0210366673332087\\
0.6875	0.6875	0.0208965690579632\\
0.75	0.6875	0.0189453620422973\\
0.8125	0.6875	0.0193339166794646\\
0.875	0.6875	0.0194981142719355\\
0.9375	0.6875	0.0188528318514415\\
1	0.6875	0.0188528318514415\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-37.0216602462884\\
0.5	0.75	0.167159973183356\\
0.5625	0.75	0.0201173871174712\\
0.625	0.75	0.0200630404394627\\
0.6875	0.75	0.019922942164216\\
0.75	0.75	0.0179717351485499\\
0.8125	0.75	0.0183602897857155\\
0.875	0.75	0.0185244873781881\\
0.9375	0.75	0.0170181684172038\\
1	0.75	0.0170181684172038\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-31.0365087343597\\
0.5625	0.8125	0.136304021904345\\
0.625	0.8125	0.0189741033859193\\
0.6875	0.8125	0.0188340051106729\\
0.75	0.8125	0.0168827980950065\\
0.8125	0.8125	0.0172713527321722\\
0.875	0.8125	0.0174355503246455\\
0.9375	0.8125	0.0150934218321757\\
1	0.8125	0.0150934218321757\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-23.1810764775647\\
0.625	0.875	0.0982816350337052\\
0.6875	0.875	0.0177150064790999\\
0.75	0.875	0.0157637994634319\\
0.8125	0.875	0.0161523541005979\\
0.875	0.875	0.0163165516930701\\
0.9375	0.875	0.0133922940892426\\
1	0.875	0.0133922940892426\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-13.9733221466162\\
0.6875	0.9375	0.0386964137438012\\
0.75	0.9375	0.0136769778969038\\
0.8125	0.9375	0.017452666753617\\
0.875	0.9375	0.0189059013038194\\
0.9375	0.9375	0.0164207682803087\\
1	0.9375	0.0164207682803087\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-13.9733221466162\\
0.6875	1	0.0386964137438012\\
0.75	1	0.0136769778969038\\
0.8125	1	0.017452666753617\\
0.875	1	0.0189059013038194\\
0.9375	1	0.0164207682803087\\
1	1	0.0164207682803087\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.251\\
0.749	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-0.00148814599294254\\
0.0625	0	-0.001308454967991\\
0.125	0	-0.00152767430031058\\
0.1875	0	-0.00174061482128404\\
0.25	0	-0.00192585462389913\\
0.3125	0	-0.00207645113551879\\
0.375	0	-0.00219076896498531\\
0.4375	0	-0.00226891271234125\\
0.5	0	-0.00231134721859315\\
0.5625	0	-0.00231827155345398\\
0.625	0	-0.00228907375931222\\
0.6875	0	-0.00222148179978041\\
0.75	0	-0.00192065279826618\\
0.8125	0	-0.0019476191475861\\
0.875	0	-0.00196016979111924\\
0.9375	0	-0.00196798621477025\\
1	0	-0.00196798621477025\\
0	0.0625	-0.00179815078280779\\
0.0625	0.0625	-0.00159269995330485\\
0.125	0.0625	-0.00173025257045099\\
0.1875	0.0625	-0.0018490566431323\\
0.25	0.0625	-0.00194679060976428\\
0.3125	0.0625	-0.0020240504054999\\
0.375	0.0625	-0.00208189213404431\\
0.4375	0.0625	-0.00212122684334796\\
0.5	0.0625	-0.00214274726240817\\
0.5625	0.0625	-0.00214697940874241\\
0.625	0.0625	-0.00213435818940905\\
0.6875	0.0625	-0.00210543719984538\\
0.75	0.0625	-0.00191019194212244\\
0.8125	0.0625	-0.00194361730948495\\
0.875	0.0625	-0.00195588495000273\\
0.9375	0.0625	-0.00196016979142396\\
1	0.0625	-0.00196016979142396\\
0	0.125	-0.00167578311085946\\
0.0625	0.125	-0.00158043231262789\\
0.125	0.125	-0.00171798492977415\\
0.1875	0.125	-0.00183678900245537\\
0.25	0.125	-0.00193452296908776\\
0.3125	0.125	-0.002011782764823\\
0.375	0.125	-0.00206962449336759\\
0.4375	0.125	-0.0021089592026713\\
0.5	0.125	-0.00213047962173118\\
0.5625	0.125	-0.0021347117680658\\
0.625	0.125	-0.00212209054873222\\
0.6875	0.125	-0.00209316955916848\\
0.75	0.125	-0.00189792430144549\\
0.8125	0.125	-0.00193134966880851\\
0.875	0.125	-0.00194361730932671\\
0.9375	0.125	-0.00194761914770896\\
1	0.125	-0.00194761914770896\\
0	0.1875	-0.00133514052614255\\
0.0625	0.1875	-0.00154700694487692\\
0.125	0.1875	-0.00168455956202351\\
0.1875	0.1875	-0.00180336363470518\\
0.25	0.1875	-0.00190109760133704\\
0.3125	0.1875	-0.00197835739707271\\
0.375	0.1875	-0.00203619912561735\\
0.4375	0.1875	-0.00207553383492072\\
0.5	0.1875	-0.00209705425398124\\
0.5625	0.1875	-0.00210128640031498\\
0.625	0.1875	-0.00208866518098189\\
0.6875	0.1875	-0.00205974419141808\\
0.75	0.1875	-0.0018644989336954\\
0.8125	0.1875	-0.00189792430105831\\
0.875	0.1875	-0.00191019194157607\\
0.9375	0.1875	-0.0019206527979814\\
1	0.1875	-0.0019206527979814\\
0	0.25	-0.00392192180683615\\
0.0625	0.25	-0.00174225220471395\\
0.125	0.25	-0.00187980482186048\\
0.1875	0.25	-0.00199860889454143\\
0.25	0.25	-0.00209634286117388\\
0.3125	0.25	-0.00217360265690907\\
0.375	0.25	-0.00223144438545338\\
0.4375	0.25	-0.00227077909475723\\
0.5	0.25	-0.00229229951381772\\
0.5625	0.25	-0.00229653166015131\\
0.625	0.25	-0.00228391044081813\\
0.6875	0.25	-0.00225498945125393\\
0.75	0.25	-0.00205974419353155\\
0.8125	0.25	-0.00209316956089445\\
0.875	0.25	-0.00210543720141335\\
0.9375	0.25	-0.00222148180255473\\
1	0.25	-0.00222148180255473\\
0	0.3125	139.320060230695\\
0.0625	0.3125	-0.00990600947660794\\
0.125	0.3125	-0.0019087258108987\\
0.1875	0.3125	-0.00202752988358003\\
0.25	0.3125	-0.0021252638502124\\
0.3125	0.3125	-0.00220252364594797\\
0.375	0.3125	-0.00226036537449249\\
0.4375	0.3125	-0.00229970008379615\\
0.5	0.3125	-0.0023212205028562\\
0.5625	0.3125	-0.00232545264919051\\
0.625	0.3125	-0.00231283142985714\\
0.6875	0.3125	-0.00228391044029256\\
0.75	0.3125	-0.00208866518257033\\
0.8125	0.3125	-0.00212209054993273\\
0.875	0.3125	-0.00213435819045157\\
0.9375	0.3125	-0.00228907376130928\\
1	0.3125	-0.00228907376130928\\
0	0.375	0\\
0.0625	0.375	234.440594399919\\
0.125	0.375	-0.0138389760363641\\
0.1875	0.375	-0.00204015110144672\\
0.25	0.375	-0.00213788506807906\\
0.3125	0.375	-0.00221514486381474\\
0.375	0.375	-0.00227298659235928\\
0.4375	0.375	-0.00231232130166299\\
0.5	0.375	-0.00233384172072285\\
0.5625	0.375	-0.0023380738670572\\
0.625	0.375	-0.00232545264772371\\
0.6875	0.375	-0.00229653165815944\\
0.75	0.375	-0.00210128640043707\\
0.8125	0.375	-0.00213471176779982\\
0.875	0.375	-0.00214697940831846\\
0.9375	0.375	-0.00231827155315336\\
1	0.375	-0.00231827155315336\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	313.127026206818\\
0.1875	0.4375	-0.0169444489811893\\
0.25	0.4375	-0.00213365292160089\\
0.3125	0.4375	-0.00221091271733588\\
0.375	0.4375	-0.00226875444588064\\
0.4375	0.4375	-0.00230808915518446\\
0.5	0.4375	-0.00232960957424456\\
0.5625	0.4375	-0.00233384172057885\\
0.625	0.4375	-0.00232122050124481\\
0.6875	0.4375	-0.00229229951168089\\
0.75	0.4375	-0.00209705425395872\\
0.8125	0.4375	-0.00213047962132104\\
0.875	0.4375	-0.00214274726184036\\
0.9375	0.4375	-0.00231134721780416\\
1	0.4375	-0.00231134721780416\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	371.86274829663\\
0.25	0.5	-0.0190883705025604\\
0.3125	0.5	-0.00218939229772694\\
0.375	0.5	-0.00224723402627172\\
0.4375	0.5	-0.00228656873557553\\
0.5	0.5	-0.00230808915463533\\
0.5625	0.5	-0.00231232130096948\\
0.625	0.5	-0.00229970008163599\\
0.6875	0.5	-0.00227077909207091\\
0.75	0.5	-0.0020755338343498\\
0.8125	0.5	-0.00210895920171157\\
0.875	0.5	-0.0021212268422314\\
0.9375	0.5	-0.0022689127105469\\
1	0.5	-0.0022689127105469\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	408.131486138524\\
0.3125	0.5625	-0.0201825525887547\\
0.375	0.5625	-0.00220789931660755\\
0.4375	0.5625	-0.002247234025912\\
0.5	0.5625	-0.00226875444497274\\
0.5625	0.5625	-0.00227298659130578\\
0.625	0.5625	-0.00226036537197213\\
0.6875	0.5625	-0.00223144438240813\\
0.75	0.5625	-0.00203619912468588\\
0.8125	0.5625	-0.00206962449204834\\
0.875	0.5625	-0.00208189213256699\\
0.9375	0.5625	-0.00219076896248957\\
1	0.5625	-0.00219076896248957\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	420.394329788476\\
0.375	0.625	-0.0201825525747959\\
0.4375	0.625	-0.00218939229705836\\
0.5	0.625	-0.00221091271611825\\
0.5625	0.625	-0.00221514486245261\\
0.625	0.625	-0.00220252364311868\\
0.6875	0.625	-0.00217360265355492\\
0.75	0.625	-0.00197835739583122\\
0.8125	0.625	-0.00201178276319472\\
0.875	0.625	-0.0020240504037142\\
0.9375	0.625	-0.00207645113246476\\
1	0.625	-0.00207645113246476\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	408.131485511368\\
0.4375	0.6875	-0.0190883704615123\\
0.5	0.6875	-0.00213365292015669\\
0.5625	0.6875	-0.00213788506649002\\
0.625	0.6875	-0.00212526384715664\\
0.6875	0.6875	-0.00209634285759216\\
0.75	0.6875	-0.00190109759987002\\
0.8125	0.6875	-0.00193452296723293\\
0.875	0.6875	-0.00194679060775235\\
0.9375	0.6875	-0.00192585462050278\\
1	0.6875	-0.00192585462050278\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	371.862747078869\\
0.5	0.75	-0.0169444489181419\\
0.5625	0.75	-0.00204015110006846\\
0.625	0.75	-0.00202752988073324\\
0.6875	0.75	-0.00199860889117035\\
0.75	0.75	-0.00180336363344705\\
0.8125	0.75	-0.00183678900080944\\
0.875	0.75	-0.00184905664132781\\
0.9375	0.75	-0.00174061481829111\\
1	0.75	-0.00174061481829111\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	313.127024583971\\
0.5625	0.8125	-0.0138389759543019\\
0.625	0.8125	-0.00190872580776369\\
0.6875	0.8125	-0.00187980481819777\\
0.75	0.8125	-0.00168455956047741\\
0.8125	0.8125	-0.00171798492784035\\
0.875	0.8125	-0.00173025256835821\\
0.9375	0.8125	-0.00152767429730725\\
1	0.8125	-0.00152767429730725\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	234.440592318425\\
0.625	0.875	-0.00990600939869188\\
0.6875	0.875	-0.00174225220458601\\
0.75	0.875	-0.00154700694686258\\
0.8125	0.875	-0.00158043231422278\\
0.875	0.875	-0.00159269995474233\\
0.9375	0.875	-0.00130845497035902\\
1	0.875	-0.00130845497035902\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	139.320058692194\\
0.6875	0.9375	-0.00392192178495839\\
0.75	0.9375	-0.00133514053262292\\
0.8125	0.9375	-0.00167578311348651\\
0.875	0.9375	-0.00179815078386865\\
0.9375	0.9375	-0.00148814599511343\\
1	0.9375	-0.00148814599511343\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	139.320058692194\\
0.6875	1	-0.00392192178495839\\
0.75	1	-0.00133514053262292\\
0.8125	1	-0.00167578311348651\\
0.875	1	-0.00179815078386865\\
0.9375	1	-0.00148814599511343\\
1	1	-0.00148814599511343\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.25001\\
0.74999	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.000148668984688739\\
0.0625	0	0.000130818857484725\\
0.125	0	0.000152785714968748\\
0.1875	0	0.000174097761633369\\
0.25	0	0.00019262247521164\\
0.3125	0	0.000207672540688968\\
0.375	0	0.000219089274154669\\
0.4375	0	0.000226886417907752\\
0.5	0	0.000231112494857223\\
0.5625	0	0.000231788376938235\\
0.625	0	0.000228852859353172\\
0.6875	0	0.000222069674081338\\
0.75	0	0.00019198300839646\\
0.8125	0	0.000194665788862931\\
0.875	0	0.000195903334549089\\
0.9375	0	0.000196552052277842\\
1	0	0.000196552052277842\\
0	0.0625	0.000179723803960392\\
0.0625	0.0625	0.000159233041031354\\
0.125	0.0625	0.000173011864366898\\
0.1875	0.0625	0.000184901053955092\\
0.25	0.0625	0.000194674406892193\\
0.3125	0.0625	0.000202395279658319\\
0.375	0.0625	0.000208171743722868\\
0.4375	0.0625	0.000212096517707483\\
0.5	0.0625	0.000214239867907362\\
0.5625	0.0625	0.00021465486889383\\
0.625	0.0625	0.000213385029249974\\
0.6875	0.0625	0.000210478835537246\\
0.75	0.0625	0.000190954116076975\\
0.8125	0.0625	0.000194291514064748\\
0.875	0.0625	0.000195514503908978\\
0.9375	0.0625	0.000195903328858779\\
1	0.0625	0.000195903328858779\\
0	0.125	0.000167508518227336\\
0.0625	0.125	0.000158010054349456\\
0.125	0.125	0.000171788877685472\\
0.1875	0.125	0.000183678067273832\\
0.25	0.125	0.000193451420210655\\
0.3125	0.125	0.000201172292977059\\
0.375	0.125	0.000206948757042122\\
0.4375	0.125	0.000210873531026376\\
0.5	0.125	0.000213016881226311\\
0.5625	0.125	0.000213431882212492\\
0.625	0.125	0.00021216204256877\\
0.6875	0.125	0.000209255848856558\\
0.75	0.125	0.000189731129395882\\
0.8125	0.125	0.000193068527383295\\
0.875	0.125	0.000194291517227829\\
0.9375	0.125	0.000194665786765347\\
1	0.125	0.000194665786765347\\
0	0.1875	0.000133480068508023\\
0.0625	0.1875	0.000154672664146871\\
0.125	0.1875	0.000168451487482568\\
0.1875	0.1875	0.000180340677071136\\
0.25	0.1875	0.000190114030007918\\
0.3125	0.1875	0.0001978349027741\\
0.375	0.1875	0.000203611366838844\\
0.4375	0.1875	0.000207536140823556\\
0.5	0.1875	0.000209679491022782\\
0.5625	0.1875	0.00021009449200945\\
0.625	0.1875	0.000208824652365075\\
0.6875	0.1875	0.000205918458653766\\
0.75	0.1875	0.00018639373919295\\
0.8125	0.1875	0.000189731137180155\\
0.875	0.1875	0.00019095412702444\\
0.9375	0.1875	0.000191983014283737\\
1	0.1875	0.000191983014283737\\
0	0.25	0.000392247926193973\\
0.0625	0.25	0.00017419734077348\\
0.125	0.25	0.000187976164109899\\
0.1875	0.25	0.000199865353698717\\
0.25	0.25	0.00020963870663504\\
0.3125	0.25	0.000217359579401153\\
0.375	0.25	0.000223136043465966\\
0.4375	0.25	0.000227060817450525\\
0.5	0.25	0.000229204167650515\\
0.5625	0.25	0.000229619168636595\\
0.625	0.25	0.000228349328992628\\
0.6875	0.25	0.000225443135280343\\
0.75	0.25	0.000205918415819892\\
0.8125	0.25	0.000209255813807749\\
0.875	0.25	0.000210478803651493\\
0.9375	0.25	0.000222069617612688\\
1	0.25	0.000222069617612688\\
0	0.3125	-1393.18053962009\\
0.0625	0.3125	0.000990689818766358\\
0.125	0.3125	0.000190882365689232\\
0.1875	0.3125	0.000202771555277329\\
0.25	0.3125	0.000212544908214027\\
0.3125	0.3125	0.000220265780980528\\
0.375	0.3125	0.000226042245045188\\
0.4375	0.3125	0.000229967019029831\\
0.5	0.3125	0.000232110369229072\\
0.5625	0.3125	0.000232525370215281\\
0.625	0.3125	0.000231255530571545\\
0.6875	0.3125	0.000228349336859422\\
0.75	0.3125	0.000208824617398851\\
0.8125	0.3125	0.000212162015386264\\
0.875	0.3125	0.000213385005230854\\
0.9375	0.3125	0.000228852814315619\\
1	0.3125	0.000228852814315619\\
0	0.375	0\\
0.0625	0.375	-2344.65835686227\\
0.125	0.375	0.00138411192875095\\
0.1875	0.375	0.000204041419851975\\
0.25	0.375	0.000213814772789312\\
0.3125	0.375	0.000221535645555424\\
0.375	0.375	0.000227312109620071\\
0.4375	0.375	0.000231236883604727\\
0.5	0.375	0.000233380233804509\\
0.5625	0.375	0.000233795234790642\\
0.625	0.375	0.000232525395147038\\
0.6875	0.375	0.000229619201434979\\
0.75	0.375	0.000210094481973969\\
0.8125	0.375	0.000213431879961146\\
0.875	0.375	0.000214654869805486\\
0.9375	0.375	0.00023178837184514\\
1	0.375	0.00023178837184514\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-3131.53239819018\\
0.1875	0.4375	0.00169468206538406\\
0.25	0.4375	0.000213399784336349\\
0.3125	0.4375	0.000221120657102114\\
0.375	0.4375	0.000226897121166997\\
0.4375	0.4375	0.000230821895151681\\
0.5	0.4375	0.000232965245351151\\
0.5625	0.4375	0.000233380246337896\\
0.625	0.4375	0.000232110406692882\\
0.6875	0.4375	0.000229204212981397\\
0.75	0.4375	0.000209679493521575\\
0.8125	0.4375	0.000213016891508489\\
0.875	0.4375	0.00021423988135269\\
0.9375	0.4375	0.000231112513956888\\
1	0.4375	0.000231112513956888\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-3718.78757794991\\
0.25	0.5	0.0019090557331222\\
0.3125	0.5	0.00021897731860461\\
0.375	0.5	0.000224753782668133\\
0.4375	0.5	0.000228678556653178\\
0.5	0.5	0.000230821906852981\\
0.5625	0.5	0.00023123690783904\\
0.625	0.5	0.00022996706819553\\
0.6875	0.5	0.000227060874483116\\
0.75	0.5	0.000207536155022399\\
0.8125	0.5	0.000210873553010027\\
0.875	0.5	0.000212096542854812\\
0.9375	0.5	0.000226886459254125\\
1	0.5	0.000226886459254125\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-4081.36976184491\\
0.3125	0.5625	0.00201845468202584\\
0.375	0.5625	0.000220829016750551\\
0.4375	0.5625	0.000224753790735444\\
0.5	0.5625	0.000226897140935503\\
0.5625	0.5625	0.000227312141921274\\
0.625	0.5625	0.000226042302277768\\
0.6875	0.5625	0.000223136108565307\\
0.75	0.5625	0.000203611389104512\\
0.8125	0.5625	0.000206948787092334\\
0.875	0.5625	0.000208171776937216\\
0.9375	0.5625	0.000219089331429944\\
1	0.5625	0.000219089331429944\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-4203.95616224683\\
0.375	0.625	0.0020184550041754\\
0.4375	0.625	0.000218977333794585\\
0.5	0.625	0.000221120683994727\\
0.5625	0.625	0.000221535684981709\\
0.625	0.625	0.000220265845336909\\
0.6875	0.625	0.000217359651625459\\
0.75	0.625	0.000197834932164839\\
0.8125	0.625	0.000201172330151628\\
0.875	0.625	0.000202395319996635\\
0.9375	0.625	0.000207672610789016\\
1	0.625	0.000207672610789016\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-4081.37120914784\\
0.4375	0.6875	0.00190905668359181\\
0.5	0.6875	0.000213399816715414\\
0.5625	0.6875	0.000213814817700588\\
0.625	0.6875	0.000212544978056895\\
0.6875	0.6875	0.000209638784345288\\
0.75	0.6875	0.000190114064885044\\
0.8125	0.6875	0.000193451462872071\\
0.875	0.6875	0.000194674452717508\\
0.9375	0.6875	0.000192622553088638\\
1	0.6875	0.000192622553088638\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-3718.79040239537\\
0.5	0.75	0.00169468354751653\\
0.5625	0.75	0.00020404146171088\\
0.625	0.75	0.000202771622068138\\
0.6875	0.75	0.000199865428356608\\
0.75	0.75	0.000180340708895627\\
0.8125	0.75	0.000183678106882836\\
0.875	0.75	0.000184901096727974\\
0.9375	0.75	0.000174097831222143\\
1	0.75	0.000174097831222143\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-3131.53624899119\\
0.5625	0.8125	0.00138411373402216\\
0.625	0.8125	0.000190882418878047\\
0.6875	0.8125	0.000187976225164976\\
0.75	0.8125	0.000168451505706564\\
0.8125	0.8125	0.000171788903691669\\
0.875	0.8125	0.000173011893537162\\
0.9375	0.8125	0.000152785756051552\\
1	0.8125	0.000152785756051552\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-2344.66271137894\\
0.625	0.875	0.00099069142213714\\
0.6875	0.875	0.000174197336217485\\
0.75	0.875	0.000154672616757362\\
0.8125	0.875	0.000158010014742541\\
0.875	0.875	0.000159233004587971\\
0.9375	0.875	0.000130818797045185\\
1	0.875	0.000130818797045185\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-1393.18364265043\\
0.6875	0.9375	0.000392248368655595\\
0.75	0.9375	0.000133479936895395\\
0.8125	0.9375	0.000167508464258317\\
0.875	0.9375	0.000179723781197721\\
0.9375	0.9375	0.000148668934488954\\
1	0.9375	0.000148668934488954\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-1393.18364265043\\
0.6875	1	0.000392248368655595\\
0.75	1	0.000133479936895395\\
0.8125	1	0.000167508464258317\\
0.875	1	0.000179723781197721\\
0.9375	1	0.000148668934488954\\
1	1	0.000148668934488954\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.2500001\\
0.7499999	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	1.48664113683317e-05\\
0.0625	0	1.30813364006607e-05\\
0.125	0	1.52784013846225e-05\\
0.1875	0	1.74102976034619e-05\\
0.25	0	1.92629005466361e-05\\
0.3125	0	2.07678946939749e-05\\
0.375	0	2.19090082107409e-05\\
0.4375	0	2.268868330506e-05\\
0.5	0	2.31110414340346e-05\\
0.5625	0	2.31786907767316e-05\\
0.625	0	2.28850864676213e-05\\
0.6875	0	2.22067016697104e-05\\
0.75	0	1.91982117223913e-05\\
0.8125	0	1.94664544102109e-05\\
0.875	0	1.95901819785001e-05\\
0.9375	0	1.96549364513851e-05\\
1	0	1.96549364513851e-05\\
0	0.0625	1.79721501993611e-05\\
0.0625	0.0625	1.59229427610097e-05\\
0.125	0.0625	1.73010419812075e-05\\
0.1875	0.0625	1.84903948423215e-05\\
0.25	0.0625	1.9467787445604e-05\\
0.3125	0.0625	2.02398767522455e-05\\
0.375	0.0625	2.08171559865772e-05\\
0.4375	0.0625	2.12096458917788e-05\\
0.5	0.0625	2.14238264678452e-05\\
0.5625	0.0625	2.14653860724397e-05\\
0.625	0.0625	2.1338370740559e-05\\
0.6875	0.0625	2.10477031825935e-05\\
0.75	0.0625	1.90953534797978e-05\\
0.8125	0.0625	1.94290661535424e-05\\
0.875	0.0625	1.95513525999558e-05\\
0.9375	0.0625	1.95902106052305e-05\\
1	0.0625	1.95902106052305e-05\\
0	0.125	1.67505260592535e-05\\
0.0625	0.125	1.5800636096408e-05\\
0.125	0.125	1.71787353167585e-05\\
0.1875	0.125	1.83680881764431e-05\\
0.25	0.125	1.93454807803917e-05\\
0.3125	0.125	2.01175700871304e-05\\
0.375	0.125	2.06948493216008e-05\\
0.4375	0.125	2.10873392268718e-05\\
0.5	0.125	2.13015198029243e-05\\
0.5625	0.125	2.13430794079144e-05\\
0.625	0.125	2.12160640756243e-05\\
0.6875	0.125	2.09253965172303e-05\\
0.75	0.125	1.89730468147242e-05\\
0.8125	0.125	1.93067594891905e-05\\
0.875	0.125	1.94290459352709e-05\\
0.9375	0.125	1.9466461461398e-05\\
1	0.125	1.9466461461398e-05\\
0	0.1875	1.33474076663697e-05\\
0.0625	0.1875	1.54668715214579e-05\\
0.125	0.1875	1.68449707409618e-05\\
0.1875	0.1875	1.80343236014097e-05\\
0.25	0.1875	1.90117162058162e-05\\
0.3125	0.1875	1.97838055119026e-05\\
0.375	0.1875	2.03610847469282e-05\\
0.4375	0.1875	2.07535746519217e-05\\
0.5	0.1875	2.09677552278076e-05\\
0.5625	0.1875	2.1009314833502e-05\\
0.625	0.1875	2.08822995009239e-05\\
0.6875	0.1875	2.05916319424154e-05\\
0.75	0.1875	1.86392822398574e-05\\
0.8125	0.1875	1.89729949140322e-05\\
0.875	0.1875	1.90952813604872e-05\\
0.9375	0.1875	1.91981696012658e-05\\
1	0.1875	1.91981696012658e-05\\
0	0.25	3.92266034446103e-05\\
0.0625	0.25	1.74195133243876e-05\\
0.125	0.25	1.87976125440859e-05\\
0.1875	0.25	1.99869654059631e-05\\
0.25	0.25	2.09643580090652e-05\\
0.3125	0.25	2.17364473156651e-05\\
0.375	0.25	2.23137265498441e-05\\
0.4375	0.25	2.27062164551428e-05\\
0.5	0.25	2.29203970308068e-05\\
0.5625	0.25	2.2961956635318e-05\\
0.625	0.25	2.28349413045615e-05\\
0.6875	0.25	2.25442737460512e-05\\
0.75	0.25	2.05919240427941e-05\\
0.8125	0.25	2.09256367166844e-05\\
0.875	0.25	2.10479231634031e-05\\
0.9375	0.25	2.22070933624425e-05\\
1	0.25	2.22070933624425e-05\\
0	0.3125	-13933.0614818796\\
0.0625	0.3125	9.90762616054012e-05\\
0.125	0.3125	1.90882728906411e-05\\
0.1875	0.3125	2.0277625750742e-05\\
0.25	0.3125	2.12550183546767e-05\\
0.3125	0.3125	2.20271076607492e-05\\
0.375	0.3125	2.26043868954973e-05\\
0.4375	0.3125	2.29968768010736e-05\\
0.5	0.3125	2.32110573769734e-05\\
0.5625	0.3125	2.32526169823017e-05\\
0.625	0.3125	2.3125601649715e-05\\
0.6875	0.3125	2.28349340923445e-05\\
0.75	0.3125	2.08825843884889e-05\\
0.8125	0.3125	2.1216297063087e-05\\
0.875	0.3125	2.13385835096114e-05\\
0.9375	0.3125	2.28854780269543e-05\\
1	0.3125	2.28854780269543e-05\\
0	0.375	0\\
0.0625	0.375	-23448.7482275104\\
0.125	0.375	0.000138421796397676\\
0.1875	0.375	2.04045915226103e-05\\
0.25	0.375	2.13819841262259e-05\\
0.3125	0.375	2.21540734329506e-05\\
0.375	0.375	2.27313526673656e-05\\
0.4375	0.375	2.31238425728309e-05\\
0.5	0.375	2.33380231486336e-05\\
0.5625	0.375	2.33795827537624e-05\\
0.625	0.375	2.32525674221385e-05\\
0.6875	0.375	2.29618998638937e-05\\
0.75	0.375	2.10095501600796e-05\\
0.8125	0.375	2.13432628348165e-05\\
0.875	0.375	2.14655492812022e-05\\
0.9375	0.375	2.31789801776357e-05\\
1	0.375	2.31789801776357e-05\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-31318.0375971749\\
0.1875	0.4375	0.000169478288605096\\
0.25	0.4375	2.13402538955798e-05\\
0.3125	0.4375	2.21123432016385e-05\\
0.375	0.4375	2.26896224369139e-05\\
0.4375	0.4375	2.30821123412689e-05\\
0.5	0.4375	2.32962929174949e-05\\
0.5625	0.4375	2.33378525231721e-05\\
0.625	0.4375	2.32108371909235e-05\\
0.6875	0.4375	2.29201696325702e-05\\
0.75	0.4375	2.09678199290312e-05\\
0.8125	0.4375	2.13015326038652e-05\\
0.875	0.4375	2.14238190499594e-05\\
0.9375	0.4375	2.31110259789374e-05\\
1	0.4375	2.31110259789374e-05\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-37189.693531058\\
0.25	0.5	0.000190910868108433\\
0.3125	0.5	2.18978977197804e-05\\
0.375	0.5	2.24751769543341e-05\\
0.4375	0.5	2.28676668599798e-05\\
0.5	0.5	2.30818474352759e-05\\
0.5625	0.5	2.31234070403311e-05\\
0.625	0.5	2.29963917081355e-05\\
0.6875	0.5	2.27057241503452e-05\\
0.75	0.5	2.07533744469926e-05\\
0.8125	0.5	2.10870871213687e-05\\
0.875	0.5	2.12093735680319e-05\\
0.9375	0.5	2.26882210700168e-05\\
1	0.5	2.26882210700168e-05\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-40814.2237000416\\
0.3125	0.5625	0.000201844289885397\\
0.375	0.5625	2.20825817107973e-05\\
0.4375	0.5625	2.24750716176503e-05\\
0.5	0.5625	2.2689252193231e-05\\
0.5625	0.5625	2.27308117982175e-05\\
0.625	0.5625	2.26037964665693e-05\\
0.6875	0.5625	2.2313128908465e-05\\
0.75	0.5625	2.03607792054611e-05\\
0.8125	0.5625	2.06944918790531e-05\\
0.875	0.5625	2.08167783250224e-05\\
0.9375	0.5625	2.1908336860495e-05\\
1	0.5625	2.1908336860495e-05\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-42038.4296416089\\
0.375	0.625	0.000201840362316034\\
0.4375	0.625	2.18977081728744e-05\\
0.5	0.625	2.21118887476467e-05\\
0.5625	0.625	2.21534483567654e-05\\
0.625	0.625	2.20264330228204e-05\\
0.6875	0.625	2.17357654645756e-05\\
0.75	0.625	1.97834157602516e-05\\
0.8125	0.625	2.01171284341245e-05\\
0.875	0.625	2.02394148805241e-05\\
0.9375	0.625	2.07670800068753e-05\\
1	0.625	2.07670800068753e-05\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-40812.4579552621\\
0.4375	0.6875	0.000190899379860214\\
0.5	0.6875	2.13397507281797e-05\\
0.5625	0.6875	2.13813103348004e-05\\
0.625	0.6875	2.12542950012995e-05\\
0.6875	0.6875	2.09636274423539e-05\\
0.75	0.6875	1.90112777406076e-05\\
0.8125	0.6875	1.93449904152959e-05\\
0.875	0.6875	1.94672768624727e-05\\
0.9375	0.6875	1.92620450871179e-05\\
1	0.6875	1.92620450871179e-05\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-37186.2659507867\\
0.5	0.75	0.000169462252151576\\
0.5625	0.75	2.04041955512088e-05\\
0.625	0.75	2.02771802191859e-05\\
0.6875	0.75	1.99865126627869e-05\\
0.75	0.75	1.80341629580517e-05\\
0.8125	0.75	1.83678756318778e-05\\
0.875	0.75	1.84901620795264e-05\\
0.9375	0.75	1.74099102035981e-05\\
1	0.75	1.74099102035981e-05\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-31314.1824312678\\
0.5625	0.8125	0.000138406314944172\\
0.625	0.8125	1.90881635206142e-05\\
0.6875	0.8125	1.87974959633269e-05\\
0.75	0.8125	1.68451462605156e-05\\
0.8125	0.8125	1.71788589348604e-05\\
0.875	0.8125	1.73011453815653e-05\\
0.9375	0.8125	1.52785899635408e-05\\
1	0.8125	1.52785899635408e-05\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-23445.5043580927\\
0.625	0.875	9.90648212976979e-05\\
0.6875	0.875	1.74196732761756e-05\\
0.75	0.875	1.54673235725767e-05\\
0.8125	0.875	1.58010362496479e-05\\
0.875	0.875	1.59233226950468e-05\\
0.9375	0.875	1.30819891454221e-05\\
1	0.875	1.30819891454221e-05\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-13930.9575088164\\
0.6875	0.9375	3.92236096404485e-05\\
0.75	0.9375	1.33483134029167e-05\\
0.8125	0.9375	1.67509100789372e-05\\
0.875	0.9375	1.79723333908705e-05\\
0.9375	0.9375	1.48668927292096e-05\\
1	0.9375	1.48668927292096e-05\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-13930.9575088164\\
0.6875	1	3.92236096404485e-05\\
0.75	1	1.33483134029167e-05\\
0.8125	1	1.67509100789372e-05\\
0.875	1	1.79723333908705e-05\\
0.9375	1	1.48668927292096e-05\\
1	1	1.48668927292096e-05\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.250000001\\
0.749999999	1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/press_mode_pentagon_eps5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.479in,
height=4.754in,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-42038.4296416089,
point meta max=420076.478954755,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
style={font=\Huge},
colorbar style ={font=\Huge},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.0164207682803856\\
0.0625	0	0.0133922940893389\\
0.125	0	0.0150934218316812\\
0.1875	0	0.0170181684165466\\
0.25	0	0.0188528318512657\\
0.3125	0	0.0204541552277163\\
0.375	0	0.0217525883027453\\
0.4375	0	0.0227121963501437\\
0.5	0	0.0233140076969858\\
0.5625	0	0.0235483017045351\\
0.625	0	0.0234088322791216\\
0.6875	0	0.0229881989951194\\
0.75	0	0.0200215284615665\\
0.8125	0	0.0204413550243703\\
0.875	0	0.0207610848533452\\
0.9375	0	0.0222916812465366\\
1	0	0.0222916812465366\\
0	0.0625	0.0189059013038788\\
0.0625	0.0625	0.016316551693149\\
0.125	0.0625	0.0174355503243351\\
0.1875	0.0625	0.0185244873777651\\
0.25	0.0625	0.0194981142718126\\
0.3125	0.0625	0.020322214593426\\
0.375	0.0625	0.0209803509053994\\
0.4375	0.0625	0.0214634139518352\\
0.5	0.0625	0.0217667232488505\\
0.5625	0.0625	0.0218895120652374\\
0.625	0.0625	0.0218351653872285\\
0.6875	0.0625	0.0216950671119826\\
0.75	0.0625	0.0197438600963167\\
0.8125	0.0625	0.0201324147334822\\
0.875	0.0625	0.0202966123259533\\
0.9375	0.0625	0.0207610848533225\\
1	0.0625	0.0207610848533225\\
0	0.125	0.0174526667537918\\
0.0625	0.125	0.0161523541006899\\
0.125	0.125	0.0172713527318771\\
0.1875	0.125	0.0183602897853066\\
0.25	0.125	0.0193339166793541\\
0.3125	0.125	0.0201580170009673\\
0.375	0.125	0.0208161533129407\\
0.4375	0.125	0.0212992163593763\\
0.5	0.125	0.0216025256563918\\
0.5625	0.125	0.0217253144727787\\
0.625	0.125	0.0216709677947697\\
0.6875	0.125	0.0215308695195238\\
0.75	0.125	0.0195796625038579\\
0.8125	0.125	0.0199682171410232\\
0.875	0.125	0.0201324147334949\\
0.9375	0.125	0.0204413550243647\\
1	0.125	0.0204413550243647\\
0	0.1875	0.0136769778973387\\
0.0625	0.1875	0.0157637994635512\\
0.125	0.1875	0.0168827980947377\\
0.1875	0.1875	0.0179717351481674\\
0.25	0.1875	0.0189453620422152\\
0.3125	0.1875	0.0197694623638283\\
0.375	0.1875	0.0204275986758018\\
0.4375	0.1875	0.0209106617222375\\
0.5	0.1875	0.021213971019253\\
0.5625	0.1875	0.0213367598356403\\
0.625	0.1875	0.021282413157631\\
0.6875	0.1875	0.021142314882385\\
0.75	0.1875	0.019191107866719\\
0.8125	0.1875	0.0195796625038842\\
0.875	0.1875	0.0197438600963557\\
0.9375	0.1875	0.0200215284615948\\
1	0.1875	0.0200215284615948\\
0	0.25	0.0386964137425793\\
0.0625	0.25	0.0177150064790891\\
0.125	0.25	0.018834005110276\\
0.1875	0.25	0.0199229421637055\\
0.25	0.25	0.0208965690577529\\
0.3125	0.25	0.0217206693793664\\
0.375	0.25	0.0223788056913396\\
0.4375	0.25	0.0228618687377754\\
0.5	0.25	0.0231651780347906\\
0.5625	0.25	0.0232879668511784\\
0.625	0.25	0.0232336201731689\\
0.6875	0.25	0.0230935218979229\\
0.75	0.25	0.021142314882257\\
0.8125	0.25	0.0215308695194221\\
0.875	0.25	0.0216950671118937\\
0.9375	0.25	0.0229881989949661\\
1	0.25	0.0229881989949661\\
0	0.3125	-13.9733221456783\\
0.0625	0.3125	0.09828163502919\\
0.125	0.3125	0.0189741033855713\\
0.1875	0.3125	0.0200630404390013\\
0.25	0.3125	0.0210366673330486\\
0.3125	0.3125	0.0218607676546621\\
0.375	0.3125	0.0225189039666356\\
0.4375	0.3125	0.0230019670130712\\
0.5	0.3125	0.0233052763100867\\
0.5625	0.3125	0.0234280651264738\\
0.625	0.3125	0.0233737184484648\\
0.6875	0.3125	0.0232336201732183\\
0.75	0.3125	0.0212824131575523\\
0.8125	0.3125	0.0216709677947181\\
0.875	0.3125	0.0218351653871897\\
0.9375	0.3125	0.0234088322790543\\
1	0.3125	0.0234088322790543\\
0	0.375	0\\
0.0625	0.375	-23.1810764763753\\
0.125	0.375	0.136304021900904\\
0.1875	0.375	0.0201173871171883\\
0.25	0.375	0.0210910140112357\\
0.3125	0.375	0.0219151143328493\\
0.375	0.375	0.0225732506448225\\
0.4375	0.375	0.023056313691258\\
0.5	0.375	0.0233596229882735\\
0.5625	0.375	0.0234824118046609\\
0.625	0.375	0.0234280651266517\\
0.6875	0.375	0.0232879668514059\\
0.75	0.375	0.0213367598357395\\
0.8125	0.375	0.0217253144729052\\
0.875	0.375	0.0218895120653769\\
0.9375	0.375	0.0235483017047437\\
1	0.375	0.0235483017047437\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-31.0365087340149\\
0.1875	0.4375	0.167159973184627\\
0.25	0.4375	0.0209682251949638\\
0.3125	0.4375	0.021792325516577\\
0.375	0.4375	0.0224504618285503\\
0.4375	0.4375	0.0229335248749862\\
0.5	0.4375	0.0232368341720016\\
0.5625	0.4375	0.0233596229883887\\
0.625	0.4375	0.0233052763103798\\
0.6875	0.4375	0.0231651780351336\\
0.75	0.4375	0.0212139710194676\\
0.8125	0.4375	0.0216025256566329\\
0.875	0.4375	0.0217667232491044\\
0.9375	0.4375	0.0233140076973595\\
1	0.4375	0.0233140076973595\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-37.0216602472884\\
0.25	0.5	0.188838958843865\\
0.3125	0.5	0.0214890162194118\\
0.375	0.5	0.022147152531385\\
0.4375	0.5	0.0226302155778207\\
0.5	0.5	0.0229335248748363\\
0.5625	0.5	0.0230563136912234\\
0.625	0.5	0.0230019670132145\\
0.6875	0.5	0.0228618687379678\\
0.75	0.5	0.0209106617223025\\
0.8125	0.5	0.0212992163594678\\
0.875	0.5	0.0214634139519392\\
0.9375	0.5	0.0227121963502695\\
1	0.5	0.0227121963502695\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-40.7647003140723\\
0.3125	0.5625	0.200013089438543\\
0.375	0.5625	0.0216640894845544\\
0.4375	0.5625	0.0221471525309903\\
0.5	0.5625	0.0224504618280059\\
0.5625	0.5625	0.0225732506443927\\
0.625	0.5625	0.022518903966383\\
0.6875	0.5625	0.0223788056911367\\
0.75	0.5625	0.0204275986754718\\
0.8125	0.5625	0.0208161533126372\\
0.875	0.5625	0.0209803509051085\\
0.9375	0.5625	0.0217525883022703\\
1	0.5625	0.0217525883022703\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-42.038016445183\\
0.375	0.625	0.200013089435434\\
0.4375	0.625	0.0214890162189759\\
0.5	0.625	0.021792325515992\\
0.5625	0.625	0.0219151143323789\\
0.625	0.625	0.0218607676543698\\
0.6875	0.625	0.0217206693791231\\
0.75	0.625	0.0197694623634581\\
0.8125	0.625	0.0201580170006236\\
0.875	0.625	0.0203222145930947\\
0.9375	0.625	0.0204541552271933\\
1	0.625	0.0204541552271933\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-40.7647003126375\\
0.4375	0.6875	0.188838958838765\\
0.5	0.6875	0.0209682251948314\\
0.5625	0.6875	0.0210910140112181\\
0.625	0.6875	0.0210366673332087\\
0.6875	0.6875	0.0208965690579632\\
0.75	0.6875	0.0189453620422973\\
0.8125	0.6875	0.0193339166794646\\
0.875	0.6875	0.0194981142719355\\
0.9375	0.6875	0.0188528318514415\\
1	0.6875	0.0188528318514415\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-37.0216602462884\\
0.5	0.75	0.167159973183356\\
0.5625	0.75	0.0201173871174712\\
0.625	0.75	0.0200630404394627\\
0.6875	0.75	0.019922942164216\\
0.75	0.75	0.0179717351485499\\
0.8125	0.75	0.0183602897857155\\
0.875	0.75	0.0185244873781881\\
0.9375	0.75	0.0170181684172038\\
1	0.75	0.0170181684172038\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-31.0365087343597\\
0.5625	0.8125	0.136304021904345\\
0.625	0.8125	0.0189741033859193\\
0.6875	0.8125	0.0188340051106729\\
0.75	0.8125	0.0168827980950065\\
0.8125	0.8125	0.0172713527321722\\
0.875	0.8125	0.0174355503246455\\
0.9375	0.8125	0.0150934218321757\\
1	0.8125	0.0150934218321757\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-23.1810764775647\\
0.625	0.875	0.0982816350337052\\
0.6875	0.875	0.0177150064790999\\
0.75	0.875	0.0157637994634319\\
0.8125	0.875	0.0161523541005979\\
0.875	0.875	0.0163165516930701\\
0.9375	0.875	0.0133922940892426\\
1	0.875	0.0133922940892426\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-13.9733221466162\\
0.6875	0.9375	0.0386964137438012\\
0.75	0.9375	0.0136769778969038\\
0.8125	0.9375	0.017452666753617\\
0.875	0.9375	0.0189059013038194\\
0.9375	0.9375	0.0164207682803087\\
1	0.9375	0.0164207682803087\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-13.9733221466162\\
0.6875	1	0.0386964137438012\\
0.75	1	0.0136769778969038\\
0.8125	1	0.017452666753617\\
0.875	1	0.0189059013038194\\
0.9375	1	0.0164207682803087\\
1	1	0.0164207682803087\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.251\\
0.749	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-0.00148814599294254\\
0.0625	0	-0.001308454967991\\
0.125	0	-0.00152767430031058\\
0.1875	0	-0.00174061482128404\\
0.25	0	-0.00192585462389913\\
0.3125	0	-0.00207645113551879\\
0.375	0	-0.00219076896498531\\
0.4375	0	-0.00226891271234125\\
0.5	0	-0.00231134721859315\\
0.5625	0	-0.00231827155345398\\
0.625	0	-0.00228907375931222\\
0.6875	0	-0.00222148179978041\\
0.75	0	-0.00192065279826618\\
0.8125	0	-0.0019476191475861\\
0.875	0	-0.00196016979111924\\
0.9375	0	-0.00196798621477025\\
1	0	-0.00196798621477025\\
0	0.0625	-0.00179815078280779\\
0.0625	0.0625	-0.00159269995330485\\
0.125	0.0625	-0.00173025257045099\\
0.1875	0.0625	-0.0018490566431323\\
0.25	0.0625	-0.00194679060976428\\
0.3125	0.0625	-0.0020240504054999\\
0.375	0.0625	-0.00208189213404431\\
0.4375	0.0625	-0.00212122684334796\\
0.5	0.0625	-0.00214274726240817\\
0.5625	0.0625	-0.00214697940874241\\
0.625	0.0625	-0.00213435818940905\\
0.6875	0.0625	-0.00210543719984538\\
0.75	0.0625	-0.00191019194212244\\
0.8125	0.0625	-0.00194361730948495\\
0.875	0.0625	-0.00195588495000273\\
0.9375	0.0625	-0.00196016979142396\\
1	0.0625	-0.00196016979142396\\
0	0.125	-0.00167578311085946\\
0.0625	0.125	-0.00158043231262789\\
0.125	0.125	-0.00171798492977415\\
0.1875	0.125	-0.00183678900245537\\
0.25	0.125	-0.00193452296908776\\
0.3125	0.125	-0.002011782764823\\
0.375	0.125	-0.00206962449336759\\
0.4375	0.125	-0.0021089592026713\\
0.5	0.125	-0.00213047962173118\\
0.5625	0.125	-0.0021347117680658\\
0.625	0.125	-0.00212209054873222\\
0.6875	0.125	-0.00209316955916848\\
0.75	0.125	-0.00189792430144549\\
0.8125	0.125	-0.00193134966880851\\
0.875	0.125	-0.00194361730932671\\
0.9375	0.125	-0.00194761914770896\\
1	0.125	-0.00194761914770896\\
0	0.1875	-0.00133514052614255\\
0.0625	0.1875	-0.00154700694487692\\
0.125	0.1875	-0.00168455956202351\\
0.1875	0.1875	-0.00180336363470518\\
0.25	0.1875	-0.00190109760133704\\
0.3125	0.1875	-0.00197835739707271\\
0.375	0.1875	-0.00203619912561735\\
0.4375	0.1875	-0.00207553383492072\\
0.5	0.1875	-0.00209705425398124\\
0.5625	0.1875	-0.00210128640031498\\
0.625	0.1875	-0.00208866518098189\\
0.6875	0.1875	-0.00205974419141808\\
0.75	0.1875	-0.0018644989336954\\
0.8125	0.1875	-0.00189792430105831\\
0.875	0.1875	-0.00191019194157607\\
0.9375	0.1875	-0.0019206527979814\\
1	0.1875	-0.0019206527979814\\
0	0.25	-0.00392192180683615\\
0.0625	0.25	-0.00174225220471395\\
0.125	0.25	-0.00187980482186048\\
0.1875	0.25	-0.00199860889454143\\
0.25	0.25	-0.00209634286117388\\
0.3125	0.25	-0.00217360265690907\\
0.375	0.25	-0.00223144438545338\\
0.4375	0.25	-0.00227077909475723\\
0.5	0.25	-0.00229229951381772\\
0.5625	0.25	-0.00229653166015131\\
0.625	0.25	-0.00228391044081813\\
0.6875	0.25	-0.00225498945125393\\
0.75	0.25	-0.00205974419353155\\
0.8125	0.25	-0.00209316956089445\\
0.875	0.25	-0.00210543720141335\\
0.9375	0.25	-0.00222148180255473\\
1	0.25	-0.00222148180255473\\
0	0.3125	139.320060230695\\
0.0625	0.3125	-0.00990600947660794\\
0.125	0.3125	-0.0019087258108987\\
0.1875	0.3125	-0.00202752988358003\\
0.25	0.3125	-0.0021252638502124\\
0.3125	0.3125	-0.00220252364594797\\
0.375	0.3125	-0.00226036537449249\\
0.4375	0.3125	-0.00229970008379615\\
0.5	0.3125	-0.0023212205028562\\
0.5625	0.3125	-0.00232545264919051\\
0.625	0.3125	-0.00231283142985714\\
0.6875	0.3125	-0.00228391044029256\\
0.75	0.3125	-0.00208866518257033\\
0.8125	0.3125	-0.00212209054993273\\
0.875	0.3125	-0.00213435819045157\\
0.9375	0.3125	-0.00228907376130928\\
1	0.3125	-0.00228907376130928\\
0	0.375	0\\
0.0625	0.375	234.440594399919\\
0.125	0.375	-0.0138389760363641\\
0.1875	0.375	-0.00204015110144672\\
0.25	0.375	-0.00213788506807906\\
0.3125	0.375	-0.00221514486381474\\
0.375	0.375	-0.00227298659235928\\
0.4375	0.375	-0.00231232130166299\\
0.5	0.375	-0.00233384172072285\\
0.5625	0.375	-0.0023380738670572\\
0.625	0.375	-0.00232545264772371\\
0.6875	0.375	-0.00229653165815944\\
0.75	0.375	-0.00210128640043707\\
0.8125	0.375	-0.00213471176779982\\
0.875	0.375	-0.00214697940831846\\
0.9375	0.375	-0.00231827155315336\\
1	0.375	-0.00231827155315336\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	313.127026206818\\
0.1875	0.4375	-0.0169444489811893\\
0.25	0.4375	-0.00213365292160089\\
0.3125	0.4375	-0.00221091271733588\\
0.375	0.4375	-0.00226875444588064\\
0.4375	0.4375	-0.00230808915518446\\
0.5	0.4375	-0.00232960957424456\\
0.5625	0.4375	-0.00233384172057885\\
0.625	0.4375	-0.00232122050124481\\
0.6875	0.4375	-0.00229229951168089\\
0.75	0.4375	-0.00209705425395872\\
0.8125	0.4375	-0.00213047962132104\\
0.875	0.4375	-0.00214274726184036\\
0.9375	0.4375	-0.00231134721780416\\
1	0.4375	-0.00231134721780416\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	371.86274829663\\
0.25	0.5	-0.0190883705025604\\
0.3125	0.5	-0.00218939229772694\\
0.375	0.5	-0.00224723402627172\\
0.4375	0.5	-0.00228656873557553\\
0.5	0.5	-0.00230808915463533\\
0.5625	0.5	-0.00231232130096948\\
0.625	0.5	-0.00229970008163599\\
0.6875	0.5	-0.00227077909207091\\
0.75	0.5	-0.0020755338343498\\
0.8125	0.5	-0.00210895920171157\\
0.875	0.5	-0.0021212268422314\\
0.9375	0.5	-0.0022689127105469\\
1	0.5	-0.0022689127105469\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	408.131486138524\\
0.3125	0.5625	-0.0201825525887547\\
0.375	0.5625	-0.00220789931660755\\
0.4375	0.5625	-0.002247234025912\\
0.5	0.5625	-0.00226875444497274\\
0.5625	0.5625	-0.00227298659130578\\
0.625	0.5625	-0.00226036537197213\\
0.6875	0.5625	-0.00223144438240813\\
0.75	0.5625	-0.00203619912468588\\
0.8125	0.5625	-0.00206962449204834\\
0.875	0.5625	-0.00208189213256699\\
0.9375	0.5625	-0.00219076896248957\\
1	0.5625	-0.00219076896248957\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	420.394329788476\\
0.375	0.625	-0.0201825525747959\\
0.4375	0.625	-0.00218939229705836\\
0.5	0.625	-0.00221091271611825\\
0.5625	0.625	-0.00221514486245261\\
0.625	0.625	-0.00220252364311868\\
0.6875	0.625	-0.00217360265355492\\
0.75	0.625	-0.00197835739583122\\
0.8125	0.625	-0.00201178276319472\\
0.875	0.625	-0.0020240504037142\\
0.9375	0.625	-0.00207645113246476\\
1	0.625	-0.00207645113246476\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	408.131485511368\\
0.4375	0.6875	-0.0190883704615123\\
0.5	0.6875	-0.00213365292015669\\
0.5625	0.6875	-0.00213788506649002\\
0.625	0.6875	-0.00212526384715664\\
0.6875	0.6875	-0.00209634285759216\\
0.75	0.6875	-0.00190109759987002\\
0.8125	0.6875	-0.00193452296723293\\
0.875	0.6875	-0.00194679060775235\\
0.9375	0.6875	-0.00192585462050278\\
1	0.6875	-0.00192585462050278\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	371.862747078869\\
0.5	0.75	-0.0169444489181419\\
0.5625	0.75	-0.00204015110006846\\
0.625	0.75	-0.00202752988073324\\
0.6875	0.75	-0.00199860889117035\\
0.75	0.75	-0.00180336363344705\\
0.8125	0.75	-0.00183678900080944\\
0.875	0.75	-0.00184905664132781\\
0.9375	0.75	-0.00174061481829111\\
1	0.75	-0.00174061481829111\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	313.127024583971\\
0.5625	0.8125	-0.0138389759543019\\
0.625	0.8125	-0.00190872580776369\\
0.6875	0.8125	-0.00187980481819777\\
0.75	0.8125	-0.00168455956047741\\
0.8125	0.8125	-0.00171798492784035\\
0.875	0.8125	-0.00173025256835821\\
0.9375	0.8125	-0.00152767429730725\\
1	0.8125	-0.00152767429730725\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	234.440592318425\\
0.625	0.875	-0.00990600939869188\\
0.6875	0.875	-0.00174225220458601\\
0.75	0.875	-0.00154700694686258\\
0.8125	0.875	-0.00158043231422278\\
0.875	0.875	-0.00159269995474233\\
0.9375	0.875	-0.00130845497035902\\
1	0.875	-0.00130845497035902\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	139.320058692194\\
0.6875	0.9375	-0.00392192178495839\\
0.75	0.9375	-0.00133514053262292\\
0.8125	0.9375	-0.00167578311348651\\
0.875	0.9375	-0.00179815078386865\\
0.9375	0.9375	-0.00148814599511343\\
1	0.9375	-0.00148814599511343\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	139.320058692194\\
0.6875	1	-0.00392192178495839\\
0.75	1	-0.00133514053262292\\
0.8125	1	-0.00167578311348651\\
0.875	1	-0.00179815078386865\\
0.9375	1	-0.00148814599511343\\
1	1	-0.00148814599511343\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.25001\\
0.74999	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.000148668984688739\\
0.0625	0	0.000130818857484725\\
0.125	0	0.000152785714968748\\
0.1875	0	0.000174097761633369\\
0.25	0	0.00019262247521164\\
0.3125	0	0.000207672540688968\\
0.375	0	0.000219089274154669\\
0.4375	0	0.000226886417907752\\
0.5	0	0.000231112494857223\\
0.5625	0	0.000231788376938235\\
0.625	0	0.000228852859353172\\
0.6875	0	0.000222069674081338\\
0.75	0	0.00019198300839646\\
0.8125	0	0.000194665788862931\\
0.875	0	0.000195903334549089\\
0.9375	0	0.000196552052277842\\
1	0	0.000196552052277842\\
0	0.0625	0.000179723803960392\\
0.0625	0.0625	0.000159233041031354\\
0.125	0.0625	0.000173011864366898\\
0.1875	0.0625	0.000184901053955092\\
0.25	0.0625	0.000194674406892193\\
0.3125	0.0625	0.000202395279658319\\
0.375	0.0625	0.000208171743722868\\
0.4375	0.0625	0.000212096517707483\\
0.5	0.0625	0.000214239867907362\\
0.5625	0.0625	0.00021465486889383\\
0.625	0.0625	0.000213385029249974\\
0.6875	0.0625	0.000210478835537246\\
0.75	0.0625	0.000190954116076975\\
0.8125	0.0625	0.000194291514064748\\
0.875	0.0625	0.000195514503908978\\
0.9375	0.0625	0.000195903328858779\\
1	0.0625	0.000195903328858779\\
0	0.125	0.000167508518227336\\
0.0625	0.125	0.000158010054349456\\
0.125	0.125	0.000171788877685472\\
0.1875	0.125	0.000183678067273832\\
0.25	0.125	0.000193451420210655\\
0.3125	0.125	0.000201172292977059\\
0.375	0.125	0.000206948757042122\\
0.4375	0.125	0.000210873531026376\\
0.5	0.125	0.000213016881226311\\
0.5625	0.125	0.000213431882212492\\
0.625	0.125	0.00021216204256877\\
0.6875	0.125	0.000209255848856558\\
0.75	0.125	0.000189731129395882\\
0.8125	0.125	0.000193068527383295\\
0.875	0.125	0.000194291517227829\\
0.9375	0.125	0.000194665786765347\\
1	0.125	0.000194665786765347\\
0	0.1875	0.000133480068508023\\
0.0625	0.1875	0.000154672664146871\\
0.125	0.1875	0.000168451487482568\\
0.1875	0.1875	0.000180340677071136\\
0.25	0.1875	0.000190114030007918\\
0.3125	0.1875	0.0001978349027741\\
0.375	0.1875	0.000203611366838844\\
0.4375	0.1875	0.000207536140823556\\
0.5	0.1875	0.000209679491022782\\
0.5625	0.1875	0.00021009449200945\\
0.625	0.1875	0.000208824652365075\\
0.6875	0.1875	0.000205918458653766\\
0.75	0.1875	0.00018639373919295\\
0.8125	0.1875	0.000189731137180155\\
0.875	0.1875	0.00019095412702444\\
0.9375	0.1875	0.000191983014283737\\
1	0.1875	0.000191983014283737\\
0	0.25	0.000392247926193973\\
0.0625	0.25	0.00017419734077348\\
0.125	0.25	0.000187976164109899\\
0.1875	0.25	0.000199865353698717\\
0.25	0.25	0.00020963870663504\\
0.3125	0.25	0.000217359579401153\\
0.375	0.25	0.000223136043465966\\
0.4375	0.25	0.000227060817450525\\
0.5	0.25	0.000229204167650515\\
0.5625	0.25	0.000229619168636595\\
0.625	0.25	0.000228349328992628\\
0.6875	0.25	0.000225443135280343\\
0.75	0.25	0.000205918415819892\\
0.8125	0.25	0.000209255813807749\\
0.875	0.25	0.000210478803651493\\
0.9375	0.25	0.000222069617612688\\
1	0.25	0.000222069617612688\\
0	0.3125	-1393.18053962009\\
0.0625	0.3125	0.000990689818766358\\
0.125	0.3125	0.000190882365689232\\
0.1875	0.3125	0.000202771555277329\\
0.25	0.3125	0.000212544908214027\\
0.3125	0.3125	0.000220265780980528\\
0.375	0.3125	0.000226042245045188\\
0.4375	0.3125	0.000229967019029831\\
0.5	0.3125	0.000232110369229072\\
0.5625	0.3125	0.000232525370215281\\
0.625	0.3125	0.000231255530571545\\
0.6875	0.3125	0.000228349336859422\\
0.75	0.3125	0.000208824617398851\\
0.8125	0.3125	0.000212162015386264\\
0.875	0.3125	0.000213385005230854\\
0.9375	0.3125	0.000228852814315619\\
1	0.3125	0.000228852814315619\\
0	0.375	0\\
0.0625	0.375	-2344.65835686227\\
0.125	0.375	0.00138411192875095\\
0.1875	0.375	0.000204041419851975\\
0.25	0.375	0.000213814772789312\\
0.3125	0.375	0.000221535645555424\\
0.375	0.375	0.000227312109620071\\
0.4375	0.375	0.000231236883604727\\
0.5	0.375	0.000233380233804509\\
0.5625	0.375	0.000233795234790642\\
0.625	0.375	0.000232525395147038\\
0.6875	0.375	0.000229619201434979\\
0.75	0.375	0.000210094481973969\\
0.8125	0.375	0.000213431879961146\\
0.875	0.375	0.000214654869805486\\
0.9375	0.375	0.00023178837184514\\
1	0.375	0.00023178837184514\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-3131.53239819018\\
0.1875	0.4375	0.00169468206538406\\
0.25	0.4375	0.000213399784336349\\
0.3125	0.4375	0.000221120657102114\\
0.375	0.4375	0.000226897121166997\\
0.4375	0.4375	0.000230821895151681\\
0.5	0.4375	0.000232965245351151\\
0.5625	0.4375	0.000233380246337896\\
0.625	0.4375	0.000232110406692882\\
0.6875	0.4375	0.000229204212981397\\
0.75	0.4375	0.000209679493521575\\
0.8125	0.4375	0.000213016891508489\\
0.875	0.4375	0.00021423988135269\\
0.9375	0.4375	0.000231112513956888\\
1	0.4375	0.000231112513956888\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-3718.78757794991\\
0.25	0.5	0.0019090557331222\\
0.3125	0.5	0.00021897731860461\\
0.375	0.5	0.000224753782668133\\
0.4375	0.5	0.000228678556653178\\
0.5	0.5	0.000230821906852981\\
0.5625	0.5	0.00023123690783904\\
0.625	0.5	0.00022996706819553\\
0.6875	0.5	0.000227060874483116\\
0.75	0.5	0.000207536155022399\\
0.8125	0.5	0.000210873553010027\\
0.875	0.5	0.000212096542854812\\
0.9375	0.5	0.000226886459254125\\
1	0.5	0.000226886459254125\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-4081.36976184491\\
0.3125	0.5625	0.00201845468202584\\
0.375	0.5625	0.000220829016750551\\
0.4375	0.5625	0.000224753790735444\\
0.5	0.5625	0.000226897140935503\\
0.5625	0.5625	0.000227312141921274\\
0.625	0.5625	0.000226042302277768\\
0.6875	0.5625	0.000223136108565307\\
0.75	0.5625	0.000203611389104512\\
0.8125	0.5625	0.000206948787092334\\
0.875	0.5625	0.000208171776937216\\
0.9375	0.5625	0.000219089331429944\\
1	0.5625	0.000219089331429944\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-4203.95616224683\\
0.375	0.625	0.0020184550041754\\
0.4375	0.625	0.000218977333794585\\
0.5	0.625	0.000221120683994727\\
0.5625	0.625	0.000221535684981709\\
0.625	0.625	0.000220265845336909\\
0.6875	0.625	0.000217359651625459\\
0.75	0.625	0.000197834932164839\\
0.8125	0.625	0.000201172330151628\\
0.875	0.625	0.000202395319996635\\
0.9375	0.625	0.000207672610789016\\
1	0.625	0.000207672610789016\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-4081.37120914784\\
0.4375	0.6875	0.00190905668359181\\
0.5	0.6875	0.000213399816715414\\
0.5625	0.6875	0.000213814817700588\\
0.625	0.6875	0.000212544978056895\\
0.6875	0.6875	0.000209638784345288\\
0.75	0.6875	0.000190114064885044\\
0.8125	0.6875	0.000193451462872071\\
0.875	0.6875	0.000194674452717508\\
0.9375	0.6875	0.000192622553088638\\
1	0.6875	0.000192622553088638\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-3718.79040239537\\
0.5	0.75	0.00169468354751653\\
0.5625	0.75	0.00020404146171088\\
0.625	0.75	0.000202771622068138\\
0.6875	0.75	0.000199865428356608\\
0.75	0.75	0.000180340708895627\\
0.8125	0.75	0.000183678106882836\\
0.875	0.75	0.000184901096727974\\
0.9375	0.75	0.000174097831222143\\
1	0.75	0.000174097831222143\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-3131.53624899119\\
0.5625	0.8125	0.00138411373402216\\
0.625	0.8125	0.000190882418878047\\
0.6875	0.8125	0.000187976225164976\\
0.75	0.8125	0.000168451505706564\\
0.8125	0.8125	0.000171788903691669\\
0.875	0.8125	0.000173011893537162\\
0.9375	0.8125	0.000152785756051552\\
1	0.8125	0.000152785756051552\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-2344.66271137894\\
0.625	0.875	0.00099069142213714\\
0.6875	0.875	0.000174197336217485\\
0.75	0.875	0.000154672616757362\\
0.8125	0.875	0.000158010014742541\\
0.875	0.875	0.000159233004587971\\
0.9375	0.875	0.000130818797045185\\
1	0.875	0.000130818797045185\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-1393.18364265043\\
0.6875	0.9375	0.000392248368655595\\
0.75	0.9375	0.000133479936895395\\
0.8125	0.9375	0.000167508464258317\\
0.875	0.9375	0.000179723781197721\\
0.9375	0.9375	0.000148668934488954\\
1	0.9375	0.000148668934488954\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-1393.18364265043\\
0.6875	1	0.000392248368655595\\
0.75	1	0.000133479936895395\\
0.8125	1	0.000167508464258317\\
0.875	1	0.000179723781197721\\
0.9375	1	0.000148668934488954\\
1	1	0.000148668934488954\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.2500001\\
0.7499999	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	1.48664113683317e-05\\
0.0625	0	1.30813364006607e-05\\
0.125	0	1.52784013846225e-05\\
0.1875	0	1.74102976034619e-05\\
0.25	0	1.92629005466361e-05\\
0.3125	0	2.07678946939749e-05\\
0.375	0	2.19090082107409e-05\\
0.4375	0	2.268868330506e-05\\
0.5	0	2.31110414340346e-05\\
0.5625	0	2.31786907767316e-05\\
0.625	0	2.28850864676213e-05\\
0.6875	0	2.22067016697104e-05\\
0.75	0	1.91982117223913e-05\\
0.8125	0	1.94664544102109e-05\\
0.875	0	1.95901819785001e-05\\
0.9375	0	1.96549364513851e-05\\
1	0	1.96549364513851e-05\\
0	0.0625	1.79721501993611e-05\\
0.0625	0.0625	1.59229427610097e-05\\
0.125	0.0625	1.73010419812075e-05\\
0.1875	0.0625	1.84903948423215e-05\\
0.25	0.0625	1.9467787445604e-05\\
0.3125	0.0625	2.02398767522455e-05\\
0.375	0.0625	2.08171559865772e-05\\
0.4375	0.0625	2.12096458917788e-05\\
0.5	0.0625	2.14238264678452e-05\\
0.5625	0.0625	2.14653860724397e-05\\
0.625	0.0625	2.1338370740559e-05\\
0.6875	0.0625	2.10477031825935e-05\\
0.75	0.0625	1.90953534797978e-05\\
0.8125	0.0625	1.94290661535424e-05\\
0.875	0.0625	1.95513525999558e-05\\
0.9375	0.0625	1.95902106052305e-05\\
1	0.0625	1.95902106052305e-05\\
0	0.125	1.67505260592535e-05\\
0.0625	0.125	1.5800636096408e-05\\
0.125	0.125	1.71787353167585e-05\\
0.1875	0.125	1.83680881764431e-05\\
0.25	0.125	1.93454807803917e-05\\
0.3125	0.125	2.01175700871304e-05\\
0.375	0.125	2.06948493216008e-05\\
0.4375	0.125	2.10873392268718e-05\\
0.5	0.125	2.13015198029243e-05\\
0.5625	0.125	2.13430794079144e-05\\
0.625	0.125	2.12160640756243e-05\\
0.6875	0.125	2.09253965172303e-05\\
0.75	0.125	1.89730468147242e-05\\
0.8125	0.125	1.93067594891905e-05\\
0.875	0.125	1.94290459352709e-05\\
0.9375	0.125	1.9466461461398e-05\\
1	0.125	1.9466461461398e-05\\
0	0.1875	1.33474076663697e-05\\
0.0625	0.1875	1.54668715214579e-05\\
0.125	0.1875	1.68449707409618e-05\\
0.1875	0.1875	1.80343236014097e-05\\
0.25	0.1875	1.90117162058162e-05\\
0.3125	0.1875	1.97838055119026e-05\\
0.375	0.1875	2.03610847469282e-05\\
0.4375	0.1875	2.07535746519217e-05\\
0.5	0.1875	2.09677552278076e-05\\
0.5625	0.1875	2.1009314833502e-05\\
0.625	0.1875	2.08822995009239e-05\\
0.6875	0.1875	2.05916319424154e-05\\
0.75	0.1875	1.86392822398574e-05\\
0.8125	0.1875	1.89729949140322e-05\\
0.875	0.1875	1.90952813604872e-05\\
0.9375	0.1875	1.91981696012658e-05\\
1	0.1875	1.91981696012658e-05\\
0	0.25	3.92266034446103e-05\\
0.0625	0.25	1.74195133243876e-05\\
0.125	0.25	1.87976125440859e-05\\
0.1875	0.25	1.99869654059631e-05\\
0.25	0.25	2.09643580090652e-05\\
0.3125	0.25	2.17364473156651e-05\\
0.375	0.25	2.23137265498441e-05\\
0.4375	0.25	2.27062164551428e-05\\
0.5	0.25	2.29203970308068e-05\\
0.5625	0.25	2.2961956635318e-05\\
0.625	0.25	2.28349413045615e-05\\
0.6875	0.25	2.25442737460512e-05\\
0.75	0.25	2.05919240427941e-05\\
0.8125	0.25	2.09256367166844e-05\\
0.875	0.25	2.10479231634031e-05\\
0.9375	0.25	2.22070933624425e-05\\
1	0.25	2.22070933624425e-05\\
0	0.3125	-13933.0614818796\\
0.0625	0.3125	9.90762616054012e-05\\
0.125	0.3125	1.90882728906411e-05\\
0.1875	0.3125	2.0277625750742e-05\\
0.25	0.3125	2.12550183546767e-05\\
0.3125	0.3125	2.20271076607492e-05\\
0.375	0.3125	2.26043868954973e-05\\
0.4375	0.3125	2.29968768010736e-05\\
0.5	0.3125	2.32110573769734e-05\\
0.5625	0.3125	2.32526169823017e-05\\
0.625	0.3125	2.3125601649715e-05\\
0.6875	0.3125	2.28349340923445e-05\\
0.75	0.3125	2.08825843884889e-05\\
0.8125	0.3125	2.1216297063087e-05\\
0.875	0.3125	2.13385835096114e-05\\
0.9375	0.3125	2.28854780269543e-05\\
1	0.3125	2.28854780269543e-05\\
0	0.375	0\\
0.0625	0.375	-23448.7482275104\\
0.125	0.375	0.000138421796397676\\
0.1875	0.375	2.04045915226103e-05\\
0.25	0.375	2.13819841262259e-05\\
0.3125	0.375	2.21540734329506e-05\\
0.375	0.375	2.27313526673656e-05\\
0.4375	0.375	2.31238425728309e-05\\
0.5	0.375	2.33380231486336e-05\\
0.5625	0.375	2.33795827537624e-05\\
0.625	0.375	2.32525674221385e-05\\
0.6875	0.375	2.29618998638937e-05\\
0.75	0.375	2.10095501600796e-05\\
0.8125	0.375	2.13432628348165e-05\\
0.875	0.375	2.14655492812022e-05\\
0.9375	0.375	2.31789801776357e-05\\
1	0.375	2.31789801776357e-05\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-31318.0375971749\\
0.1875	0.4375	0.000169478288605096\\
0.25	0.4375	2.13402538955798e-05\\
0.3125	0.4375	2.21123432016385e-05\\
0.375	0.4375	2.26896224369139e-05\\
0.4375	0.4375	2.30821123412689e-05\\
0.5	0.4375	2.32962929174949e-05\\
0.5625	0.4375	2.33378525231721e-05\\
0.625	0.4375	2.32108371909235e-05\\
0.6875	0.4375	2.29201696325702e-05\\
0.75	0.4375	2.09678199290312e-05\\
0.8125	0.4375	2.13015326038652e-05\\
0.875	0.4375	2.14238190499594e-05\\
0.9375	0.4375	2.31110259789374e-05\\
1	0.4375	2.31110259789374e-05\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-37189.693531058\\
0.25	0.5	0.000190910868108433\\
0.3125	0.5	2.18978977197804e-05\\
0.375	0.5	2.24751769543341e-05\\
0.4375	0.5	2.28676668599798e-05\\
0.5	0.5	2.30818474352759e-05\\
0.5625	0.5	2.31234070403311e-05\\
0.625	0.5	2.29963917081355e-05\\
0.6875	0.5	2.27057241503452e-05\\
0.75	0.5	2.07533744469926e-05\\
0.8125	0.5	2.10870871213687e-05\\
0.875	0.5	2.12093735680319e-05\\
0.9375	0.5	2.26882210700168e-05\\
1	0.5	2.26882210700168e-05\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-40814.2237000416\\
0.3125	0.5625	0.000201844289885397\\
0.375	0.5625	2.20825817107973e-05\\
0.4375	0.5625	2.24750716176503e-05\\
0.5	0.5625	2.2689252193231e-05\\
0.5625	0.5625	2.27308117982175e-05\\
0.625	0.5625	2.26037964665693e-05\\
0.6875	0.5625	2.2313128908465e-05\\
0.75	0.5625	2.03607792054611e-05\\
0.8125	0.5625	2.06944918790531e-05\\
0.875	0.5625	2.08167783250224e-05\\
0.9375	0.5625	2.1908336860495e-05\\
1	0.5625	2.1908336860495e-05\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-42038.4296416089\\
0.375	0.625	0.000201840362316034\\
0.4375	0.625	2.18977081728744e-05\\
0.5	0.625	2.21118887476467e-05\\
0.5625	0.625	2.21534483567654e-05\\
0.625	0.625	2.20264330228204e-05\\
0.6875	0.625	2.17357654645756e-05\\
0.75	0.625	1.97834157602516e-05\\
0.8125	0.625	2.01171284341245e-05\\
0.875	0.625	2.02394148805241e-05\\
0.9375	0.625	2.07670800068753e-05\\
1	0.625	2.07670800068753e-05\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-40812.4579552621\\
0.4375	0.6875	0.000190899379860214\\
0.5	0.6875	2.13397507281797e-05\\
0.5625	0.6875	2.13813103348004e-05\\
0.625	0.6875	2.12542950012995e-05\\
0.6875	0.6875	2.09636274423539e-05\\
0.75	0.6875	1.90112777406076e-05\\
0.8125	0.6875	1.93449904152959e-05\\
0.875	0.6875	1.94672768624727e-05\\
0.9375	0.6875	1.92620450871179e-05\\
1	0.6875	1.92620450871179e-05\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-37186.2659507867\\
0.5	0.75	0.000169462252151576\\
0.5625	0.75	2.04041955512088e-05\\
0.625	0.75	2.02771802191859e-05\\
0.6875	0.75	1.99865126627869e-05\\
0.75	0.75	1.80341629580517e-05\\
0.8125	0.75	1.83678756318778e-05\\
0.875	0.75	1.84901620795264e-05\\
0.9375	0.75	1.74099102035981e-05\\
1	0.75	1.74099102035981e-05\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-31314.1824312678\\
0.5625	0.8125	0.000138406314944172\\
0.625	0.8125	1.90881635206142e-05\\
0.6875	0.8125	1.87974959633269e-05\\
0.75	0.8125	1.68451462605156e-05\\
0.8125	0.8125	1.71788589348604e-05\\
0.875	0.8125	1.73011453815653e-05\\
0.9375	0.8125	1.52785899635408e-05\\
1	0.8125	1.52785899635408e-05\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-23445.5043580927\\
0.625	0.875	9.90648212976979e-05\\
0.6875	0.875	1.74196732761756e-05\\
0.75	0.875	1.54673235725767e-05\\
0.8125	0.875	1.58010362496479e-05\\
0.875	0.875	1.59233226950468e-05\\
0.9375	0.875	1.30819891454221e-05\\
1	0.875	1.30819891454221e-05\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-13930.9575088164\\
0.6875	0.9375	3.92236096404485e-05\\
0.75	0.9375	1.33483134029167e-05\\
0.8125	0.9375	1.67509100789372e-05\\
0.875	0.9375	1.79723333908705e-05\\
0.9375	0.9375	1.48668927292096e-05\\
1	0.9375	1.48668927292096e-05\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-13930.9575088164\\
0.6875	1	3.92236096404485e-05\\
0.75	1	1.33483134029167e-05\\
0.8125	1	1.67509100789372e-05\\
0.875	1	1.79723333908705e-05\\
0.9375	1	1.48668927292096e-05\\
1	1	1.48668927292096e-05\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.250000001\\
0.749999999	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-1.47007202212406e-06\\
0.0625	0	-1.28800983796961e-06\\
0.125	0	-1.51766881240684e-06\\
0.1875	0	-1.74091799036274e-06\\
0.25	0	-1.92821539083695e-06\\
0.3125	0	-2.0776275383086e-06\\
0.375	0	-2.18959866088189e-06\\
0.4375	0	-2.26471667320134e-06\\
0.5	0	-2.30198212239276e-06\\
0.5625	0	-2.30452725223837e-06\\
0.625	0	-2.27389153766775e-06\\
0.6875	0	-2.20607962361341e-06\\
0.75	0	-1.91089556778137e-06\\
0.8125	0	-1.9370822661433e-06\\
0.875	0	-1.94917820714223e-06\\
0.9375	0	-1.95605898038918e-06\\
1	0	-1.95605898038918e-06\\
0	0.0625	-1.78504423791107e-06\\
0.0625	0.0625	-1.57640004568027e-06\\
0.125	0.0625	-1.72038768186944e-06\\
0.1875	0.0625	-1.84542133624399e-06\\
0.25	0.0625	-1.94395830212246e-06\\
0.3125	0.0625	-2.02031772322808e-06\\
0.375	0.0625	-2.07683899301758e-06\\
0.4375	0.0625	-2.11463529681266e-06\\
0.5	0.0625	-2.13319182787442e-06\\
0.5625	0.0625	-2.13492295014078e-06\\
0.625	0.0625	-2.12161050996973e-06\\
0.6875	0.0625	-2.09246472479552e-06\\
0.75	0.0625	-1.90104105138311e-06\\
0.8125	0.0625	-1.93373582609013e-06\\
0.875	0.0625	-1.94570154873897e-06\\
0.9375	0.0625	-1.94999296352463e-06\\
1	0.0625	-1.94999296352463e-06\\
0	0.125	-1.65989571853834e-06\\
0.0625	0.125	-1.56386838628953e-06\\
0.125	0.125	-1.70785602186807e-06\\
0.1875	0.125	-1.8328896762565e-06\\
0.25	0.125	-1.93142664191293e-06\\
0.3125	0.125	-2.00778606355978e-06\\
0.375	0.125	-2.06430733318275e-06\\
0.4375	0.125	-2.10210363681129e-06\\
0.5	0.125	-2.12066016742896e-06\\
0.5625	0.125	-2.12239128952706e-06\\
0.625	0.125	-2.10907884956591e-06\\
0.6875	0.125	-2.07993306548977e-06\\
0.75	0.125	-1.88850939115276e-06\\
0.8125	0.125	-1.92120416570019e-06\\
0.875	0.125	-1.93316988819636e-06\\
0.9375	0.125	-1.93729322824081e-06\\
1	0.125	-1.93729322824081e-06\\
0	0.1875	-1.3118335182719e-06\\
0.0625	0.1875	-1.52972043311606e-06\\
0.125	0.1875	-1.67370806908318e-06\\
0.1875	0.1875	-1.79874172233363e-06\\
0.25	0.1875	-1.89727868928069e-06\\
0.3125	0.1875	-1.97363811060836e-06\\
0.375	0.1875	-2.03015938009255e-06\\
0.4375	0.1875	-2.06795568380436e-06\\
0.5	0.1875	-2.08651221553224e-06\\
0.5625	0.1875	-2.08824333716197e-06\\
0.625	0.1875	-2.07493089643407e-06\\
0.6875	0.1875	-2.04578511296162e-06\\
0.75	0.1875	-1.85436143765316e-06\\
0.8125	0.1875	-1.88705621230467e-06\\
0.875	0.1875	-1.89902193600822e-06\\
0.9375	0.1875	-1.90972794357962e-06\\
1	0.1875	-1.90972794357962e-06\\
0	0.25	-3.95766365025313e-06\\
0.0625	0.25	-1.72932131942139e-06\\
0.125	0.25	-1.87330895606852e-06\\
0.1875	0.25	-1.99834261040144e-06\\
0.25	0.25	-2.09687957682114e-06\\
0.3125	0.25	-2.17323899838473e-06\\
0.375	0.25	-2.22976026778565e-06\\
0.4375	0.25	-2.26755657135869e-06\\
0.5	0.25	-2.28611310228166e-06\\
0.5625	0.25	-2.28784422508059e-06\\
0.625	0.25	-2.27453178452963e-06\\
0.6875	0.25	-2.24538600034248e-06\\
0.75	0.25	-2.05396232587363e-06\\
0.8125	0.25	-2.08665709963696e-06\\
0.875	0.25	-2.09862282327111e-06\\
0.9375	0.25	-2.21705149293054e-06\\
1	0.25	-2.21705149293054e-06\\
0	0.3125	142450.526336797\\
0.0625	0.3125	-1.00726522493844e-05\\
0.125	0.3125	-1.9026248454096e-06\\
0.1875	0.3125	-2.02765849963149e-06\\
0.25	0.3125	-2.12619546621773e-06\\
0.3125	0.3125	-2.20255488780907e-06\\
0.375	0.3125	-2.25907615659937e-06\\
0.4375	0.3125	-2.29687246053323e-06\\
0.5	0.3125	-2.31542899171988e-06\\
0.5625	0.3125	-2.31716011395069e-06\\
0.625	0.3125	-2.30384767307967e-06\\
0.6875	0.3125	-2.27470188946151e-06\\
0.75	0.3125	-2.08327821490939e-06\\
0.8125	0.3125	-2.11597298901967e-06\\
0.875	0.3125	-2.12793871276484e-06\\
0.9375	0.3125	-2.2853129137203e-06\\
1	0.3125	-2.2853129137203e-06\\
0	0.375	0\\
0.0625	0.375	239538.591282164\\
0.125	0.375	-1.4064693318522e-05\\
0.1875	0.375	-2.03867197255681e-06\\
0.25	0.375	-2.13720893968428e-06\\
0.3125	0.375	-2.21356836108133e-06\\
0.375	0.375	-2.27008963051001e-06\\
0.4375	0.375	-2.30788593474918e-06\\
0.5	0.375	-2.32644246527664e-06\\
0.5625	0.375	-2.32817358733484e-06\\
0.625	0.375	-2.31486114724011e-06\\
0.6875	0.375	-2.28571536318827e-06\\
0.75	0.375	-2.09429168825104e-06\\
0.8125	0.375	-2.12698646323562e-06\\
0.875	0.375	-2.13895218664773e-06\\
0.9375	0.375	-2.31171266228496e-06\\
1	0.375	-2.31171266228496e-06\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	318751.044894097\\
0.1875	0.4375	-1.71506492050015e-05\\
0.25	0.4375	-2.12944990149455e-06\\
0.3125	0.4375	-2.20580932168424e-06\\
0.375	0.4375	-2.26233059240355e-06\\
0.4375	0.4375	-2.30012689698966e-06\\
0.5	0.4375	-2.3186834272812e-06\\
0.5625	0.4375	-2.32041454872791e-06\\
0.625	0.4375	-2.30710210924468e-06\\
0.6875	0.4375	-2.27795632405073e-06\\
0.75	0.4375	-2.08653265005437e-06\\
0.8125	0.4375	-2.1192274244769e-06\\
0.875	0.4375	-2.13119314798616e-06\\
0.9375	0.4375	-2.29894271626405e-06\\
1	0.4375	-2.29894271626405e-06\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	375935.04762149\\
0.25	0.5	-1.92140740464097e-05\\
0.3125	0.5	-2.18243225943993e-06\\
0.375	0.5	-2.2389535291184e-06\\
0.4375	0.5	-2.27674983238613e-06\\
0.5	0.5	-2.29530636423892e-06\\
0.5625	0.5	-2.29703748455719e-06\\
0.625	0.5	-2.28372504565422e-06\\
0.6875	0.5	-2.25457926021546e-06\\
0.75	0.5	-2.0631555856937e-06\\
0.8125	0.5	-2.09585036055338e-06\\
0.875	0.5	-2.10781608561694e-06\\
0.9375	0.5	-2.25300728311715e-06\\
1	0.5	-2.25300728311715e-06\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	410052.961872523\\
0.3125	0.5625	-2.02107766475872e-05\\
0.375	0.5625	-2.19850385889398e-06\\
0.4375	0.5625	-2.23630016350784e-06\\
0.5	0.5625	-2.25485669399367e-06\\
0.5625	0.5625	-2.25658781580381e-06\\
0.625	0.5625	-2.2432753752355e-06\\
0.6875	0.5625	-2.21412959228173e-06\\
0.75	0.5625	-2.02270591442844e-06\\
0.8125	0.5625	-2.05540069732335e-06\\
0.875	0.5625	-2.06736641555905e-06\\
0.9375	0.5625	-2.17270215880993e-06\\
1	0.5625	-2.17270215880993e-06\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	420076.478954755\\
0.375	0.625	-2.0113089833313e-05\\
0.4375	0.625	-2.17766715002871e-06\\
0.5	0.625	-2.19622368050065e-06\\
0.5625	0.625	-2.19795480225354e-06\\
0.625	0.625	-2.18464236304006e-06\\
0.6875	0.625	-2.15549657996486e-06\\
0.75	0.625	-1.96407290449507e-06\\
0.8125	0.625	-1.99676767881352e-06\\
0.875	0.625	-2.00873340000518e-06\\
0.9375	0.625	-2.05708458457127e-06\\
1	0.625	-2.05708458457127e-06\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	405661.983661012\\
0.4375	0.6875	-1.89287587656374e-05\\
0.5	0.6875	-2.11865085239516e-06\\
0.5625	0.6875	-2.12038197429376e-06\\
0.625	0.6875	-2.10706953260309e-06\\
0.6875	0.6875	-2.07792374792154e-06\\
0.75	0.6875	-1.88650007312916e-06\\
0.8125	0.6875	-1.91919484782144e-06\\
0.875	0.6875	-1.93116057398135e-06\\
0.9375	0.6875	-1.90644530472301e-06\\
1	0.6875	-1.90644530472301e-06\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	367468.058487652\\
0.5	0.75	-1.67286859487728e-05\\
0.5625	0.75	-2.02548775121714e-06\\
0.625	0.75	-2.01217530776399e-06\\
0.6875	0.75	-1.98302952520574e-06\\
0.75	0.75	-1.79160585051528e-06\\
0.8125	0.75	-1.8243006264379e-06\\
0.875	0.75	-1.8362663484206e-06\\
0.9375	0.75	-1.7261871343501e-06\\
1	0.75	-1.7261871343501e-06\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	308087.623986096\\
0.5625	0.8125	-1.36285611640468e-05\\
0.625	0.8125	-1.89798880456671e-06\\
0.6875	0.8125	-1.86884301797696e-06\\
0.75	0.8125	-1.6774193469099e-06\\
0.8125	0.8125	-1.71011412005567e-06\\
0.875	0.8125	-1.72207984291961e-06\\
0.9375	0.8125	-1.52099416598206e-06\\
1	0.8125	-1.52099416598206e-06\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	230221.417519693\\
0.625	0.875	-9.74776245919382e-06\\
0.6875	0.875	-1.73462028085769e-06\\
0.75	0.875	-1.54319660505831e-06\\
0.8125	0.875	-1.5758913818568e-06\\
0.875	0.875	-1.58785710489115e-06\\
0.9375	0.875	-1.30732149890423e-06\\
1	0.875	-1.30732149890423e-06\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	136565.725699503\\
0.6875	0.9375	-3.87383219295593e-06\\
0.75	0.9375	-1.33717570793546e-06\\
0.8125	0.9375	-1.67063153528448e-06\\
0.875	0.9375	-1.79015855231176e-06\\
0.9375	0.9375	-1.48354489459995e-06\\
1	0.9375	-1.48354489459995e-06\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	136565.725699503\\
0.6875	1	-3.87383219295593e-06\\
0.75	1	-1.33717570793546e-06\\
0.8125	1	-1.67063153528448e-06\\
0.875	1	-1.79015855231176e-06\\
0.9375	1	-1.48354489459995e-06\\
1	1	-1.48354489459995e-06\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.25000000001\\
0.74999999999	1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/press_mode_pentagon_eps6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.479in,
height=4.754in,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-267571.814078375,
point meta max=6566471.18970379,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
style={font=\Huge},
colorbar style ={font=\Huge},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.0164207682803856\\
0.0625	0	0.0133922940893389\\
0.125	0	0.0150934218316812\\
0.1875	0	0.0170181684165466\\
0.25	0	0.0188528318512657\\
0.3125	0	0.0204541552277163\\
0.375	0	0.0217525883027453\\
0.4375	0	0.0227121963501437\\
0.5	0	0.0233140076969858\\
0.5625	0	0.0235483017045351\\
0.625	0	0.0234088322791216\\
0.6875	0	0.0229881989951194\\
0.75	0	0.0200215284615665\\
0.8125	0	0.0204413550243703\\
0.875	0	0.0207610848533452\\
0.9375	0	0.0222916812465366\\
1	0	0.0222916812465366\\
0	0.0625	0.0189059013038788\\
0.0625	0.0625	0.016316551693149\\
0.125	0.0625	0.0174355503243351\\
0.1875	0.0625	0.0185244873777651\\
0.25	0.0625	0.0194981142718126\\
0.3125	0.0625	0.020322214593426\\
0.375	0.0625	0.0209803509053994\\
0.4375	0.0625	0.0214634139518352\\
0.5	0.0625	0.0217667232488505\\
0.5625	0.0625	0.0218895120652374\\
0.625	0.0625	0.0218351653872285\\
0.6875	0.0625	0.0216950671119826\\
0.75	0.0625	0.0197438600963167\\
0.8125	0.0625	0.0201324147334822\\
0.875	0.0625	0.0202966123259533\\
0.9375	0.0625	0.0207610848533225\\
1	0.0625	0.0207610848533225\\
0	0.125	0.0174526667537918\\
0.0625	0.125	0.0161523541006899\\
0.125	0.125	0.0172713527318771\\
0.1875	0.125	0.0183602897853066\\
0.25	0.125	0.0193339166793541\\
0.3125	0.125	0.0201580170009673\\
0.375	0.125	0.0208161533129407\\
0.4375	0.125	0.0212992163593763\\
0.5	0.125	0.0216025256563918\\
0.5625	0.125	0.0217253144727787\\
0.625	0.125	0.0216709677947697\\
0.6875	0.125	0.0215308695195238\\
0.75	0.125	0.0195796625038579\\
0.8125	0.125	0.0199682171410232\\
0.875	0.125	0.0201324147334949\\
0.9375	0.125	0.0204413550243647\\
1	0.125	0.0204413550243647\\
0	0.1875	0.0136769778973387\\
0.0625	0.1875	0.0157637994635512\\
0.125	0.1875	0.0168827980947377\\
0.1875	0.1875	0.0179717351481674\\
0.25	0.1875	0.0189453620422152\\
0.3125	0.1875	0.0197694623638283\\
0.375	0.1875	0.0204275986758018\\
0.4375	0.1875	0.0209106617222375\\
0.5	0.1875	0.021213971019253\\
0.5625	0.1875	0.0213367598356403\\
0.625	0.1875	0.021282413157631\\
0.6875	0.1875	0.021142314882385\\
0.75	0.1875	0.019191107866719\\
0.8125	0.1875	0.0195796625038842\\
0.875	0.1875	0.0197438600963557\\
0.9375	0.1875	0.0200215284615948\\
1	0.1875	0.0200215284615948\\
0	0.25	0.0386964137425793\\
0.0625	0.25	0.0177150064790891\\
0.125	0.25	0.018834005110276\\
0.1875	0.25	0.0199229421637055\\
0.25	0.25	0.0208965690577529\\
0.3125	0.25	0.0217206693793664\\
0.375	0.25	0.0223788056913396\\
0.4375	0.25	0.0228618687377754\\
0.5	0.25	0.0231651780347906\\
0.5625	0.25	0.0232879668511784\\
0.625	0.25	0.0232336201731689\\
0.6875	0.25	0.0230935218979229\\
0.75	0.25	0.021142314882257\\
0.8125	0.25	0.0215308695194221\\
0.875	0.25	0.0216950671118937\\
0.9375	0.25	0.0229881989949661\\
1	0.25	0.0229881989949661\\
0	0.3125	-13.9733221456783\\
0.0625	0.3125	0.09828163502919\\
0.125	0.3125	0.0189741033855713\\
0.1875	0.3125	0.0200630404390013\\
0.25	0.3125	0.0210366673330486\\
0.3125	0.3125	0.0218607676546621\\
0.375	0.3125	0.0225189039666356\\
0.4375	0.3125	0.0230019670130712\\
0.5	0.3125	0.0233052763100867\\
0.5625	0.3125	0.0234280651264738\\
0.625	0.3125	0.0233737184484648\\
0.6875	0.3125	0.0232336201732183\\
0.75	0.3125	0.0212824131575523\\
0.8125	0.3125	0.0216709677947181\\
0.875	0.3125	0.0218351653871897\\
0.9375	0.3125	0.0234088322790543\\
1	0.3125	0.0234088322790543\\
0	0.375	0\\
0.0625	0.375	-23.1810764763753\\
0.125	0.375	0.136304021900904\\
0.1875	0.375	0.0201173871171883\\
0.25	0.375	0.0210910140112357\\
0.3125	0.375	0.0219151143328493\\
0.375	0.375	0.0225732506448225\\
0.4375	0.375	0.023056313691258\\
0.5	0.375	0.0233596229882735\\
0.5625	0.375	0.0234824118046609\\
0.625	0.375	0.0234280651266517\\
0.6875	0.375	0.0232879668514059\\
0.75	0.375	0.0213367598357395\\
0.8125	0.375	0.0217253144729052\\
0.875	0.375	0.0218895120653769\\
0.9375	0.375	0.0235483017047437\\
1	0.375	0.0235483017047437\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-31.0365087340149\\
0.1875	0.4375	0.167159973184627\\
0.25	0.4375	0.0209682251949638\\
0.3125	0.4375	0.021792325516577\\
0.375	0.4375	0.0224504618285503\\
0.4375	0.4375	0.0229335248749862\\
0.5	0.4375	0.0232368341720016\\
0.5625	0.4375	0.0233596229883887\\
0.625	0.4375	0.0233052763103798\\
0.6875	0.4375	0.0231651780351336\\
0.75	0.4375	0.0212139710194676\\
0.8125	0.4375	0.0216025256566329\\
0.875	0.4375	0.0217667232491044\\
0.9375	0.4375	0.0233140076973595\\
1	0.4375	0.0233140076973595\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-37.0216602472884\\
0.25	0.5	0.188838958843865\\
0.3125	0.5	0.0214890162194118\\
0.375	0.5	0.022147152531385\\
0.4375	0.5	0.0226302155778207\\
0.5	0.5	0.0229335248748363\\
0.5625	0.5	0.0230563136912234\\
0.625	0.5	0.0230019670132145\\
0.6875	0.5	0.0228618687379678\\
0.75	0.5	0.0209106617223025\\
0.8125	0.5	0.0212992163594678\\
0.875	0.5	0.0214634139519392\\
0.9375	0.5	0.0227121963502695\\
1	0.5	0.0227121963502695\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-40.7647003140723\\
0.3125	0.5625	0.200013089438543\\
0.375	0.5625	0.0216640894845544\\
0.4375	0.5625	0.0221471525309903\\
0.5	0.5625	0.0224504618280059\\
0.5625	0.5625	0.0225732506443927\\
0.625	0.5625	0.022518903966383\\
0.6875	0.5625	0.0223788056911367\\
0.75	0.5625	0.0204275986754718\\
0.8125	0.5625	0.0208161533126372\\
0.875	0.5625	0.0209803509051085\\
0.9375	0.5625	0.0217525883022703\\
1	0.5625	0.0217525883022703\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-42.038016445183\\
0.375	0.625	0.200013089435434\\
0.4375	0.625	0.0214890162189759\\
0.5	0.625	0.021792325515992\\
0.5625	0.625	0.0219151143323789\\
0.625	0.625	0.0218607676543698\\
0.6875	0.625	0.0217206693791231\\
0.75	0.625	0.0197694623634581\\
0.8125	0.625	0.0201580170006236\\
0.875	0.625	0.0203222145930947\\
0.9375	0.625	0.0204541552271933\\
1	0.625	0.0204541552271933\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-40.7647003126375\\
0.4375	0.6875	0.188838958838765\\
0.5	0.6875	0.0209682251948314\\
0.5625	0.6875	0.0210910140112181\\
0.625	0.6875	0.0210366673332087\\
0.6875	0.6875	0.0208965690579632\\
0.75	0.6875	0.0189453620422973\\
0.8125	0.6875	0.0193339166794646\\
0.875	0.6875	0.0194981142719355\\
0.9375	0.6875	0.0188528318514415\\
1	0.6875	0.0188528318514415\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-37.0216602462884\\
0.5	0.75	0.167159973183356\\
0.5625	0.75	0.0201173871174712\\
0.625	0.75	0.0200630404394627\\
0.6875	0.75	0.019922942164216\\
0.75	0.75	0.0179717351485499\\
0.8125	0.75	0.0183602897857155\\
0.875	0.75	0.0185244873781881\\
0.9375	0.75	0.0170181684172038\\
1	0.75	0.0170181684172038\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-31.0365087343597\\
0.5625	0.8125	0.136304021904345\\
0.625	0.8125	0.0189741033859193\\
0.6875	0.8125	0.0188340051106729\\
0.75	0.8125	0.0168827980950065\\
0.8125	0.8125	0.0172713527321722\\
0.875	0.8125	0.0174355503246455\\
0.9375	0.8125	0.0150934218321757\\
1	0.8125	0.0150934218321757\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-23.1810764775647\\
0.625	0.875	0.0982816350337052\\
0.6875	0.875	0.0177150064790999\\
0.75	0.875	0.0157637994634319\\
0.8125	0.875	0.0161523541005979\\
0.875	0.875	0.0163165516930701\\
0.9375	0.875	0.0133922940892426\\
1	0.875	0.0133922940892426\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-13.9733221466162\\
0.6875	0.9375	0.0386964137438012\\
0.75	0.9375	0.0136769778969038\\
0.8125	0.9375	0.017452666753617\\
0.875	0.9375	0.0189059013038194\\
0.9375	0.9375	0.0164207682803087\\
1	0.9375	0.0164207682803087\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-13.9733221466162\\
0.6875	1	0.0386964137438012\\
0.75	1	0.0136769778969038\\
0.8125	1	0.017452666753617\\
0.875	1	0.0189059013038194\\
0.9375	1	0.0164207682803087\\
1	1	0.0164207682803087\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.251\\
0.749	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-0.00148814599294254\\
0.0625	0	-0.001308454967991\\
0.125	0	-0.00152767430031058\\
0.1875	0	-0.00174061482128404\\
0.25	0	-0.00192585462389913\\
0.3125	0	-0.00207645113551879\\
0.375	0	-0.00219076896498531\\
0.4375	0	-0.00226891271234125\\
0.5	0	-0.00231134721859315\\
0.5625	0	-0.00231827155345398\\
0.625	0	-0.00228907375931222\\
0.6875	0	-0.00222148179978041\\
0.75	0	-0.00192065279826618\\
0.8125	0	-0.0019476191475861\\
0.875	0	-0.00196016979111924\\
0.9375	0	-0.00196798621477025\\
1	0	-0.00196798621477025\\
0	0.0625	-0.00179815078280779\\
0.0625	0.0625	-0.00159269995330485\\
0.125	0.0625	-0.00173025257045099\\
0.1875	0.0625	-0.0018490566431323\\
0.25	0.0625	-0.00194679060976428\\
0.3125	0.0625	-0.0020240504054999\\
0.375	0.0625	-0.00208189213404431\\
0.4375	0.0625	-0.00212122684334796\\
0.5	0.0625	-0.00214274726240817\\
0.5625	0.0625	-0.00214697940874241\\
0.625	0.0625	-0.00213435818940905\\
0.6875	0.0625	-0.00210543719984538\\
0.75	0.0625	-0.00191019194212244\\
0.8125	0.0625	-0.00194361730948495\\
0.875	0.0625	-0.00195588495000273\\
0.9375	0.0625	-0.00196016979142396\\
1	0.0625	-0.00196016979142396\\
0	0.125	-0.00167578311085946\\
0.0625	0.125	-0.00158043231262789\\
0.125	0.125	-0.00171798492977415\\
0.1875	0.125	-0.00183678900245537\\
0.25	0.125	-0.00193452296908776\\
0.3125	0.125	-0.002011782764823\\
0.375	0.125	-0.00206962449336759\\
0.4375	0.125	-0.0021089592026713\\
0.5	0.125	-0.00213047962173118\\
0.5625	0.125	-0.0021347117680658\\
0.625	0.125	-0.00212209054873222\\
0.6875	0.125	-0.00209316955916848\\
0.75	0.125	-0.00189792430144549\\
0.8125	0.125	-0.00193134966880851\\
0.875	0.125	-0.00194361730932671\\
0.9375	0.125	-0.00194761914770896\\
1	0.125	-0.00194761914770896\\
0	0.1875	-0.00133514052614255\\
0.0625	0.1875	-0.00154700694487692\\
0.125	0.1875	-0.00168455956202351\\
0.1875	0.1875	-0.00180336363470518\\
0.25	0.1875	-0.00190109760133704\\
0.3125	0.1875	-0.00197835739707271\\
0.375	0.1875	-0.00203619912561735\\
0.4375	0.1875	-0.00207553383492072\\
0.5	0.1875	-0.00209705425398124\\
0.5625	0.1875	-0.00210128640031498\\
0.625	0.1875	-0.00208866518098189\\
0.6875	0.1875	-0.00205974419141808\\
0.75	0.1875	-0.0018644989336954\\
0.8125	0.1875	-0.00189792430105831\\
0.875	0.1875	-0.00191019194157607\\
0.9375	0.1875	-0.0019206527979814\\
1	0.1875	-0.0019206527979814\\
0	0.25	-0.00392192180683615\\
0.0625	0.25	-0.00174225220471395\\
0.125	0.25	-0.00187980482186048\\
0.1875	0.25	-0.00199860889454143\\
0.25	0.25	-0.00209634286117388\\
0.3125	0.25	-0.00217360265690907\\
0.375	0.25	-0.00223144438545338\\
0.4375	0.25	-0.00227077909475723\\
0.5	0.25	-0.00229229951381772\\
0.5625	0.25	-0.00229653166015131\\
0.625	0.25	-0.00228391044081813\\
0.6875	0.25	-0.00225498945125393\\
0.75	0.25	-0.00205974419353155\\
0.8125	0.25	-0.00209316956089445\\
0.875	0.25	-0.00210543720141335\\
0.9375	0.25	-0.00222148180255473\\
1	0.25	-0.00222148180255473\\
0	0.3125	139.320060230695\\
0.0625	0.3125	-0.00990600947660794\\
0.125	0.3125	-0.0019087258108987\\
0.1875	0.3125	-0.00202752988358003\\
0.25	0.3125	-0.0021252638502124\\
0.3125	0.3125	-0.00220252364594797\\
0.375	0.3125	-0.00226036537449249\\
0.4375	0.3125	-0.00229970008379615\\
0.5	0.3125	-0.0023212205028562\\
0.5625	0.3125	-0.00232545264919051\\
0.625	0.3125	-0.00231283142985714\\
0.6875	0.3125	-0.00228391044029256\\
0.75	0.3125	-0.00208866518257033\\
0.8125	0.3125	-0.00212209054993273\\
0.875	0.3125	-0.00213435819045157\\
0.9375	0.3125	-0.00228907376130928\\
1	0.3125	-0.00228907376130928\\
0	0.375	0\\
0.0625	0.375	234.440594399919\\
0.125	0.375	-0.0138389760363641\\
0.1875	0.375	-0.00204015110144672\\
0.25	0.375	-0.00213788506807906\\
0.3125	0.375	-0.00221514486381474\\
0.375	0.375	-0.00227298659235928\\
0.4375	0.375	-0.00231232130166299\\
0.5	0.375	-0.00233384172072285\\
0.5625	0.375	-0.0023380738670572\\
0.625	0.375	-0.00232545264772371\\
0.6875	0.375	-0.00229653165815944\\
0.75	0.375	-0.00210128640043707\\
0.8125	0.375	-0.00213471176779982\\
0.875	0.375	-0.00214697940831846\\
0.9375	0.375	-0.00231827155315336\\
1	0.375	-0.00231827155315336\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	313.127026206818\\
0.1875	0.4375	-0.0169444489811893\\
0.25	0.4375	-0.00213365292160089\\
0.3125	0.4375	-0.00221091271733588\\
0.375	0.4375	-0.00226875444588064\\
0.4375	0.4375	-0.00230808915518446\\
0.5	0.4375	-0.00232960957424456\\
0.5625	0.4375	-0.00233384172057885\\
0.625	0.4375	-0.00232122050124481\\
0.6875	0.4375	-0.00229229951168089\\
0.75	0.4375	-0.00209705425395872\\
0.8125	0.4375	-0.00213047962132104\\
0.875	0.4375	-0.00214274726184036\\
0.9375	0.4375	-0.00231134721780416\\
1	0.4375	-0.00231134721780416\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	371.86274829663\\
0.25	0.5	-0.0190883705025604\\
0.3125	0.5	-0.00218939229772694\\
0.375	0.5	-0.00224723402627172\\
0.4375	0.5	-0.00228656873557553\\
0.5	0.5	-0.00230808915463533\\
0.5625	0.5	-0.00231232130096948\\
0.625	0.5	-0.00229970008163599\\
0.6875	0.5	-0.00227077909207091\\
0.75	0.5	-0.0020755338343498\\
0.8125	0.5	-0.00210895920171157\\
0.875	0.5	-0.0021212268422314\\
0.9375	0.5	-0.0022689127105469\\
1	0.5	-0.0022689127105469\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	408.131486138524\\
0.3125	0.5625	-0.0201825525887547\\
0.375	0.5625	-0.00220789931660755\\
0.4375	0.5625	-0.002247234025912\\
0.5	0.5625	-0.00226875444497274\\
0.5625	0.5625	-0.00227298659130578\\
0.625	0.5625	-0.00226036537197213\\
0.6875	0.5625	-0.00223144438240813\\
0.75	0.5625	-0.00203619912468588\\
0.8125	0.5625	-0.00206962449204834\\
0.875	0.5625	-0.00208189213256699\\
0.9375	0.5625	-0.00219076896248957\\
1	0.5625	-0.00219076896248957\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	420.394329788476\\
0.375	0.625	-0.0201825525747959\\
0.4375	0.625	-0.00218939229705836\\
0.5	0.625	-0.00221091271611825\\
0.5625	0.625	-0.00221514486245261\\
0.625	0.625	-0.00220252364311868\\
0.6875	0.625	-0.00217360265355492\\
0.75	0.625	-0.00197835739583122\\
0.8125	0.625	-0.00201178276319472\\
0.875	0.625	-0.0020240504037142\\
0.9375	0.625	-0.00207645113246476\\
1	0.625	-0.00207645113246476\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	408.131485511368\\
0.4375	0.6875	-0.0190883704615123\\
0.5	0.6875	-0.00213365292015669\\
0.5625	0.6875	-0.00213788506649002\\
0.625	0.6875	-0.00212526384715664\\
0.6875	0.6875	-0.00209634285759216\\
0.75	0.6875	-0.00190109759987002\\
0.8125	0.6875	-0.00193452296723293\\
0.875	0.6875	-0.00194679060775235\\
0.9375	0.6875	-0.00192585462050278\\
1	0.6875	-0.00192585462050278\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	371.862747078869\\
0.5	0.75	-0.0169444489181419\\
0.5625	0.75	-0.00204015110006846\\
0.625	0.75	-0.00202752988073324\\
0.6875	0.75	-0.00199860889117035\\
0.75	0.75	-0.00180336363344705\\
0.8125	0.75	-0.00183678900080944\\
0.875	0.75	-0.00184905664132781\\
0.9375	0.75	-0.00174061481829111\\
1	0.75	-0.00174061481829111\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	313.127024583971\\
0.5625	0.8125	-0.0138389759543019\\
0.625	0.8125	-0.00190872580776369\\
0.6875	0.8125	-0.00187980481819777\\
0.75	0.8125	-0.00168455956047741\\
0.8125	0.8125	-0.00171798492784035\\
0.875	0.8125	-0.00173025256835821\\
0.9375	0.8125	-0.00152767429730725\\
1	0.8125	-0.00152767429730725\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	234.440592318425\\
0.625	0.875	-0.00990600939869188\\
0.6875	0.875	-0.00174225220458601\\
0.75	0.875	-0.00154700694686258\\
0.8125	0.875	-0.00158043231422278\\
0.875	0.875	-0.00159269995474233\\
0.9375	0.875	-0.00130845497035902\\
1	0.875	-0.00130845497035902\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	139.320058692194\\
0.6875	0.9375	-0.00392192178495839\\
0.75	0.9375	-0.00133514053262292\\
0.8125	0.9375	-0.00167578311348651\\
0.875	0.9375	-0.00179815078386865\\
0.9375	0.9375	-0.00148814599511343\\
1	0.9375	-0.00148814599511343\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	139.320058692194\\
0.6875	1	-0.00392192178495839\\
0.75	1	-0.00133514053262292\\
0.8125	1	-0.00167578311348651\\
0.875	1	-0.00179815078386865\\
0.9375	1	-0.00148814599511343\\
1	1	-0.00148814599511343\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.25001\\
0.74999	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.000148668984688739\\
0.0625	0	0.000130818857484725\\
0.125	0	0.000152785714968748\\
0.1875	0	0.000174097761633369\\
0.25	0	0.00019262247521164\\
0.3125	0	0.000207672540688968\\
0.375	0	0.000219089274154669\\
0.4375	0	0.000226886417907752\\
0.5	0	0.000231112494857223\\
0.5625	0	0.000231788376938235\\
0.625	0	0.000228852859353172\\
0.6875	0	0.000222069674081338\\
0.75	0	0.00019198300839646\\
0.8125	0	0.000194665788862931\\
0.875	0	0.000195903334549089\\
0.9375	0	0.000196552052277842\\
1	0	0.000196552052277842\\
0	0.0625	0.000179723803960392\\
0.0625	0.0625	0.000159233041031354\\
0.125	0.0625	0.000173011864366898\\
0.1875	0.0625	0.000184901053955092\\
0.25	0.0625	0.000194674406892193\\
0.3125	0.0625	0.000202395279658319\\
0.375	0.0625	0.000208171743722868\\
0.4375	0.0625	0.000212096517707483\\
0.5	0.0625	0.000214239867907362\\
0.5625	0.0625	0.00021465486889383\\
0.625	0.0625	0.000213385029249974\\
0.6875	0.0625	0.000210478835537246\\
0.75	0.0625	0.000190954116076975\\
0.8125	0.0625	0.000194291514064748\\
0.875	0.0625	0.000195514503908978\\
0.9375	0.0625	0.000195903328858779\\
1	0.0625	0.000195903328858779\\
0	0.125	0.000167508518227336\\
0.0625	0.125	0.000158010054349456\\
0.125	0.125	0.000171788877685472\\
0.1875	0.125	0.000183678067273832\\
0.25	0.125	0.000193451420210655\\
0.3125	0.125	0.000201172292977059\\
0.375	0.125	0.000206948757042122\\
0.4375	0.125	0.000210873531026376\\
0.5	0.125	0.000213016881226311\\
0.5625	0.125	0.000213431882212492\\
0.625	0.125	0.00021216204256877\\
0.6875	0.125	0.000209255848856558\\
0.75	0.125	0.000189731129395882\\
0.8125	0.125	0.000193068527383295\\
0.875	0.125	0.000194291517227829\\
0.9375	0.125	0.000194665786765347\\
1	0.125	0.000194665786765347\\
0	0.1875	0.000133480068508023\\
0.0625	0.1875	0.000154672664146871\\
0.125	0.1875	0.000168451487482568\\
0.1875	0.1875	0.000180340677071136\\
0.25	0.1875	0.000190114030007918\\
0.3125	0.1875	0.0001978349027741\\
0.375	0.1875	0.000203611366838844\\
0.4375	0.1875	0.000207536140823556\\
0.5	0.1875	0.000209679491022782\\
0.5625	0.1875	0.00021009449200945\\
0.625	0.1875	0.000208824652365075\\
0.6875	0.1875	0.000205918458653766\\
0.75	0.1875	0.00018639373919295\\
0.8125	0.1875	0.000189731137180155\\
0.875	0.1875	0.00019095412702444\\
0.9375	0.1875	0.000191983014283737\\
1	0.1875	0.000191983014283737\\
0	0.25	0.000392247926193973\\
0.0625	0.25	0.00017419734077348\\
0.125	0.25	0.000187976164109899\\
0.1875	0.25	0.000199865353698717\\
0.25	0.25	0.00020963870663504\\
0.3125	0.25	0.000217359579401153\\
0.375	0.25	0.000223136043465966\\
0.4375	0.25	0.000227060817450525\\
0.5	0.25	0.000229204167650515\\
0.5625	0.25	0.000229619168636595\\
0.625	0.25	0.000228349328992628\\
0.6875	0.25	0.000225443135280343\\
0.75	0.25	0.000205918415819892\\
0.8125	0.25	0.000209255813807749\\
0.875	0.25	0.000210478803651493\\
0.9375	0.25	0.000222069617612688\\
1	0.25	0.000222069617612688\\
0	0.3125	-1393.18053962009\\
0.0625	0.3125	0.000990689818766358\\
0.125	0.3125	0.000190882365689232\\
0.1875	0.3125	0.000202771555277329\\
0.25	0.3125	0.000212544908214027\\
0.3125	0.3125	0.000220265780980528\\
0.375	0.3125	0.000226042245045188\\
0.4375	0.3125	0.000229967019029831\\
0.5	0.3125	0.000232110369229072\\
0.5625	0.3125	0.000232525370215281\\
0.625	0.3125	0.000231255530571545\\
0.6875	0.3125	0.000228349336859422\\
0.75	0.3125	0.000208824617398851\\
0.8125	0.3125	0.000212162015386264\\
0.875	0.3125	0.000213385005230854\\
0.9375	0.3125	0.000228852814315619\\
1	0.3125	0.000228852814315619\\
0	0.375	0\\
0.0625	0.375	-2344.65835686227\\
0.125	0.375	0.00138411192875095\\
0.1875	0.375	0.000204041419851975\\
0.25	0.375	0.000213814772789312\\
0.3125	0.375	0.000221535645555424\\
0.375	0.375	0.000227312109620071\\
0.4375	0.375	0.000231236883604727\\
0.5	0.375	0.000233380233804509\\
0.5625	0.375	0.000233795234790642\\
0.625	0.375	0.000232525395147038\\
0.6875	0.375	0.000229619201434979\\
0.75	0.375	0.000210094481973969\\
0.8125	0.375	0.000213431879961146\\
0.875	0.375	0.000214654869805486\\
0.9375	0.375	0.00023178837184514\\
1	0.375	0.00023178837184514\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-3131.53239819018\\
0.1875	0.4375	0.00169468206538406\\
0.25	0.4375	0.000213399784336349\\
0.3125	0.4375	0.000221120657102114\\
0.375	0.4375	0.000226897121166997\\
0.4375	0.4375	0.000230821895151681\\
0.5	0.4375	0.000232965245351151\\
0.5625	0.4375	0.000233380246337896\\
0.625	0.4375	0.000232110406692882\\
0.6875	0.4375	0.000229204212981397\\
0.75	0.4375	0.000209679493521575\\
0.8125	0.4375	0.000213016891508489\\
0.875	0.4375	0.00021423988135269\\
0.9375	0.4375	0.000231112513956888\\
1	0.4375	0.000231112513956888\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-3718.78757794991\\
0.25	0.5	0.0019090557331222\\
0.3125	0.5	0.00021897731860461\\
0.375	0.5	0.000224753782668133\\
0.4375	0.5	0.000228678556653178\\
0.5	0.5	0.000230821906852981\\
0.5625	0.5	0.00023123690783904\\
0.625	0.5	0.00022996706819553\\
0.6875	0.5	0.000227060874483116\\
0.75	0.5	0.000207536155022399\\
0.8125	0.5	0.000210873553010027\\
0.875	0.5	0.000212096542854812\\
0.9375	0.5	0.000226886459254125\\
1	0.5	0.000226886459254125\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-4081.36976184491\\
0.3125	0.5625	0.00201845468202584\\
0.375	0.5625	0.000220829016750551\\
0.4375	0.5625	0.000224753790735444\\
0.5	0.5625	0.000226897140935503\\
0.5625	0.5625	0.000227312141921274\\
0.625	0.5625	0.000226042302277768\\
0.6875	0.5625	0.000223136108565307\\
0.75	0.5625	0.000203611389104512\\
0.8125	0.5625	0.000206948787092334\\
0.875	0.5625	0.000208171776937216\\
0.9375	0.5625	0.000219089331429944\\
1	0.5625	0.000219089331429944\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-4203.95616224683\\
0.375	0.625	0.0020184550041754\\
0.4375	0.625	0.000218977333794585\\
0.5	0.625	0.000221120683994727\\
0.5625	0.625	0.000221535684981709\\
0.625	0.625	0.000220265845336909\\
0.6875	0.625	0.000217359651625459\\
0.75	0.625	0.000197834932164839\\
0.8125	0.625	0.000201172330151628\\
0.875	0.625	0.000202395319996635\\
0.9375	0.625	0.000207672610789016\\
1	0.625	0.000207672610789016\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-4081.37120914784\\
0.4375	0.6875	0.00190905668359181\\
0.5	0.6875	0.000213399816715414\\
0.5625	0.6875	0.000213814817700588\\
0.625	0.6875	0.000212544978056895\\
0.6875	0.6875	0.000209638784345288\\
0.75	0.6875	0.000190114064885044\\
0.8125	0.6875	0.000193451462872071\\
0.875	0.6875	0.000194674452717508\\
0.9375	0.6875	0.000192622553088638\\
1	0.6875	0.000192622553088638\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-3718.79040239537\\
0.5	0.75	0.00169468354751653\\
0.5625	0.75	0.00020404146171088\\
0.625	0.75	0.000202771622068138\\
0.6875	0.75	0.000199865428356608\\
0.75	0.75	0.000180340708895627\\
0.8125	0.75	0.000183678106882836\\
0.875	0.75	0.000184901096727974\\
0.9375	0.75	0.000174097831222143\\
1	0.75	0.000174097831222143\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-3131.53624899119\\
0.5625	0.8125	0.00138411373402216\\
0.625	0.8125	0.000190882418878047\\
0.6875	0.8125	0.000187976225164976\\
0.75	0.8125	0.000168451505706564\\
0.8125	0.8125	0.000171788903691669\\
0.875	0.8125	0.000173011893537162\\
0.9375	0.8125	0.000152785756051552\\
1	0.8125	0.000152785756051552\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-2344.66271137894\\
0.625	0.875	0.00099069142213714\\
0.6875	0.875	0.000174197336217485\\
0.75	0.875	0.000154672616757362\\
0.8125	0.875	0.000158010014742541\\
0.875	0.875	0.000159233004587971\\
0.9375	0.875	0.000130818797045185\\
1	0.875	0.000130818797045185\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-1393.18364265043\\
0.6875	0.9375	0.000392248368655595\\
0.75	0.9375	0.000133479936895395\\
0.8125	0.9375	0.000167508464258317\\
0.875	0.9375	0.000179723781197721\\
0.9375	0.9375	0.000148668934488954\\
1	0.9375	0.000148668934488954\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-1393.18364265043\\
0.6875	1	0.000392248368655595\\
0.75	1	0.000133479936895395\\
0.8125	1	0.000167508464258317\\
0.875	1	0.000179723781197721\\
0.9375	1	0.000148668934488954\\
1	1	0.000148668934488954\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.2500001\\
0.7499999	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	1.48664113683317e-05\\
0.0625	0	1.30813364006607e-05\\
0.125	0	1.52784013846225e-05\\
0.1875	0	1.74102976034619e-05\\
0.25	0	1.92629005466361e-05\\
0.3125	0	2.07678946939749e-05\\
0.375	0	2.19090082107409e-05\\
0.4375	0	2.268868330506e-05\\
0.5	0	2.31110414340346e-05\\
0.5625	0	2.31786907767316e-05\\
0.625	0	2.28850864676213e-05\\
0.6875	0	2.22067016697104e-05\\
0.75	0	1.91982117223913e-05\\
0.8125	0	1.94664544102109e-05\\
0.875	0	1.95901819785001e-05\\
0.9375	0	1.96549364513851e-05\\
1	0	1.96549364513851e-05\\
0	0.0625	1.79721501993611e-05\\
0.0625	0.0625	1.59229427610097e-05\\
0.125	0.0625	1.73010419812075e-05\\
0.1875	0.0625	1.84903948423215e-05\\
0.25	0.0625	1.9467787445604e-05\\
0.3125	0.0625	2.02398767522455e-05\\
0.375	0.0625	2.08171559865772e-05\\
0.4375	0.0625	2.12096458917788e-05\\
0.5	0.0625	2.14238264678452e-05\\
0.5625	0.0625	2.14653860724397e-05\\
0.625	0.0625	2.1338370740559e-05\\
0.6875	0.0625	2.10477031825935e-05\\
0.75	0.0625	1.90953534797978e-05\\
0.8125	0.0625	1.94290661535424e-05\\
0.875	0.0625	1.95513525999558e-05\\
0.9375	0.0625	1.95902106052305e-05\\
1	0.0625	1.95902106052305e-05\\
0	0.125	1.67505260592535e-05\\
0.0625	0.125	1.5800636096408e-05\\
0.125	0.125	1.71787353167585e-05\\
0.1875	0.125	1.83680881764431e-05\\
0.25	0.125	1.93454807803917e-05\\
0.3125	0.125	2.01175700871304e-05\\
0.375	0.125	2.06948493216008e-05\\
0.4375	0.125	2.10873392268718e-05\\
0.5	0.125	2.13015198029243e-05\\
0.5625	0.125	2.13430794079144e-05\\
0.625	0.125	2.12160640756243e-05\\
0.6875	0.125	2.09253965172303e-05\\
0.75	0.125	1.89730468147242e-05\\
0.8125	0.125	1.93067594891905e-05\\
0.875	0.125	1.94290459352709e-05\\
0.9375	0.125	1.9466461461398e-05\\
1	0.125	1.9466461461398e-05\\
0	0.1875	1.33474076663697e-05\\
0.0625	0.1875	1.54668715214579e-05\\
0.125	0.1875	1.68449707409618e-05\\
0.1875	0.1875	1.80343236014097e-05\\
0.25	0.1875	1.90117162058162e-05\\
0.3125	0.1875	1.97838055119026e-05\\
0.375	0.1875	2.03610847469282e-05\\
0.4375	0.1875	2.07535746519217e-05\\
0.5	0.1875	2.09677552278076e-05\\
0.5625	0.1875	2.1009314833502e-05\\
0.625	0.1875	2.08822995009239e-05\\
0.6875	0.1875	2.05916319424154e-05\\
0.75	0.1875	1.86392822398574e-05\\
0.8125	0.1875	1.89729949140322e-05\\
0.875	0.1875	1.90952813604872e-05\\
0.9375	0.1875	1.91981696012658e-05\\
1	0.1875	1.91981696012658e-05\\
0	0.25	3.92266034446103e-05\\
0.0625	0.25	1.74195133243876e-05\\
0.125	0.25	1.87976125440859e-05\\
0.1875	0.25	1.99869654059631e-05\\
0.25	0.25	2.09643580090652e-05\\
0.3125	0.25	2.17364473156651e-05\\
0.375	0.25	2.23137265498441e-05\\
0.4375	0.25	2.27062164551428e-05\\
0.5	0.25	2.29203970308068e-05\\
0.5625	0.25	2.2961956635318e-05\\
0.625	0.25	2.28349413045615e-05\\
0.6875	0.25	2.25442737460512e-05\\
0.75	0.25	2.05919240427941e-05\\
0.8125	0.25	2.09256367166844e-05\\
0.875	0.25	2.10479231634031e-05\\
0.9375	0.25	2.22070933624425e-05\\
1	0.25	2.22070933624425e-05\\
0	0.3125	-13933.0614818796\\
0.0625	0.3125	9.90762616054012e-05\\
0.125	0.3125	1.90882728906411e-05\\
0.1875	0.3125	2.0277625750742e-05\\
0.25	0.3125	2.12550183546767e-05\\
0.3125	0.3125	2.20271076607492e-05\\
0.375	0.3125	2.26043868954973e-05\\
0.4375	0.3125	2.29968768010736e-05\\
0.5	0.3125	2.32110573769734e-05\\
0.5625	0.3125	2.32526169823017e-05\\
0.625	0.3125	2.3125601649715e-05\\
0.6875	0.3125	2.28349340923445e-05\\
0.75	0.3125	2.08825843884889e-05\\
0.8125	0.3125	2.1216297063087e-05\\
0.875	0.3125	2.13385835096114e-05\\
0.9375	0.3125	2.28854780269543e-05\\
1	0.3125	2.28854780269543e-05\\
0	0.375	0\\
0.0625	0.375	-23448.7482275104\\
0.125	0.375	0.000138421796397676\\
0.1875	0.375	2.04045915226103e-05\\
0.25	0.375	2.13819841262259e-05\\
0.3125	0.375	2.21540734329506e-05\\
0.375	0.375	2.27313526673656e-05\\
0.4375	0.375	2.31238425728309e-05\\
0.5	0.375	2.33380231486336e-05\\
0.5625	0.375	2.33795827537624e-05\\
0.625	0.375	2.32525674221385e-05\\
0.6875	0.375	2.29618998638937e-05\\
0.75	0.375	2.10095501600796e-05\\
0.8125	0.375	2.13432628348165e-05\\
0.875	0.375	2.14655492812022e-05\\
0.9375	0.375	2.31789801776357e-05\\
1	0.375	2.31789801776357e-05\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-31318.0375971749\\
0.1875	0.4375	0.000169478288605096\\
0.25	0.4375	2.13402538955798e-05\\
0.3125	0.4375	2.21123432016385e-05\\
0.375	0.4375	2.26896224369139e-05\\
0.4375	0.4375	2.30821123412689e-05\\
0.5	0.4375	2.32962929174949e-05\\
0.5625	0.4375	2.33378525231721e-05\\
0.625	0.4375	2.32108371909235e-05\\
0.6875	0.4375	2.29201696325702e-05\\
0.75	0.4375	2.09678199290312e-05\\
0.8125	0.4375	2.13015326038652e-05\\
0.875	0.4375	2.14238190499594e-05\\
0.9375	0.4375	2.31110259789374e-05\\
1	0.4375	2.31110259789374e-05\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	-37189.693531058\\
0.25	0.5	0.000190910868108433\\
0.3125	0.5	2.18978977197804e-05\\
0.375	0.5	2.24751769543341e-05\\
0.4375	0.5	2.28676668599798e-05\\
0.5	0.5	2.30818474352759e-05\\
0.5625	0.5	2.31234070403311e-05\\
0.625	0.5	2.29963917081355e-05\\
0.6875	0.5	2.27057241503452e-05\\
0.75	0.5	2.07533744469926e-05\\
0.8125	0.5	2.10870871213687e-05\\
0.875	0.5	2.12093735680319e-05\\
0.9375	0.5	2.26882210700168e-05\\
1	0.5	2.26882210700168e-05\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	-40814.2237000416\\
0.3125	0.5625	0.000201844289885397\\
0.375	0.5625	2.20825817107973e-05\\
0.4375	0.5625	2.24750716176503e-05\\
0.5	0.5625	2.2689252193231e-05\\
0.5625	0.5625	2.27308117982175e-05\\
0.625	0.5625	2.26037964665693e-05\\
0.6875	0.5625	2.2313128908465e-05\\
0.75	0.5625	2.03607792054611e-05\\
0.8125	0.5625	2.06944918790531e-05\\
0.875	0.5625	2.08167783250224e-05\\
0.9375	0.5625	2.1908336860495e-05\\
1	0.5625	2.1908336860495e-05\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	-42038.4296416089\\
0.375	0.625	0.000201840362316034\\
0.4375	0.625	2.18977081728744e-05\\
0.5	0.625	2.21118887476467e-05\\
0.5625	0.625	2.21534483567654e-05\\
0.625	0.625	2.20264330228204e-05\\
0.6875	0.625	2.17357654645756e-05\\
0.75	0.625	1.97834157602516e-05\\
0.8125	0.625	2.01171284341245e-05\\
0.875	0.625	2.02394148805241e-05\\
0.9375	0.625	2.07670800068753e-05\\
1	0.625	2.07670800068753e-05\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	-40812.4579552621\\
0.4375	0.6875	0.000190899379860214\\
0.5	0.6875	2.13397507281797e-05\\
0.5625	0.6875	2.13813103348004e-05\\
0.625	0.6875	2.12542950012995e-05\\
0.6875	0.6875	2.09636274423539e-05\\
0.75	0.6875	1.90112777406076e-05\\
0.8125	0.6875	1.93449904152959e-05\\
0.875	0.6875	1.94672768624727e-05\\
0.9375	0.6875	1.92620450871179e-05\\
1	0.6875	1.92620450871179e-05\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	-37186.2659507867\\
0.5	0.75	0.000169462252151576\\
0.5625	0.75	2.04041955512088e-05\\
0.625	0.75	2.02771802191859e-05\\
0.6875	0.75	1.99865126627869e-05\\
0.75	0.75	1.80341629580517e-05\\
0.8125	0.75	1.83678756318778e-05\\
0.875	0.75	1.84901620795264e-05\\
0.9375	0.75	1.74099102035981e-05\\
1	0.75	1.74099102035981e-05\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	-31314.1824312678\\
0.5625	0.8125	0.000138406314944172\\
0.625	0.8125	1.90881635206142e-05\\
0.6875	0.8125	1.87974959633269e-05\\
0.75	0.8125	1.68451462605156e-05\\
0.8125	0.8125	1.71788589348604e-05\\
0.875	0.8125	1.73011453815653e-05\\
0.9375	0.8125	1.52785899635408e-05\\
1	0.8125	1.52785899635408e-05\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	-23445.5043580927\\
0.625	0.875	9.90648212976979e-05\\
0.6875	0.875	1.74196732761756e-05\\
0.75	0.875	1.54673235725767e-05\\
0.8125	0.875	1.58010362496479e-05\\
0.875	0.875	1.59233226950468e-05\\
0.9375	0.875	1.30819891454221e-05\\
1	0.875	1.30819891454221e-05\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	-13930.9575088164\\
0.6875	0.9375	3.92236096404485e-05\\
0.75	0.9375	1.33483134029167e-05\\
0.8125	0.9375	1.67509100789372e-05\\
0.875	0.9375	1.79723333908705e-05\\
0.9375	0.9375	1.48668927292096e-05\\
1	0.9375	1.48668927292096e-05\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	-13930.9575088164\\
0.6875	1	3.92236096404485e-05\\
0.75	1	1.33483134029167e-05\\
0.8125	1	1.67509100789372e-05\\
0.875	1	1.79723333908705e-05\\
0.9375	1	1.48668927292096e-05\\
1	1	1.48668927292096e-05\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.250000001\\
0.749999999	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-1.47007202212406e-06\\
0.0625	0	-1.28800983796961e-06\\
0.125	0	-1.51766881240684e-06\\
0.1875	0	-1.74091799036274e-06\\
0.25	0	-1.92821539083695e-06\\
0.3125	0	-2.0776275383086e-06\\
0.375	0	-2.18959866088189e-06\\
0.4375	0	-2.26471667320134e-06\\
0.5	0	-2.30198212239276e-06\\
0.5625	0	-2.30452725223837e-06\\
0.625	0	-2.27389153766775e-06\\
0.6875	0	-2.20607962361341e-06\\
0.75	0	-1.91089556778137e-06\\
0.8125	0	-1.9370822661433e-06\\
0.875	0	-1.94917820714223e-06\\
0.9375	0	-1.95605898038918e-06\\
1	0	-1.95605898038918e-06\\
0	0.0625	-1.78504423791107e-06\\
0.0625	0.0625	-1.57640004568027e-06\\
0.125	0.0625	-1.72038768186944e-06\\
0.1875	0.0625	-1.84542133624399e-06\\
0.25	0.0625	-1.94395830212246e-06\\
0.3125	0.0625	-2.02031772322808e-06\\
0.375	0.0625	-2.07683899301758e-06\\
0.4375	0.0625	-2.11463529681266e-06\\
0.5	0.0625	-2.13319182787442e-06\\
0.5625	0.0625	-2.13492295014078e-06\\
0.625	0.0625	-2.12161050996973e-06\\
0.6875	0.0625	-2.09246472479552e-06\\
0.75	0.0625	-1.90104105138311e-06\\
0.8125	0.0625	-1.93373582609013e-06\\
0.875	0.0625	-1.94570154873897e-06\\
0.9375	0.0625	-1.94999296352463e-06\\
1	0.0625	-1.94999296352463e-06\\
0	0.125	-1.65989571853834e-06\\
0.0625	0.125	-1.56386838628953e-06\\
0.125	0.125	-1.70785602186807e-06\\
0.1875	0.125	-1.8328896762565e-06\\
0.25	0.125	-1.93142664191293e-06\\
0.3125	0.125	-2.00778606355978e-06\\
0.375	0.125	-2.06430733318275e-06\\
0.4375	0.125	-2.10210363681129e-06\\
0.5	0.125	-2.12066016742896e-06\\
0.5625	0.125	-2.12239128952706e-06\\
0.625	0.125	-2.10907884956591e-06\\
0.6875	0.125	-2.07993306548977e-06\\
0.75	0.125	-1.88850939115276e-06\\
0.8125	0.125	-1.92120416570019e-06\\
0.875	0.125	-1.93316988819636e-06\\
0.9375	0.125	-1.93729322824081e-06\\
1	0.125	-1.93729322824081e-06\\
0	0.1875	-1.3118335182719e-06\\
0.0625	0.1875	-1.52972043311606e-06\\
0.125	0.1875	-1.67370806908318e-06\\
0.1875	0.1875	-1.79874172233363e-06\\
0.25	0.1875	-1.89727868928069e-06\\
0.3125	0.1875	-1.97363811060836e-06\\
0.375	0.1875	-2.03015938009255e-06\\
0.4375	0.1875	-2.06795568380436e-06\\
0.5	0.1875	-2.08651221553224e-06\\
0.5625	0.1875	-2.08824333716197e-06\\
0.625	0.1875	-2.07493089643407e-06\\
0.6875	0.1875	-2.04578511296162e-06\\
0.75	0.1875	-1.85436143765316e-06\\
0.8125	0.1875	-1.88705621230467e-06\\
0.875	0.1875	-1.89902193600822e-06\\
0.9375	0.1875	-1.90972794357962e-06\\
1	0.1875	-1.90972794357962e-06\\
0	0.25	-3.95766365025313e-06\\
0.0625	0.25	-1.72932131942139e-06\\
0.125	0.25	-1.87330895606852e-06\\
0.1875	0.25	-1.99834261040144e-06\\
0.25	0.25	-2.09687957682114e-06\\
0.3125	0.25	-2.17323899838473e-06\\
0.375	0.25	-2.22976026778565e-06\\
0.4375	0.25	-2.26755657135869e-06\\
0.5	0.25	-2.28611310228166e-06\\
0.5625	0.25	-2.28784422508059e-06\\
0.625	0.25	-2.27453178452963e-06\\
0.6875	0.25	-2.24538600034248e-06\\
0.75	0.25	-2.05396232587363e-06\\
0.8125	0.25	-2.08665709963696e-06\\
0.875	0.25	-2.09862282327111e-06\\
0.9375	0.25	-2.21705149293054e-06\\
1	0.25	-2.21705149293054e-06\\
0	0.3125	142450.526336797\\
0.0625	0.3125	-1.00726522493844e-05\\
0.125	0.3125	-1.9026248454096e-06\\
0.1875	0.3125	-2.02765849963149e-06\\
0.25	0.3125	-2.12619546621773e-06\\
0.3125	0.3125	-2.20255488780907e-06\\
0.375	0.3125	-2.25907615659937e-06\\
0.4375	0.3125	-2.29687246053323e-06\\
0.5	0.3125	-2.31542899171988e-06\\
0.5625	0.3125	-2.31716011395069e-06\\
0.625	0.3125	-2.30384767307967e-06\\
0.6875	0.3125	-2.27470188946151e-06\\
0.75	0.3125	-2.08327821490939e-06\\
0.8125	0.3125	-2.11597298901967e-06\\
0.875	0.3125	-2.12793871276484e-06\\
0.9375	0.3125	-2.2853129137203e-06\\
1	0.3125	-2.2853129137203e-06\\
0	0.375	0\\
0.0625	0.375	239538.591282164\\
0.125	0.375	-1.4064693318522e-05\\
0.1875	0.375	-2.03867197255681e-06\\
0.25	0.375	-2.13720893968428e-06\\
0.3125	0.375	-2.21356836108133e-06\\
0.375	0.375	-2.27008963051001e-06\\
0.4375	0.375	-2.30788593474918e-06\\
0.5	0.375	-2.32644246527664e-06\\
0.5625	0.375	-2.32817358733484e-06\\
0.625	0.375	-2.31486114724011e-06\\
0.6875	0.375	-2.28571536318827e-06\\
0.75	0.375	-2.09429168825104e-06\\
0.8125	0.375	-2.12698646323562e-06\\
0.875	0.375	-2.13895218664773e-06\\
0.9375	0.375	-2.31171266228496e-06\\
1	0.375	-2.31171266228496e-06\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	318751.044894097\\
0.1875	0.4375	-1.71506492050015e-05\\
0.25	0.4375	-2.12944990149455e-06\\
0.3125	0.4375	-2.20580932168424e-06\\
0.375	0.4375	-2.26233059240355e-06\\
0.4375	0.4375	-2.30012689698966e-06\\
0.5	0.4375	-2.3186834272812e-06\\
0.5625	0.4375	-2.32041454872791e-06\\
0.625	0.4375	-2.30710210924468e-06\\
0.6875	0.4375	-2.27795632405073e-06\\
0.75	0.4375	-2.08653265005437e-06\\
0.8125	0.4375	-2.1192274244769e-06\\
0.875	0.4375	-2.13119314798616e-06\\
0.9375	0.4375	-2.29894271626405e-06\\
1	0.4375	-2.29894271626405e-06\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	375935.04762149\\
0.25	0.5	-1.92140740464097e-05\\
0.3125	0.5	-2.18243225943993e-06\\
0.375	0.5	-2.2389535291184e-06\\
0.4375	0.5	-2.27674983238613e-06\\
0.5	0.5	-2.29530636423892e-06\\
0.5625	0.5	-2.29703748455719e-06\\
0.625	0.5	-2.28372504565422e-06\\
0.6875	0.5	-2.25457926021546e-06\\
0.75	0.5	-2.0631555856937e-06\\
0.8125	0.5	-2.09585036055338e-06\\
0.875	0.5	-2.10781608561694e-06\\
0.9375	0.5	-2.25300728311715e-06\\
1	0.5	-2.25300728311715e-06\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	410052.961872523\\
0.3125	0.5625	-2.02107766475872e-05\\
0.375	0.5625	-2.19850385889398e-06\\
0.4375	0.5625	-2.23630016350784e-06\\
0.5	0.5625	-2.25485669399367e-06\\
0.5625	0.5625	-2.25658781580381e-06\\
0.625	0.5625	-2.2432753752355e-06\\
0.6875	0.5625	-2.21412959228173e-06\\
0.75	0.5625	-2.02270591442844e-06\\
0.8125	0.5625	-2.05540069732335e-06\\
0.875	0.5625	-2.06736641555905e-06\\
0.9375	0.5625	-2.17270215880993e-06\\
1	0.5625	-2.17270215880993e-06\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	420076.478954755\\
0.375	0.625	-2.0113089833313e-05\\
0.4375	0.625	-2.17766715002871e-06\\
0.5	0.625	-2.19622368050065e-06\\
0.5625	0.625	-2.19795480225354e-06\\
0.625	0.625	-2.18464236304006e-06\\
0.6875	0.625	-2.15549657996486e-06\\
0.75	0.625	-1.96407290449507e-06\\
0.8125	0.625	-1.99676767881352e-06\\
0.875	0.625	-2.00873340000518e-06\\
0.9375	0.625	-2.05708458457127e-06\\
1	0.625	-2.05708458457127e-06\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	405661.983661012\\
0.4375	0.6875	-1.89287587656374e-05\\
0.5	0.6875	-2.11865085239516e-06\\
0.5625	0.6875	-2.12038197429376e-06\\
0.625	0.6875	-2.10706953260309e-06\\
0.6875	0.6875	-2.07792374792154e-06\\
0.75	0.6875	-1.88650007312916e-06\\
0.8125	0.6875	-1.91919484782144e-06\\
0.875	0.6875	-1.93116057398135e-06\\
0.9375	0.6875	-1.90644530472301e-06\\
1	0.6875	-1.90644530472301e-06\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	367468.058487652\\
0.5	0.75	-1.67286859487728e-05\\
0.5625	0.75	-2.02548775121714e-06\\
0.625	0.75	-2.01217530776399e-06\\
0.6875	0.75	-1.98302952520574e-06\\
0.75	0.75	-1.79160585051528e-06\\
0.8125	0.75	-1.8243006264379e-06\\
0.875	0.75	-1.8362663484206e-06\\
0.9375	0.75	-1.7261871343501e-06\\
1	0.75	-1.7261871343501e-06\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	308087.623986096\\
0.5625	0.8125	-1.36285611640468e-05\\
0.625	0.8125	-1.89798880456671e-06\\
0.6875	0.8125	-1.86884301797696e-06\\
0.75	0.8125	-1.6774193469099e-06\\
0.8125	0.8125	-1.71011412005567e-06\\
0.875	0.8125	-1.72207984291961e-06\\
0.9375	0.8125	-1.52099416598206e-06\\
1	0.8125	-1.52099416598206e-06\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	230221.417519693\\
0.625	0.875	-9.74776245919382e-06\\
0.6875	0.875	-1.73462028085769e-06\\
0.75	0.875	-1.54319660505831e-06\\
0.8125	0.875	-1.5758913818568e-06\\
0.875	0.875	-1.58785710489115e-06\\
0.9375	0.875	-1.30732149890423e-06\\
1	0.875	-1.30732149890423e-06\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	136565.725699503\\
0.6875	0.9375	-3.87383219295593e-06\\
0.75	0.9375	-1.33717570793546e-06\\
0.8125	0.9375	-1.67063153528448e-06\\
0.875	0.9375	-1.79015855231176e-06\\
0.9375	0.9375	-1.48354489459995e-06\\
1	0.9375	-1.48354489459995e-06\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	136565.725699503\\
0.6875	1	-3.87383219295593e-06\\
0.75	1	-1.33717570793546e-06\\
0.8125	1	-1.67063153528448e-06\\
0.875	1	-1.79015855231176e-06\\
0.9375	1	-1.48354489459995e-06\\
1	1	-1.48354489459995e-06\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.25000000001\\
0.74999999999	1\\
};


\addplot[%
surf,
shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-1.9023769650807e-06\\
0.0625	0	-1.90181522537349e-06\\
0.125	0	-1.89349213549675e-06\\
0.1875	0	-1.88597972070408e-06\\
0.25	0	-1.88272904916544e-06\\
0.3125	0	-1.87994770157857e-06\\
0.375	0	-1.87403269932439e-06\\
0.4375	0	-1.85321892863827e-06\\
0.5	0	-1.85537463512425e-06\\
0.5625	0	-1.91372645241334e-06\\
0.625	0	-1.97790490079417e-06\\
0.6875	0	-1.98050627935912e-06\\
0.75	0	-1.89422132984762e-06\\
0.8125	0	-1.90488464496767e-06\\
0.875	0	-1.90987234755407e-06\\
0.9375	0	-1.90593780354336e-06\\
1	0	-1.90593780354336e-06\\
0	0.0625	-1.90293760078627e-06\\
0.0625	0.0625	-1.90237608416188e-06\\
0.125	0.0625	-1.89742214556921e-06\\
0.1875	0.0625	-1.8931996918492e-06\\
0.25	0.0625	-1.89191008259648e-06\\
0.3125	0.0625	-1.8909222531116e-06\\
0.375	0.0625	-1.88783723359398e-06\\
0.4375	0.0625	-1.87308991539403e-06\\
0.5	0.0625	-1.87176637203579e-06\\
0.5625	0.0625	-1.90756623123095e-06\\
0.625	0.0625	-1.9481426545287e-06\\
0.6875	0.0625	-1.94975731566266e-06\\
0.75	0.0625	-1.89093957536635e-06\\
0.8125	0.0625	-1.90154679530208e-06\\
0.875	0.0625	-1.90581054426708e-06\\
0.9375	0.0625	-1.9018441841588e-06\\
1	0.0625	-1.9018441841588e-06\\
0	0.125	-1.90534240719035e-06\\
0.0625	0.125	-1.9025949970497e-06\\
0.125	0.125	-1.89764105978929e-06\\
0.1875	0.125	-1.89341860640235e-06\\
0.25	0.125	-1.8921289969831e-06\\
0.3125	0.125	-1.89114116672107e-06\\
0.375	0.125	-1.88805614764753e-06\\
0.4375	0.125	-1.87330883028025e-06\\
0.5	0.125	-1.87198528628363e-06\\
0.5625	0.125	-1.90778514629064e-06\\
0.625	0.125	-1.94836156802713e-06\\
0.6875	0.125	-1.9499762304101e-06\\
0.75	0.125	-1.89115849011379e-06\\
0.8125	0.125	-1.90176570963319e-06\\
0.875	0.125	-1.90602945737695e-06\\
0.9375	0.125	-1.90184742851935e-06\\
1	0.125	-1.90184742851935e-06\\
0	0.1875	-1.91094384820298e-06\\
0.0625	0.1875	-1.90315682341291e-06\\
0.125	0.1875	-1.89820288526432e-06\\
0.1875	0.1875	-1.89398043259903e-06\\
0.25	0.1875	-1.8926908227912e-06\\
0.3125	0.1875	-1.89170299225161e-06\\
0.375	0.1875	-1.88861797345563e-06\\
0.4375	0.1875	-1.87387065619937e-06\\
0.5	0.1875	-1.87254711200846e-06\\
0.5625	0.1875	-1.90834697161996e-06\\
0.625	0.1875	-1.94892339372421e-06\\
0.6875	0.1875	-1.95053805533696e-06\\
0.75	0.1875	-1.8917203162272e-06\\
0.8125	0.1875	-1.90232753533026e-06\\
0.875	0.1875	-1.90659128285198e-06\\
0.9375	0.1875	-1.90242607537912e-06\\
1	0.1875	-1.90242607537912e-06\\
0	0.25	-1.87032780390416e-06\\
0.0625	0.25	-1.90015620982198e-06\\
0.125	0.25	-1.89520227134032e-06\\
0.1875	0.25	-1.89097981845299e-06\\
0.25	0.25	-1.8896902093668e-06\\
0.3125	0.25	-1.88870237960437e-06\\
0.375	0.25	-1.88561736014226e-06\\
0.4375	0.25	-1.87087004255293e-06\\
0.5	0.25	-1.8695464972518e-06\\
0.5625	0.25	-1.9053463576682e-06\\
0.625	0.25	-1.94592277968919e-06\\
0.6875	0.25	-1.94753744345993e-06\\
0.75	0.25	-1.88871970233095e-06\\
0.8125	0.25	-1.89932692151729e-06\\
0.875	0.25	-1.90359067009371e-06\\
0.9375	0.25	-1.89828968736492e-06\\
1	0.25	-1.89828968736492e-06\\
0	0.3125	-219269.595911652\\
0.0625	0.3125	-1.79552947212589e-06\\
0.125	0.3125	-1.8964578858971e-06\\
0.1875	0.3125	-1.89223543251016e-06\\
0.25	0.3125	-1.89094582320193e-06\\
0.3125	0.3125	-1.88995799144109e-06\\
0.375	0.3125	-1.88687297381085e-06\\
0.4375	0.3125	-1.87212565605499e-06\\
0.5	0.3125	-1.87080211205837e-06\\
0.5625	0.3125	-1.9066019718364e-06\\
0.625	0.3125	-1.94717839446801e-06\\
0.6875	0.3125	-1.94879305666709e-06\\
0.75	0.3125	-1.88997531558321e-06\\
0.8125	0.3125	-1.90058253568548e-06\\
0.875	0.3125	-1.90484628259657e-06\\
0.9375	0.3125	-1.90061022007684e-06\\
1	0.3125	-1.90061022007684e-06\\
0	0.375	0\\
0.0625	0.375	-267571.814078375\\
0.125	0.375	-1.80249757638752e-06\\
0.1875	0.375	-1.89461540178737e-06\\
0.25	0.375	-1.89332579275669e-06\\
0.3125	0.375	-1.89233796210608e-06\\
0.375	0.375	-1.88925294369868e-06\\
0.4375	0.375	-1.87450562588731e-06\\
0.5	0.375	-1.87318208164089e-06\\
0.5625	0.375	-1.90898194134953e-06\\
0.625	0.375	-1.9495583641338e-06\\
0.6875	0.375	-1.95117302507347e-06\\
0.75	0.375	-1.89235528494369e-06\\
0.8125	0.375	-1.90296250462962e-06\\
0.875	0.375	-1.90722625403872e-06\\
0.9375	0.375	-1.90532981214416e-06\\
1	0.375	-1.90532981214416e-06\\
0	0.4375	0\\
0.0625	0.4375	0\\
0.125	0.4375	-175395.665893395\\
0.1875	0.4375	-1.8793026600693e-06\\
0.25	0.4375	-1.89710604109328e-06\\
0.3125	0.4375	-1.8961182111088e-06\\
0.375	0.4375	-1.89303319297895e-06\\
0.4375	0.4375	-1.87828587502881e-06\\
0.5	0.4375	-1.87696233086565e-06\\
0.5625	0.4375	-1.91276219157913e-06\\
0.625	0.4375	-1.953338613081e-06\\
0.6875	0.4375	-1.95495327519855e-06\\
0.75	0.4375	-1.89613553466805e-06\\
0.8125	0.4375	-1.90674275385438e-06\\
0.875	0.4375	-1.91100650259735e-06\\
0.9375	0.4375	-1.91276311354981e-06\\
1	0.4375	-1.91276311354981e-06\\
0	0.5	0\\
0.0625	0.5	0\\
0.125	0.5	0\\
0.1875	0.5	87900.1129392352\\
0.25	0.5	-2.02002407911868e-06\\
0.3125	0.5	-1.89981788301097e-06\\
0.375	0.5	-1.8967328652697e-06\\
0.4375	0.5	-1.88198554723629e-06\\
0.5	0.5	-1.88066200268455e-06\\
0.5625	0.5	-1.91646186276442e-06\\
0.625	0.5	-1.95703828481664e-06\\
0.6875	0.5	-1.95865294670174e-06\\
0.75	0.5	-1.89983520743064e-06\\
0.8125	0.5	-1.91044242509042e-06\\
0.875	0.5	-1.91470617372236e-06\\
0.9375	0.5	-1.92096365631668e-06\\
1	0.5	-1.92096365631668e-06\\
0	0.5625	0\\
0.0625	0.5625	0\\
0.125	0.5625	0\\
0.1875	0.5625	0\\
0.25	0.5625	457211.514720718\\
0.3125	0.5625	-2.21359961682344e-06\\
0.375	0.5625	-1.9018535923343e-06\\
0.4375	0.5625	-1.8871062741066e-06\\
0.5	0.5625	-1.88578273041529e-06\\
0.5625	0.5625	-1.92158259045005e-06\\
0.625	0.5625	-1.9621590122143e-06\\
0.6875	0.5625	-1.96377367539524e-06\\
0.75	0.5625	-1.90495593496709e-06\\
0.8125	0.5625	-1.91556315359831e-06\\
0.875	0.5625	-1.91982690278536e-06\\
0.9375	0.5625	-1.93240937634859e-06\\
1	0.5625	-1.93240937634859e-06\\
0	0.625	0\\
0.0625	0.625	0\\
0.125	0.625	0\\
0.1875	0.625	0\\
0.25	0.625	0\\
0.3125	0.625	954110.607594067\\
0.375	0.625	-2.49910140605782e-06\\
0.4375	0.625	-1.8970862777079e-06\\
0.5	0.625	-1.89576273421088e-06\\
0.5625	0.625	-1.93156259385707e-06\\
0.625	0.625	-1.97213901642623e-06\\
0.6875	0.625	-1.97375367803898e-06\\
0.75	0.625	-1.9149359398174e-06\\
0.8125	0.625	-1.92554315603388e-06\\
0.875	0.625	-1.92980690483235e-06\\
0.9375	0.625	-1.95230125175275e-06\\
1	0.625	-1.95230125175275e-06\\
0	0.6875	0\\
0.0625	0.6875	0\\
0.125	0.6875	0\\
0.1875	0.6875	0\\
0.25	0.6875	0\\
0.3125	0.6875	0\\
0.375	0.6875	1716863.30939318\\
0.4375	0.6875	-3.08189178389792e-06\\
0.5	0.6875	-1.92797496798708e-06\\
0.5625	0.6875	-1.96377482666876e-06\\
0.625	0.6875	-2.00435124886322e-06\\
0.6875	0.6875	-2.00596591010127e-06\\
0.75	0.6875	-1.94714817072436e-06\\
0.8125	0.6875	-1.95775539030274e-06\\
0.875	0.6875	-1.96201913876815e-06\\
0.9375	0.6875	-2.00230436326365e-06\\
1	0.6875	-2.00230436326365e-06\\
0	0.75	0\\
0.0625	0.75	0\\
0.125	0.75	0\\
0.1875	0.75	0\\
0.25	0.75	0\\
0.3125	0.75	0\\
0.375	0.75	0\\
0.4375	0.75	3541917.86145028\\
0.5	0.75	-4.02173348116482e-06\\
0.5625	0.75	-1.98999333966832e-06\\
0.625	0.75	-2.03056976211258e-06\\
0.6875	0.75	-2.0321844217408e-06\\
0.75	0.75	-1.97336668465373e-06\\
0.8125	0.75	-1.98397390308025e-06\\
0.875	0.75	-1.98823765007461e-06\\
0.9375	0.75	-2.03632027424841e-06\\
1	0.75	-2.03632027424841e-06\\
0	0.8125	0\\
0.0625	0.8125	0\\
0.125	0.8125	0\\
0.1875	0.8125	0\\
0.25	0.8125	0\\
0.3125	0.8125	0\\
0.375	0.8125	0\\
0.4375	0.8125	0\\
0.5	0.8125	5956650.23302116\\
0.5625	0.8125	-4.64917306582425e-06\\
0.625	0.8125	-1.98283423535894e-06\\
0.6875	0.8125	-1.98444889537575e-06\\
0.75	0.8125	-1.9256311546284e-06\\
0.8125	0.8125	-1.93623837518864e-06\\
0.875	0.8125	-1.94050212437569e-06\\
0.9375	0.8125	-1.95558274393158e-06\\
1	0.8125	-1.95558274393158e-06\\
0	0.875	0\\
0.0625	0.875	0\\
0.125	0.875	0\\
0.1875	0.875	0\\
0.25	0.875	0\\
0.3125	0.875	0\\
0.375	0.875	0\\
0.4375	0.875	0\\
0.5	0.875	0\\
0.5625	0.875	6566471.18970379\\
0.625	0.875	-4.22113734564799e-06\\
0.6875	0.875	-1.87354018610364e-06\\
0.75	0.875	-1.81472244209502e-06\\
0.8125	0.875	-1.82532966329253e-06\\
0.875	0.875	-1.82959341021027e-06\\
0.9375	0.875	-1.78461798858161e-06\\
1	0.875	-1.78461798858161e-06\\
0	0.9375	0\\
0.0625	0.9375	0\\
0.125	0.9375	0\\
0.1875	0.9375	0\\
0.25	0.9375	0\\
0.3125	0.9375	0\\
0.375	0.9375	0\\
0.4375	0.9375	0\\
0.5	0.9375	0\\
0.5625	0.9375	0\\
0.625	0.9375	4249672.03397085\\
0.6875	0.9375	-2.50809019682478e-06\\
0.75	0.9375	-1.72096593218486e-06\\
0.8125	0.9375	-1.82698202526384e-06\\
0.875	0.9375	-1.86889554518878e-06\\
0.9375	0.9375	-1.82202902562283e-06\\
1	0.9375	-1.82202902562283e-06\\
0	1	0\\
0.0625	1	0\\
0.125	1	0\\
0.1875	1	0\\
0.25	1	0\\
0.3125	1	0\\
0.375	1	0\\
0.4375	1	0\\
0.5	1	0\\
0.5625	1	0\\
0.625	1	4249672.03397085\\
0.6875	1	-2.50809019682478e-06\\
0.75	1	-1.72096593218486e-06\\
0.8125	1	-1.82698202526384e-06\\
0.875	1	-1.86889554518878e-06\\
0.9375	1	-1.82202902562283e-06\\
1	1	-1.82202902562283e-06\\
};

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.2500000000001\\
0.7499999999999	1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/quarter_annulus_boolean.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\newcommand\parabola[3]{%
\path[draw]
let
  \p1=#1,\p2=#2,\p3=#3
in
\pgfextra
  \pgfmathsetmacro{\xa}{\x1/1cm}
  \pgfmathsetmacro{\ya}{\y1/1cm}
  \pgfmathsetmacro{\xb}{\x2/1cm}
  \pgfmathsetmacro{\yb}{\y2/1cm}
  \pgfmathsetmacro{\xc}{\x3/1cm}
  \pgfmathsetmacro{\yc}{\y3/1cm}
\endpgfextra
plot[domain=\xa:\xc] function{
  \ya*((x-\xb)*(x-\xc))/((\xa-\xb)*(\xa-\xc))+
  \yb*((x-\xa)*(x-\xc))/((\xb-\xa)*(\xb-\xc))+
  \yc*((x-\xa)*(x-\xb))/((\xc-\xa)*(\xc-\xb))
};}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw[scale=1.5] (2,0) -- (4,0) ;
\draw[scale=1.5] (0,2) -- (0,4) ;
\coordinate[scale=1.5] (a) at (1.5,4.5);
\node[scale=1.5]  at (a)   {\large$\mathbf{\Omega}$};
\draw[scale=1.5,color2,ultra thick]  (0,2) -- (0,4);
\begin{scope}
  \clip[scale=1.5] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
   \draw[scale=1.5,ultra thick,domain=0.8:4,smooth,variable=\x,dashed,color2]  plot ({\x},{ -\x^2 + 3.24308*\x - 0.12125)});
  \draw[scale=1.5]  (0,0) circle (2cm);
    \draw[scale=1.5,color2,ultra thick]  (0.8,1.81) arc (65:90:2);
  \foreach \x in {0,2,4,6,8}
    {\draw[ultra thin, lightgray,scale=1.5]  (0,0) circle (2.\x cm);
    \draw[ultra thin, lightgray,scale=1.5]  (0,0) circle (3.\x cm);}
    \draw[ultra thick,scale=1.5,color2] (0,0) circle (4cm);
    \draw[scale=1.5,color2,ultra thick]  (3.2,0) -- (4,0);
\foreach \ang in {0,...,31} {
  \draw [ultra thin, lightgray,scale=1.5] (\ang * 180 / 30:4) -- (\ang * 180 / 30:2);
}
\end{scope}
\node[scale=1.5] at (-1,1) {\Large$u(x,y)=e^x\sin(xy)$};

\draw[step=0.25cm,lightgray,ultra thin,scale=1.5] (-4-1,1) grid (-2-1,3);
\draw [->,ultra thick,scale=1.5] (-2.5,2) to [bend left=40] node[above,scale=1.5] {\small$F$} (-0.6,2);
\draw[black,scale=1.5](-4-1,1) -- (-2-1,1) -- (-2-1,3) -- (-4-1,3) -- (-4-1,1);
\draw[color=color2,ultra thick,scale=1.5](-3.5,1) -- (-3,1) -- (-3,3) -- (-5,3) -- (-5,2.5);
\node [scale=1.5] at (-5,3.5) {\large$\mathbf{\widehat{\Omega}}$};
\begin{scope}
  \clip[scale=1.5] (-4-1,1) -- (-2-1,1) -- (-2-1,3) -- (-4-1,3) -- (-4-1,1);
    \draw[ultra thick,color2, dashed,scale=1.5] (-4-1,1)  circle (1.5 cm);
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/quarter_annulus_trim_3.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\newcommand\parabola[3]{%
\path[draw]
let
  \p1=#1,\p2=#2,\p3=#3
in
\pgfextra
  \pgfmathsetmacro{\xa}{\x1/1cm}
  \pgfmathsetmacro{\ya}{\y1/1cm}
  \pgfmathsetmacro{\xb}{\x2/1cm}
  \pgfmathsetmacro{\yb}{\y2/1cm}
  \pgfmathsetmacro{\xc}{\x3/1cm}
  \pgfmathsetmacro{\yc}{\y3/1cm}
\endpgfextra
plot[domain=\xa:\xc] function{
  \ya*((x-\xb)*(x-\xc))/((\xa-\xb)*(\xa-\xc))+
  \yb*((x-\xa)*(x-\xc))/((\xb-\xa)*(\xb-\xc))+
  \yc*((x-\xa)*(x-\xb))/((\xc-\xa)*(\xc-\xb))
};}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw(2,0) -- (4,0) ;
\draw(0,2) -- (0,4) ;
\coordinate (a) at (1,3);
\node at (a)   {\textcolor{color2}{\large$\mathbf{\Omega}$}};
\draw[color2,ultra thick]  (0,2) -- (0,4);
\begin{scope}
  \clip(0,0) -- (4.1,0) -- (4.1,4.1) -- (0,4.1) -- (0,0);
   \draw[ultra thick,domain=0.8:4,smooth,variable=\x,dashed,color2]  plot ({\x},{ -\x^2 + 3.24308*\x - 0.12125)});
  \draw (0,0) circle (2cm);
    \draw[color2,ultra thick]  (0.8,1.81) arc (65:90:2);
  \foreach \x in  {0,25,50,75}%{0,2,4,6,8}
    {\draw[ultra thin, lightgray]  (0,0) circle (2.\x cm);
    \draw[ultra thin, lightgray]  (0,0) circle (3.\x cm);}
    \draw[ultra thick,color2] (0,0) circle (4cm);
    \draw[color2,ultra thick]  (3.2,0) -- (4,0);
\foreach \ang in {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,31} {
  \draw [ultra thin, lightgray] (\ang * 180 / 30:4) -- (\ang * 180 / 30:2);
}
\end{scope}

\draw[step= 0.385cm,lightgray,ultra thin] (-5,0.5) grid (-2,3.5);
\draw [->,ultra thick] (-1.75,2) to [bend left=40] node[above,scale=1.5] {\small$F$} (-0.25,2);
\draw[black](-5,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,0.5);
\draw[color=color2,ultra thick](-3,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,2.5);
\node  at (-3.5,2.5) {\textcolor{color2}{\large$\mathbf{\widehat{\Omega}}$}};
\begin{scope}
  \clip (-5,0) -- (-3,0) -- (-3,3) -- (-5,3) -- (-5,0);
    \draw[ultra thick,color2, dashed] (-5,2.5)  arc (90:0:2);
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/quarter_annulus_trim_bis.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\newcommand\parabola[3]{%
\path[draw]
let
  \p1=#1,\p2=#2,\p3=#3
in
\pgfextra
  \pgfmathsetmacro{\xa}{\x1/1cm}
  \pgfmathsetmacro{\ya}{\y1/1cm}
  \pgfmathsetmacro{\xb}{\x2/1cm}
  \pgfmathsetmacro{\yb}{\y2/1cm}
  \pgfmathsetmacro{\xc}{\x3/1cm}
  \pgfmathsetmacro{\yc}{\y3/1cm}
\endpgfextra
plot[domain=\xa:\xc] function{
  \ya*((x-\xb)*(x-\xc))/((\xa-\xb)*(\xa-\xc))+
  \yb*((x-\xa)*(x-\xc))/((\xb-\xa)*(\xb-\xc))+
  \yc*((x-\xa)*(x-\xb))/((\xc-\xa)*(\xc-\xb))
};}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0,0,0}%{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw(2,0) -- (4,0) ;
\draw(0,2) -- (0,4) ;
\coordinate (a) at (1,3);
\node at (a)   {\large$\mathbf{\Omega}$};
\draw[color2,ultra thick]  (0,2) -- (0,4);
\begin{scope}
  \clip(0,0) -- (4,0) -- (4,4.1) -- (0,4.1) -- (0,0);
   \draw[ultra thick,domain=0.8:4,smooth,variable=\x,dashed,color2]  plot ({\x},{ -\x^2 + 3.24308*\x - 0.12125)});
  \draw (0,0) circle (2cm);
    \draw[color2,ultra thick]  (0.8,1.81) arc (65:90:2);
  \foreach \x in {0,2,4,6,8}
    {\draw[ultra thin, lightgray]  (0,0) circle (2.\x cm);
    \draw[ultra thin, lightgray]  (0,0) circle (3.\x cm);}
    \draw[ultra thick,color2] (0,0) circle (4cm);
    \draw[color2,ultra thick]  (3.2,0) -- (4,0);
\foreach \ang in {0,...,31} {
  \draw [ultra thin, lightgray] (\ang * 180 / 30:4) -- (\ang * 180 / 30:2);
}
\end{scope}
%\node[scale=1.5] at (-1,1) {\Large$u(x,y)=e^x\sin(xy)$};

\draw[step=0.25cm,lightgray,ultra thin] (-5,0.5) grid (-2,3.5);
\draw [->,ultra thick] (-1.75,2) to [bend left=40] node[above,scale=1.5] {\small$F$} (-0.25,2);
\draw[black](-5,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,0.5);
\draw[color=color2,ultra thick](-3,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,2.5);
\node  at (-3.5,2.5) {\large$\mathbf{\widehat{\Omega}}$};
\begin{scope}
  \clip (-5,0) -- (-3,0) -- (-3,3) -- (-5,3) -- (-5,0);
    \draw[ultra thick,color2, dashed] (-5,2.5)  arc (90:0:2);
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/small_support.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{document}
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}

\filldraw[fill=green!40!white, draw=black, very thick] (6,6) rectangle (12,12);
\draw[blue,ultra thick] (8.3,-1) arc (-5:60:15);
\draw[step=2cm,lightgray,very thin] (-0.9,-0.9) grid (13.9,13.9);
\coordinate (a) at (9,-1);
\coordinate (b) at (10,9);
\coordinate (c) at (3.6,4.5);
\node at (a)   {\Huge$\mathbf{\Gamma}$};
\node at (b)   {\Huge$\mathbf{\operatorname{supp}(B_{n,p})}$};
\node at (c)   {\Huge$\mathbf{\Omega}$};
\begin{scope}
  \clip (6,6) rectangle (12,12);
  \fill[color2] (8.3,-1) arc (-5:60:15);
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/spurious_mode_pentagon_eps.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\tikzset{fontscale/.style = {font=\relsize{#1}}
}
\usepackage{pgfplots}
    \pgfplotsset{
	colormap={parula}{
		rgb255=(53,42,135)
		rgb255=(15,92,221)
		rgb255=(18,125,216)
		rgb255=(7,156,207)
		rgb255=(21,177,180)
		rgb255=(89,189,140)
		rgb255=(165,190,107)
		rgb255=(225,185,82)
		rgb255=(252,206,46)
		rgb255=(249,251,14)
	},
}
\pgfplotsset{compat=1.15}
\begin{document}
	\begin{tikzpicture}
	\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
	\begin{axis}[
	domain=0:1,
	view={0}{90},
	colorbar right,
	colorbar style={%
		ytick=data,
	}  
	]
%	\addplot3[contour filled={number=13}]
%	{exp(-x^2-y^2)*x+0.5};
%	\addplot3[contour filled={number=13}]table{/Users/riccardo.puppi/Documents/drafts/stokes/Data
%		/Stokes/press_mode_eps3.dat}; 
\draw[color2, dashed, ultra thick] (0,0.05) -- (1-0.05,1);
\draw[ultra thick] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw[color2,  ultra thick]  (0,0.05)--(0,0)--(1,0)--(1,1)--(1-0.05,1);
\draw[step=1.75cm,lightgray,very thin] (0,0) grid (1,1);
\begin{scope}
\clip (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw[decoration={brace,raise=0.05pt},decorate]
(0,0) -- node[left=0.05pt] {\large{$\varepsilon$}} (0,0.3);

%\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}

	\end{axis}
	\end{tikzpicture}
\end{document}

==> figures/trace_inequality.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\definecolor{color1}{rgb}{0.019607843137255,0.52549019607843,0.119607843137255}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw[black,  thick] (4,0) -- (6,0) -- (6,2) -- (4,2)-- cycle;
\draw[blue, thick] (4.+0.25,-0.5) arc (-30:30:3);
\draw[color1,dashed] (4.+0.25-0.25,-0.5) arc (-30:30:3); % prova
%\draw[red,ultra thick,dashed] (4.225+0.25-0.25,-0.05) arc (-20:20:3); % prova
\draw[color2,ultra thick] (4.225+0.25,-0.05) arc (-20:20:3);
%%\draw[blue,ultra thick] (5.5,-1) arc (-10:19:2);
\coordinate (a) at (3.6+0.25,2.2);
\coordinate (b) at (5.5,1);
\coordinate (c) at (5,1);
\coordinate (d) at (4,1);
%\node (e) at (3, 0) {$\infty$};
%\node (f) at (1.75, 0)  {$\frac{\lvert\Gamma_K \rvert}{\lvert K\cap\Omega\rvert}$};{$\infty$};
\node (g) at (4,2.7){};
\node (h) at (6,2.7){};
\node at (a) {$\color{blue}{\Gamma_D}$};
%\node at (b)  {$K$};
\node at (c)  { $\color{color2}{\Gamma_K}$};
\node at (d)  { $K\cap\Omega$};
%\draw[name path=temp1, intersection segments={of=element and boundary,sequence=L1}];
%\draw[red,fill=blue,-stealth,ultra thick, intersection segments={of=temp1 and green,sequence=L3}]  
%    [intersection segments={of=temp1 and green, sequence={--R2}}]
%;
%\draw[->, to path={ --(\tikztotarget)}]
%  (f) edge (e) ;
\draw[color1,->, to path={ --(\tikztotarget)}]
  (h) edge (g) ;
\end{tikzpicture}


\end{document}

==> figures/trace_inequality2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}

\begin{document}
\begin{tikzpicture}
\draw[black,  thick] (4,0) -- (6,0) -- (6,2) -- (4,2)-- cycle;
\draw[blue, thick] (4.+0.25,-0.5) arc (-30:30:3);


\draw[red,ultra thick] (4.225+0.25,-0.05) arc (-20:20:3);

\coordinate (a) at (3.6+0.25,2.2);
\coordinate (b) at (5.5,1);
\coordinate (c) at (5,1);
\coordinate (d) at (4,1);

\node (g) at (4,2.7){};
\node (h) at (6,2.7){};
\node at (a) {$\color{blue}{\Gamma}$};

\node at (c)  { $\color{red}{\Gamma_K}$};
\node at (d)  { $\Omega\cap K$};

\coordinate (e) at (8,1);
\node at (e)  {\large$C(h)\sim\frac{\left|\Gamma_ K\right|}{\left|\Omega\cap K\right|}$};
\end{tikzpicture}


\end{document}
